Adaptive Optimal Control for Reference Tracking Independent of Exo-System Dynamics

Model-free control based on the idea of Reinforcement Learning is a promising approach that has recently gained extensive attention. However, Reinforcement-Learning-based control methods solely focus on the regulation problem or learn to track a reference that is generated by a time-invariant exo-system. In the latter case, controllers are only able to track the time-invariant reference dynamics which they have been trained on and need to be re-trained each time the reference dynamics change. Consequently, these methods fail in a number of applications which obviously rely on a trajectory not being generated by an exo-system. One prominent example is autonomous driving. This paper provides for the first time an adaptive optimal control method capable to track reference trajectories not being generated by a time-invariant exo-system. The main innovation is a novel Q-function that directly incorporates a given reference trajectory on a moving horizon. This new Q-function exhibits a particular structure which allows the design of an efficient, iterative, provably convergent Reinforcement Learning algorithm that enables optimal tracking. Two real-world examples demonstrate the effectiveness of our new method.

==> ModelVehicle.tex <==
\begin{figure}[b!]
%\label{fig:einspurmodell}
\centering
\footnotesize
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes,snakes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{arrows}
%\usetikzlibrary{bending}

\begin{tikzpicture}[scale=0.6]
    \draw [fill=black!50, rounded corners, rotate around={0:(0,0)}] (-1,-0.5) rectangle (1,0.5);
    \draw [fill=black!50, rounded corners, rotate around={-33.69:(6.5,0)}] (5.5,-0.5) rectangle (7.5,0.5);
    \draw [fill=black!80, rotate around={0:(0,0)}] (0,-0.05) rectangle (6.5,0.05);
    \draw [fill=black, rotate around={0:(0,0)}] (3,0) ellipse (.1 and 0.1);
    
  
    
    %\draw [dotted, rotate around={0:(0,0)}] (0,0) -- (0,-1.75);
    %\draw [dotted, rotate around={0:(0,0)}] (3,0) -- (3,-1.75);
    %\draw[latex-latex, rotate around={0:(0,0)}] (0,-1.5) -- node[fill=white] {$l_r$} (3,-1.5);
    
    %\draw [dotted, rotate around={0:(0,0)}] (3,0) -- (3,-1.75);
    %\draw [dotted, rotate around={0:(0,0)}] (6.5,0) -- (6.5,-1.75);
    %\draw[latex-latex, rotate around={0:(0,0)}] (3,-1.5) -- node[fill=white] {$l_f$} (6.5,-1.5);
%    
    \draw [dotted, rotate around={0:(0,0)}] (6.5,0) -- (8.2,0);
    \draw [dotted] (6.5,0) -- (7.91449,-0.94299);
    \draw [] (8.2,0) arc (0:-33.69:1.7);
    \draw [] (7.85,-0.35) node {$\delta_s$};
%    
    \draw [-latex, rotate around={0:(0,0)}] (3,0) -- (5.6,-0.64);
    \draw [] (5.4,-0.9) node {$v$};
    \draw [rotate around={0:(0,0)}] (5.6,0) arc (0:-14:2.6);
%    \draw [] (3.2,2.45) arc (200:227:1.5);    
	\draw [] (5.25,-0.3) node[] {$\beta$};
%    
	\draw [->, rotate around={0:(0,0)}] (3,-0.5) arc (270:315:0.5);
	%\draw [-latex] (3,-0.5) arc[radius=0.5, start angle=270, end angle=315];
	\draw [rotate around={0:(0,0)}] (3,-0.5) arc (270:135:0.5);  
	\draw [] (2.4,-0.7) node {${{\psi}_r}$};   
	
	\draw [-latex] (-2,-1.5) -- (-2,0);
	\draw [] (-1.6,-0.75) node {$y$};  
	\draw [] (-2.1,-1.5) -- (-1.9,-1.5);
	\draw [] (-2.4,-1.5) node {$0$};  
\end{tikzpicture}
%\begin{tikzpicture}[scale=0.85]
%\draw [fill=black!50, rounded corners, rotate around={30:(0,0)}] (-1,-0.5) rectangle (1,0.5);
%\draw [fill=black!50, rounded corners] (5.5,3.25) rectangle (7.5,4.25);
%\draw [fill=black!80, rotate around={30:(0,0)}] (0,-0.05) rectangle (7.5,0.05);
%\draw [fill=black, rotate around={30:(0,0)}] (3,0) ellipse (.1 and 0.1);
%
%\draw [dashed, rotate around={30:(-2,0)}] (-1,0.5) -- (4.87,1.49);
%\draw [dashed, rotate around={30:(-2,0)}] (4.87,1.49) arc (99.46:70:10);
%
%\draw[<->, rotate around={30:(0,0)}] (3,0.1) -- node[fill=white] {$\Delta y$} (2.6,2.05);
%\draw [rotate around={30:(-2,0)}] (2.05,1.01) arc (180:280:0.3);
%\draw [] (1.23,2.86) node {$\cdot$};
%
%\draw[dotted, rotate around={30:(0,0)}] (2.6,2.05) -- (4,2.05);
%\draw [rotate around={30:(0,0)}] (3.85,2.35) arc (14:0:1.6);
%\draw [] (1.5,4) arc (80:53:1.5);    
%\draw [] (1.5,4) node[fill=white] {$\psi$};
%
%\draw [dotted, rotate around={30:(0,0)}] (0,0) -- (0,-1.75);
%\draw [dotted, rotate around={30:(0,0)}] (3,0) -- (3,-1.75);
%\draw[|<->|, rotate around={30:(0,0)}] (0,-1.5) -- node[fill=white] {$l_r$} (3,-1.5);
%
%\draw [dotted, rotate around={30:(0,0)}] (3,0) -- (3,-1.75);
%\draw [dotted, rotate around={30:(0,0)}] (7.5,0) -- (7.5,-1.75);
%\draw[<->|, rotate around={30:(0,0)}] (3,-1.5) -- node[fill=white] {$l_f$} (7.5,-1.5);
%
%\draw [dotted, rotate around={30:(0,0)}] (7.5,0) -- (9.2,0);
%\draw [dotted] (6.5,3.75) -- (8.2,3.75);
%\draw [] (8.13,3.65) arc (0:38:1.6);
%\draw [] (7.85,4.1) node {$\delta_s$};
%
%\draw [->, rotate around={30:(0,0)}] (3,0) -- (4.3,-0.4);
%\draw [] (4.1,1.8) node {$v$};
%\draw [rotate around={30:(0,0)}] (4.25,0.15) arc (0:-22:1.6);
%\draw [] (3.2,2.45) arc (200:227:1.5);    
%\draw [] (3.2,2.45) node[fill=white] {$\beta$};
%
%\draw [rotate around={30:(0,0)}] (2.5,0) arc (180:315:0.5);
%\draw [->, rotate around={30:(0,0)}] (2.5,0) arc (180:135:0.5);  
%\draw [] (2.4,0.7) node {$\dot{\psi}$};    
%\end{tikzpicture}
\caption{Geometric relations of the single-track model.} \label{fig:einspurmodell}
\end{figure}

==> new_plot_sys1_e1e2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	compat = 1.8
}
\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0.779in,0.787in)},
%scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $i$},
axis x line*=bottom,
ymin=0,
ymax=1.05,
ytick pos=right,
%ylabel style={font=\color{white!15!black}},
ylabel={$e_\text{II}$},
ytick={
	0, 0.5, 1
},
%axis background/.style={fill=white},
%legend columns=2, 
%legend style={legend cell align=left, align=center, draw=white,at={(0.5,1)},anchor=north},
line join = round,
yticklabel pos=right,
reverse legend
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
1	0.999999999991527\\
2	0.935687676615057\\
3	0.751885096048592\\
4	0.483497497089865\\
5	0.234951696739518\\
6	0.0844833696184965\\
7	0.0422934507156081\\
8	0.0321919939727337\\
9	0.0289262049612219\\
10	0.0260230585271198\\
11	0.00839590744626173\\
12	0.0159126538885107\\
13	0.020594426052511\\
14	0.00595664273827021\\
15	0.00352270511995427\\
16	0.00115247619619514\\
17	0.00246915817109376\\
18	0.00285520323014723\\
19	0.00312699003025957\\
20	0.00337273569221423\\
21	0.00279707323403971\\
22	0.00198194563904686\\
23	0.00172059101628957\\
24	0.00204887381106547\\
25	0.00224691542975001\\
26	0.00222132721620205\\
27	0.00217556819843528\\
28	0.00215975340536182\\
29	0.00212747185310962\\
30	0.00209981856484717\\
};\label{plot_one}
\addlegendentry{$e_\text{II}$}
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(2.275in,1.069in)},
%scale only axis,
xmin=0,
xmax=30,
ytick pos=left,
%xlabel style={font=\color{white!15!black}},
xlabel={iteration $i$},
axis x line*=bottom,
ymin=0,
ymax=0.06,
%ylabel style={font=\color{white!15!black}},
ylabel={$e_\text{I}$},
%axis background/.style={fill=white},
%legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, %align=left, draw=white!15!black}
line join = round,
reverse legend
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{$e_{\text{II}}$}
\addplot [color=black!20!green, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0	0.0551443768417527\\
	1	0.0509329257868882\\
	2	0.0429836806414018\\
	3	0.0327759385885343\\
	4	0.0226141732122519\\
	5	0.0143081526105289\\
	6	0.00866262221783704\\
	7	0.00544122473698616\\
	8	0.00354103617799151\\
	9	0.00253371799519688\\
	10	0.00167241810317472\\
	11	0.000830156293142492\\
	12	0.000675329463576276\\
	13	0.000543722659439468\\
	14	0.000292873504271034\\
	15	0.000178714916894379\\
	16	0.000109965231524649\\
	17	0.000112295765718014\\
	18	8.58405076180757e-05\\
	19	7.77374474432824e-05\\
	20	8.55293466007243e-05\\
	21	8.50241580641563e-05\\
	22	7.00660217659196e-05\\
	23	5.99103984587873e-05\\
	24	6.09760072811528e-05\\
	25	6.1963646253826e-05\\
	26	6.19144542186293e-05\\
	27	6.28862190253436e-05\\
	28	6.35837585238034e-05\\
	29	6.2904202768688e-05\\
	30	6.19084787536811e-05\\
};
\addlegendentry{$e_\text{I}$}
\end{axis}

\end{tikzpicture}%

==> new_plot_sys1_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0.779in,0.787in)},
scale only axis,
xmin=0,
xmax=850,
xlabel style={font=\color{white!15!black}},
xlabel={time step $k$},
ymin=-11,
ymax=11,
ylabel style={font=\color{white!15!black}, at={(axis description cs:0.1,.5)},anchor=south},
ylabel={$\alpha=x_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2, 
legend style={legend cell align=left, align=center, draw=white,at={(0.5,1.05)},anchor=south},
line join = round
]
\addplot [color=white!80!black, line width=3.5pt]
  table[row sep=crcr]{%
0	-0.0766593020212085\\
1	0.64532466301918\\
2	1.24049063360232\\
3	1.74917624866796\\
4	2.18976525353156\\
5	2.56135230427275\\
6	2.78534470521265\\
7	2.97001339159527\\
8	2.96157551868825\\
9	2.97770942030632\\
10	2.67671777994219\\
11	2.52403332436846\\
12	1.96986698861768\\
13	1.5622596877622\\
14	0.993757509388373\\
15	0.550121325788079\\
16	-0.0939247187596201\\
17	-0.844555319676523\\
18	-1.46131991338083\\
19	-1.82012732204931\\
20	-2.31226932034416\\
21	-2.73319057109043\\
22	-2.97283505612142\\
23	-2.86286975530348\\
24	-2.92291505888365\\
25	-2.85198030260375\\
26	-2.7431874965461\\
27	-2.2307521576471\\
28	-1.8753474785658\\
29	-1.47605110182144\\
30	-0.841481945601372\\
31	-0.276685009097125\\
32	0.37322979393284\\
33	0.886859657683353\\
34	1.42610190513983\\
35	2.0073500406233\\
36	2.26923491948862\\
37	2.66280598424454\\
38	2.94998279123254\\
39	2.96116090234131\\
40	3.0070180634442\\
41	2.83577561139315\\
42	2.52671981255411\\
43	2.27259927935904\\
44	1.77767324068164\\
45	1.31165842801076\\
46	0.711204995683884\\
47	0.0110425326261487\\
48	-0.431119988331796\\
49	-1.0685217051965\\
50	-1.63634181629316\\
51	-2.01053735471861\\
52	-2.50735597470578\\
53	-2.64445176682589\\
54	-2.96268845768829\\
55	-3.0340069611414\\
56	-2.86070032203289\\
57	-2.7310265446522\\
58	-2.51030242814792\\
59	-2.06441168021222\\
60	-1.48934876648567\\
61	-1.0758696027227\\
62	-0.51206944583548\\
63	0.101425143183722\\
64	0.672512248334516\\
65	1.24039656781109\\
66	1.70018344036363\\
67	2.2982188787755\\
68	2.70269159525072\\
69	2.78732789077026\\
70	3.00188604992272\\
71	3.08085852941729\\
72	2.83160630376819\\
73	2.72263414083483\\
74	2.3100235876368\\
75	1.92805674484354\\
76	1.36456741480644\\
77	0.877900221208995\\
78	0.276862321347225\\
79	-0.241633371938368\\
80	-0.833164119355412\\
81	-1.53133840506027\\
82	-1.90222348536197\\
83	-2.35692045169864\\
84	-2.56791052758803\\
85	-2.93310639039734\\
86	-2.99281341808253\\
87	-3.01540542654686\\
88	-2.83840888046851\\
89	-2.53704143480698\\
90	-2.36574448270239\\
91	-1.82726072130585\\
92	-1.16808061961656\\
93	-0.750947069780854\\
94	-0.104702994360171\\
95	0.456736660552683\\
96	0.943135182033656\\
97	1.60851722833613\\
98	1.9493043144174\\
99	2.43075865696872\\
100	2.82356762522662\\
101	2.81524583811221\\
102	3.0114252706143\\
103	2.96224801575091\\
104	2.7949393021171\\
105	2.51616183758821\\
106	2.13702396513953\\
107	1.67263703310352\\
108	1.1415131003879\\
109	0.564826982379362\\
110	-0.0344279450957694\\
111	-0.63235652741262\\
112	-1.20511464488712\\
113	-1.72986006539292\\
114	-2.18566341788818\\
115	-2.55434295622441\\
116	-2.82118981885534\\
117	-2.97555485424813\\
118	-3.01127359999292\\
119	-2.92691245584581\\
120	-2.72582621999732\\
121	-2.41602467949512\\
122	-2.00985356005172\\
123	-1.52350254380066\\
124	-0.976359960684725\\
125	-0.390239874985881\\
126	0.211487620906346\\
127	0.804828231124787\\
128	1.36612024515632\\
129	1.87297813827707\\
130	2.30518535395134\\
131	2.64550066213701\\
132	2.88034593106762\\
133	3.00034787654029\\
134	3.00071217364782\\
135	2.88141499921415\\
136	2.64720435247587\\
137	2.30741108656361\\
138	1.87557717162793\\
139	1.36891599942004\\
140	0.807626238088986\\
141	0.21408658770884\\
142	-0.388036461420817\\
143	-0.974732293913791\\
144	-1.52260363067594\\
145	-2.00979960623796\\
146	-2.41688725116959\\
147	-2.72762662207528\\
148	-2.92961866128295\\
149	-3.01479994118303\\
150	-2.97976455205404\\
151	-2.82590028379786\\
152	-2.55933365654084\\
153	-2.19068597730145\\
154	-1.73465013594034\\
155	-1.20940500286837\\
156	-0.635890768366674\\
157	-0.0369741105152639\\
158	0.563463525647355\\
159	1.1414781863776\\
160	1.67401823417407\\
161	2.13984366339533\\
162	2.52037324359666\\
163	2.8004257028502\\
164	2.96882538612927\\
165	3.01884822596329\\
166	2.94849022867147\\
167	2.76054775577136\\
168	2.46250638450079\\
169	2.06624276456646\\
170	1.58755134585631\\
171	1.04551483651827\\
172	0.461743483947234\\
173	-0.140486495787701\\
174	-0.737160990458988\\
175	-1.30448556190928\\
176	-1.81983433058663\\
177	-2.26265233437847\\
178	-2.61527537413456\\
179	-2.86363464591372\\
180	-2.99781805188893\\
181	-3.01246579498698\\
182	-2.90698446898192\\
183	-2.6855710925191\\
184	-2.35704611388079\\
185	-1.93450203103613\\
186	-1.43478162487319\\
187	-0.877806599232476\\
188	-0.285783388410061\\
189	0.317682206843834\\
190	0.908526255634625\\
191	1.46318627554369\\
192	1.95954088919604\\
193	2.37779208588479\\
194	2.70125490122823\\
195	2.91702301705772\\
196	3.01648372930248\\
197	2.99566173643258\\
198	2.85537802566689\\
199	2.60121750656274\\
200	2.2433066678248\\
201	1.79591010910718\\
202	1.27686202311899\\
203	0.706855286395197\\
204	0.108616497093676\\
205	-0.494000151447926\\
206	-1.07696403346373\\
207	-1.6170263631359\\
208	-2.09264736344987\\
209	-2.48485535575011\\
210	-2.77800350619136\\
211	-2.96039404382506\\
212	-3.02474504764208\\
213	-2.96848117594575\\
214	-2.79383673075657\\
215	-2.50776693269591\\
216	-2.12167092959997\\
217	-1.65093757001528\\
218	-1.11433204131276\\
219	-0.533247819516798\\
220	-9.59142475782338\\
221	-9.57817850409859\\
222	-9.55740240516217\\
223	-9.52914894324315\\
224	-9.49348948903839\\
225	-9.45051412142403\\
226	-9.4003313999084\\
227	-9.34306809040132\\
228	-9.27886884499236\\
229	-9.20789583654714\\
230	-9.13032834904461\\
231	-9.04636232469012\\
232	-8.95620986894842\\
233	-8.86009871474688\\
234	-8.75827164720229\\
235	-8.65098589032463\\
236	-8.5385124572469\\
237	-8.42113546562238\\
238	-8.29915141991884\\
239	-8.17286846242245\\
240	-8.04260559484371\\
241	-7.90869187249136\\
242	-7.77146557305017\\
243	-7.63127334206212\\
244	-7.48846931726967\\
245	-7.34341423403313\\
246	-7.19647451408179\\
247	-7.04802133990084\\
248	-6.89842971709221\\
249	-6.74807752707787\\
250	-6.59734457253857\\
251	-6.44661161799926\\
252	-6.29625942798492\\
253	-6.14666780517629\\
254	-5.99821463099535\\
255	-5.851274911044\\
256	-5.70621982780746\\
257	-5.56341580301501\\
258	-5.42322357202695\\
259	-5.28599727258577\\
260	-5.15208355023342\\
261	-5.02182068265468\\
262	-4.89553772515829\\
263	-4.77355367945475\\
264	-4.65617668783023\\
265	-4.5437032547525\\
266	-4.43641749787484\\
267	-4.33459043033026\\
268	-4.23847927612871\\
269	-4.14832682038701\\
270	-4.06436079603252\\
271	-3.98679330852999\\
272	-3.91582030008477\\
273	-3.85162105467581\\
274	-3.79435774516873\\
275	-3.74417502365311\\
276	-3.70119965603874\\
277	-3.66554020183399\\
278	-3.63728673991496\\
279	-3.61651064097854\\
280	-3.60326438725375\\
281	-3.59758143992712\\
282	-3.5994761546168\\
283	-3.60894374510905\\
284	-3.62596029544861\\
285	-3.6504828203525\\
286	-3.68244937379454\\
287	-3.72177920548644\\
288	-3.76837296485997\\
289	-3.82211295203519\\
290	-3.88286341514051\\
291	-3.95047089323371\\
292	-4.02476460395761\\
293	-4.10555687495113\\
294	-4.19264361792594\\
295	-4.2858048442112\\
296	-4.38480522046404\\
297	-4.48939466314202\\
298	-4.59930897023581\\
299	-4.71427048866647\\
300	-6\\
301	-6\\
302	-6\\
303	-6\\
304	-6\\
305	-6\\
306	-6\\
307	-6\\
308	-6\\
309	-6\\
310	-6\\
311	-6\\
312	-6\\
313	-6\\
314	-6\\
315	-6\\
316	-6\\
317	-6\\
318	-6\\
319	-6\\
320	-6\\
321	-6\\
322	-6\\
323	-6\\
324	-6\\
325	-6\\
326	-6\\
327	-6\\
328	-6\\
329	-6\\
330	-6\\
331	-6\\
332	-6\\
333	-6\\
334	-6\\
335	-6\\
336	-6\\
337	-6\\
338	-6\\
339	-6\\
340	-6\\
341	-6\\
342	-6\\
343	-6\\
344	-6\\
345	-6\\
346	-6\\
347	-6\\
348	-6\\
349	-6\\
350	-6\\
351	-6\\
352	-6\\
353	-6\\
354	-6\\
355	-6\\
356	-6\\
357	-6\\
358	-6\\
359	-6\\
360	-6\\
361	-6\\
362	-6\\
363	-6\\
364	-6\\
365	-6\\
366	-6\\
367	-6\\
368	-6\\
369	-6\\
370	-6\\
371	-6\\
372	-6\\
373	-6\\
374	-6\\
375	-6\\
376	-6\\
377	-6\\
378	-6\\
379	-6\\
380	-6\\
381	-6\\
382	-6\\
383	-6\\
384	-6\\
385	-6\\
386	-6\\
387	-6\\
388	-6\\
389	-6\\
390	-6\\
391	-6\\
392	-6\\
393	-6\\
394	-6\\
395	-6\\
396	-6\\
397	-6\\
398	-6\\
399	-6\\
400	-6\\
401	-6\\
402	-6\\
403	-6\\
404	-6\\
405	-6\\
406	-6\\
407	-6\\
408	-6\\
409	-6\\
410	-6\\
411	-6\\
412	-6\\
413	-6\\
414	-6\\
415	-6\\
416	-6\\
417	-6\\
418	-6\\
419	-6\\
420	6\\
421	6\\
422	6\\
423	6\\
424	6\\
425	6\\
426	6\\
427	6\\
428	6\\
429	6\\
430	6\\
431	6\\
432	6\\
433	6\\
434	6\\
435	6\\
436	6\\
437	6\\
438	6\\
439	6\\
440	6\\
441	6\\
442	6\\
443	6\\
444	6\\
445	6\\
446	6\\
447	6\\
448	6\\
449	6\\
450	6\\
451	6\\
452	6\\
453	6\\
454	6\\
455	6\\
456	6\\
457	6\\
458	6\\
459	6\\
460	6\\
461	6\\
462	6\\
463	6\\
464	6\\
465	6\\
466	6\\
467	6\\
468	6\\
469	6\\
470	6\\
471	6\\
472	6\\
473	6\\
474	6\\
475	6\\
476	6\\
477	6\\
478	6\\
479	6\\
480	6\\
481	6\\
482	6\\
483	6\\
484	6\\
485	6\\
486	6\\
487	6\\
488	6\\
489	6\\
490	6\\
491	6\\
492	6\\
493	6\\
494	6\\
495	6\\
496	6\\
497	6\\
498	6\\
499	6\\
500	6\\
501	6\\
502	6\\
503	6\\
504	6\\
505	6\\
506	6\\
507	6\\
508	6\\
509	6\\
510	2\\
511	1.9438202247191\\
512	1.8876404494382\\
513	1.8314606741573\\
514	1.7752808988764\\
515	1.71910112359551\\
516	1.66292134831461\\
517	1.60674157303371\\
518	1.55056179775281\\
519	1.49438202247191\\
520	1.43820224719101\\
521	1.38202247191011\\
522	1.32584269662921\\
523	1.26966292134831\\
524	1.21348314606742\\
525	1.15730337078652\\
526	1.10112359550562\\
527	1.04494382022472\\
528	0.98876404494382\\
529	0.932584269662921\\
530	0.876404494382022\\
531	0.820224719101124\\
532	0.764044943820225\\
533	0.707865168539326\\
534	0.651685393258427\\
535	0.595505617977528\\
536	0.539325842696629\\
537	0.48314606741573\\
538	0.426966292134831\\
539	0.370786516853933\\
540	0.314606741573034\\
541	0.258426966292135\\
542	0.202247191011236\\
543	0.146067415730337\\
544	0.0898876404494382\\
545	0.0337078651685394\\
546	-0.0224719101123596\\
547	-0.0786516853932584\\
548	-0.134831460674157\\
549	-0.191011235955056\\
550	-0.247191011235955\\
551	-0.303370786516854\\
552	-0.359550561797753\\
553	-0.415730337078652\\
554	-0.47191011235955\\
555	-0.52808988764045\\
556	-0.584269662921348\\
557	-0.640449438202247\\
558	-0.696629213483146\\
559	-0.752808988764045\\
560	-0.808988764044944\\
561	-0.865168539325843\\
562	-0.921348314606742\\
563	-0.97752808988764\\
564	-1.03370786516854\\
565	-1.08988764044944\\
566	-1.14606741573034\\
567	-1.20224719101124\\
568	-1.25842696629213\\
569	-1.31460674157303\\
570	-1.37078651685393\\
571	-1.42696629213483\\
572	-1.48314606741573\\
573	-1.53932584269663\\
574	-1.59550561797753\\
575	-1.65168539325843\\
576	-1.70786516853933\\
577	-1.76404494382022\\
578	-1.82022471910112\\
579	-1.87640449438202\\
580	-1.93258426966292\\
581	-1.98876404494382\\
582	-2.04494382022472\\
583	-2.10112359550562\\
584	-2.15730337078652\\
585	-2.21348314606742\\
586	-2.26966292134831\\
587	-2.32584269662921\\
588	-2.38202247191011\\
589	-2.43820224719101\\
590	-2.49438202247191\\
591	-2.55056179775281\\
592	-2.60674157303371\\
593	-2.66292134831461\\
594	-2.71910112359551\\
595	-2.7752808988764\\
596	-2.8314606741573\\
597	-2.8876404494382\\
598	-2.9438202247191\\
599	-3\\
600	-3\\
601	-2.92134831460674\\
602	-2.84269662921348\\
603	-2.76404494382022\\
604	-2.68539325842697\\
605	-2.60674157303371\\
606	-2.52808988764045\\
607	-2.44943820224719\\
608	-2.37078651685393\\
609	-2.29213483146067\\
610	-2.21348314606742\\
611	-2.13483146067416\\
612	-2.0561797752809\\
613	-1.97752808988764\\
614	-1.89887640449438\\
615	-1.82022471910112\\
616	-1.74157303370787\\
617	-1.66292134831461\\
618	-1.58426966292135\\
619	-1.50561797752809\\
620	-1.42696629213483\\
621	-1.34831460674157\\
622	-1.26966292134831\\
623	-1.19101123595506\\
624	-1.1123595505618\\
625	-1.03370786516854\\
626	-0.955056179775281\\
627	-0.876404494382022\\
628	-0.797752808988764\\
629	-0.719101123595506\\
630	-0.640449438202247\\
631	-0.561797752808989\\
632	-0.48314606741573\\
633	-0.404494382022472\\
634	-0.325842696629214\\
635	-0.247191011235955\\
636	-0.168539325842697\\
637	-0.0898876404494384\\
638	-0.0112359550561796\\
639	0.0674157303370788\\
640	0.146067415730337\\
641	0.224719101123596\\
642	0.303370786516854\\
643	0.382022471910112\\
644	0.460674157303371\\
645	0.539325842696629\\
646	0.617977528089888\\
647	0.696629213483146\\
648	0.775280898876404\\
649	0.853932584269663\\
650	0.932584269662921\\
651	1.01123595505618\\
652	1.08988764044944\\
653	1.1685393258427\\
654	1.24719101123596\\
655	1.32584269662921\\
656	1.40449438202247\\
657	1.48314606741573\\
658	1.56179775280899\\
659	1.64044943820225\\
660	1.71910112359551\\
661	1.79775280898876\\
662	1.87640449438202\\
663	1.95505617977528\\
664	2.03370786516854\\
665	2.1123595505618\\
666	2.19101123595506\\
667	2.26966292134831\\
668	2.34831460674157\\
669	2.42696629213483\\
670	2.50561797752809\\
671	2.58426966292135\\
672	2.66292134831461\\
673	2.74157303370786\\
674	2.82022471910112\\
675	2.89887640449438\\
676	2.97752808988764\\
677	3.0561797752809\\
678	3.13483146067416\\
679	3.21348314606742\\
680	3.29213483146067\\
681	3.37078651685393\\
682	3.44943820224719\\
683	3.52808988764045\\
684	3.60674157303371\\
685	3.68539325842697\\
686	3.76404494382022\\
687	3.84269662921348\\
688	3.92134831460674\\
689	4\\
690	4.08796304341246\\
691	4.07641501577335\\
692	4.06102899417205\\
693	4.04181469674957\\
694	4.01878425966799\\
695	3.991952229445\\
696	3.96133555376598\\
697	3.92695357077951\\
698	3.88882799688297\\
699	3.84698291300599\\
700	3.80144474940044\\
701	3.75224226894647\\
702	3.69940654898533\\
703	3.64297096169019\\
704	3.5829711529876\\
705	3.51944502004271\\
706	3.45243268732271\\
707	3.38197648125322\\
708	3.3081209034841\\
709	3.23091260278128\\
710	3.15040034556229\\
711	3.06663498509446\\
712	2.97966942937482\\
713	2.88955860771235\\
714	2.79635943603338\\
715	2.70013078093231\\
716	2.60093342249024\\
717	2.49883001588486\\
718	2.39388505181623\\
719	2.28616481577297\\
720	2.175737346165\\
721	2.06267239134893\\
722	1.94704136557361\\
723	1.82891730387328\\
724	1.70837481593709\\
725	1.58549003898409\\
726	1.46034058967321\\
727	1.33300551507904\\
728	1.20356524276389\\
729	1.07210152997814\\
730	0.938697412020452\\
731	0.803437149791073\\
732	0.666406176570696\\
733	0.527691044059028\\
734	0.387379367706938\\
735	0.245559771376527\\
736	0.102321831364555\\
737	-0.0422439801760328\\
738	-0.188046352380089\\
739	-0.334993193344308\\
740	-0.48299168829439\\
741	-0.63194835820877\\
742	-0.781769118862124\\
743	-0.932359340250813\\
744	-1.08362390636339\\
745	-1.23546727525774\\
746	-1.3877935394076\\
747	-1.54050648627961\\
748	-1.6935096591034\\
749	-1.84670641779565\\
750	-2\\
751	-2.15329358220437\\
752	-2.30649034089659\\
753	-2.4594935137204\\
754	-2.61220646059241\\
755	-2.76453272474227\\
756	-2.91637609363662\\
757	-3.06764065974918\\
758	-3.21823088113789\\
759	-3.36805164179122\\
760	-3.51700831170562\\
761	-3.66500680665568\\
762	-3.81195364761992\\
763	-3.95775601982398\\
764	-4.10232183136455\\
765	-4.24555977137654\\
766	-4.38737936770693\\
767	-4.52769104405904\\
768	-4.66640617657069\\
769	-4.80343714979108\\
770	-4.93869741202046\\
771	-5.07210152997815\\
772	-5.20356524276391\\
773	-5.33300551507904\\
774	-5.46034058967322\\
775	-5.58549003898408\\
776	-5.7083748159371\\
777	-5.82891730387327\\
778	-5.94704136557362\\
779	-6.06267239134893\\
780	-6.17573734616501\\
781	-6.28616481577298\\
782	-6.39388505181623\\
783	-6.49883001588486\\
784	-6.60093342249023\\
785	-6.70013078093232\\
786	-6.79635943603337\\
787	-6.88955860771235\\
788	-6.97966942937482\\
789	-7.06663498509445\\
790	-7.15040034556229\\
791	-7.23091260278128\\
792	-7.30812090348411\\
793	-7.38197648125321\\
794	-7.45243268732271\\
795	-7.51944502004272\\
796	-7.5829711529876\\
797	-7.64297096169019\\
798	-7.69940654898533\\
799	-7.75224226894647\\
800	-7.80144474940044\\
801	-7.84698291300599\\
802	-7.88882799688297\\
803	-7.92695357077951\\
804	-7.96133555376598\\
805	-7.991952229445\\
806	-8.018784259668\\
807	-8.04181469674957\\
808	-8.06102899417205\\
809	-8.07641501577335\\
810	-8.08796304341246\\
811	-8.0956657831076\\
812	-8.09951836964328\\
813	-8.09951836964328\\
814	-8.0956657831076\\
815	-8.08796304341246\\
816	-8.07641501577335\\
817	-8.06102899417205\\
818	-8.04181469674957\\
819	-8.01878425966799\\
820	-7.991952229445\\
821	-7.96133555376598\\
822	-7.92695357077951\\
823	-7.88882799688297\\
824	-7.84698291300599\\
825	-7.80144474940044\\
826	-7.75224226894647\\
827	-7.69940654898533\\
828	-7.64297096169019\\
829	-7.5829711529876\\
830	-7.51944502004271\\
831	-7.45243268732271\\
832	-7.38197648125322\\
833	-7.3081209034841\\
834	-7.23091260278128\\
835	-7.15040034556229\\
836	-7.06663498509446\\
837	-6.97966942937482\\
838	-6.88955860771235\\
839	-6.79635943603337\\
840	-6.70013078093231\\
841	-6.60093342249024\\
842	-6.49883001588486\\
843	-6.39388505181623\\
844	-6.28616481577297\\
845	-6.175737346165\\
846	-6.06267239134893\\
847	-5.94704136557361\\
848	-5.82891730387328\\
849	-5.70837481593709\\
850	-5.58549003898409\\
851	-5.46034058967321\\
852	-5.33300551507904\\
853	-5.2035652427639\\
854	-5.07210152997814\\
855	-4.93869741202045\\
856	-4.80343714979107\\
857	-4.6664061765707\\
858	-4.52769104405903\\
859	-4.38737936770694\\
860	-4.24555977137653\\
861	-4.10232183136456\\
862	-3.95775601982397\\
863	-3.81195364761991\\
864	-3.66500680665567\\
865	-3.51700831170561\\
866	-3.36805164179123\\
867	-3.21823088113788\\
868	-3.06764065974919\\
869	-2.91637609363661\\
870	-2.76453272474226\\
871	-2.6122064605924\\
872	-2.45949351372039\\
873	-2.3064903408966\\
874	-2.15329358220435\\
875	-2.00000000000001\\
876	-1.84670641779563\\
877	-1.69350965910341\\
878	-1.5405064862796\\
879	-1.38779353940759\\
880	-1.23546727525773\\
881	-1.08362390636338\\
882	-0.932359340250823\\
883	-0.781769118862112\\
884	-0.631948358208779\\
885	-0.482991688294378\\
886	-0.334993193344318\\
887	-0.188046352380077\\
888	-0.0422439801760215\\
889	0.102321831364566\\
890	0.245559771376539\\
891	0.387379367706929\\
892	0.527691044059039\\
893	0.666406176570687\\
894	0.803437149791083\\
895	0.938697412020462\\
896	1.07210152997815\\
897	1.20356524276391\\
898	1.33300551507905\\
899	1.46034058967322\\
};
\addlegendentry{$\alpha_{\text{ref}}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.000654635195040715\\
2	0.00200088066993467\\
3	0.00371056540696676\\
4	0.00468280004573204\\
5	0.0035691935214483\\
6	0.000393172633266202\\
7	-0.00359098211606354\\
8	-0.00697140149346711\\
9	-0.0101122808408096\\
10	-0.0116246129181264\\
11	-0.0119679304197044\\
12	-0.0128702974567088\\
13	-0.013227043066145\\
14	-0.0120808721821259\\
15	-0.00952456558497771\\
16	-0.00560497627898954\\
17	-0.000206404202413018\\
18	0.0044581730123427\\
19	0.00678906102278902\\
20	0.00871640613948983\\
21	0.0114862698025851\\
22	0.0111491395766077\\
23	0.00885469656709727\\
24	0.00834690724595244\\
25	0.0077431645833889\\
26	0.00710736373732198\\
27	0.007035894293058\\
28	0.00697276474038038\\
29	0.00626516130776151\\
30	0.00433286143472419\\
31	0.00171567591469147\\
32	-0.000415990339052455\\
33	-0.0027323046961738\\
34	-0.00605227707795317\\
35	-0.00780769812278957\\
36	-0.00659146451179347\\
37	-0.003605651951731\\
38	0.000736849801281811\\
39	0.00721825435153483\\
40	0.0151473295965552\\
41	0.0214002010844215\\
42	0.0250516925500602\\
43	0.0261388553183816\\
44	0.0246265246606691\\
45	0.0224788033279169\\
46	0.0214508424806331\\
47	0.0216218155817915\\
48	0.0204286486705316\\
49	0.0172618762699926\\
50	0.0143129123871687\\
51	0.0120358118413161\\
52	0.00878436201752458\\
53	0.00486320978421323\\
54	-0.000301173447027161\\
55	-0.00571222000686951\\
56	-0.0112668019243274\\
57	-0.0180915905226191\\
58	-0.0238502965355655\\
59	-0.027470269703454\\
60	-0.0295486044189616\\
61	-0.0309742526465869\\
62	-0.0323879117898242\\
63	-0.034826431582106\\
64	-0.0376565538407975\\
65	-0.0398201119037331\\
66	-0.0385974551468234\\
67	-0.0347450156550582\\
68	-0.0313218123785653\\
69	-0.0268303874302324\\
70	-0.0205727041196996\\
71	-0.014225513169038\\
72	-0.00725430601015432\\
73	0.00106013367186683\\
74	0.0096239619300413\\
75	0.0194773595662411\\
76	0.0305387321091955\\
77	0.0400999007778267\\
78	0.0466602731244382\\
79	0.0486899570717289\\
80	0.0467894131499218\\
81	0.0434149405915343\\
82	0.0400769834913438\\
83	0.038175264248408\\
84	0.0376271012417413\\
85	0.0382804370683059\\
86	0.0384038922702633\\
87	0.0352305337078902\\
88	0.0300233099352542\\
89	0.0258406279960232\\
90	0.0253004152239018\\
91	0.0283252862217118\\
92	0.0313849267012336\\
93	0.0330993566354199\\
94	0.0330424788285902\\
95	0.0328411900320972\\
96	0.0335727351410077\\
97	0.0327773252260285\\
98	0.030494034554279\\
99	0.0288117416164733\\
100	0.0285027218548417\\
101	0.0278006660634235\\
102	0.192003544470305\\
103	0.569142260457201\\
104	0.961750371929534\\
105	1.24618334146191\\
106	1.36004565798095\\
107	1.28689733727332\\
108	1.04144830173969\\
109	0.656970279408426\\
110	0.175587401882781\\
111	-0.358581840759345\\
112	-0.903837477247084\\
113	-1.42342400081948\\
114	-1.88673128343021\\
115	-2.26965260626186\\
116	-2.55446710986489\\
117	-2.72949622660833\\
118	-2.78868162187659\\
119	-2.73115415940332\\
120	-2.56081075794526\\
121	-2.28588590355337\\
122	-1.9184922229623\\
123	-1.47410462619125\\
124	-0.970970242093353\\
125	-0.429437746549448\\
126	0.128788196878828\\
127	0.68145073702067\\
128	1.20657761477212\\
129	1.68331985834408\\
130	2.09275840598907\\
131	2.41864441881458\\
132	2.64804111746972\\
133	2.77183894757907\\
134	2.78512131531916\\
135	2.68736461686009\\
136	2.48246342169338\\
137	2.17857909991108\\
138	1.78781757834838\\
139	1.32574897135579\\
140	0.810788290058653\\
141	0.26346205216954\\
142	-0.294409809461522\\
143	-0.840583970243027\\
144	-1.353280852588\\
145	-1.81205341049406\\
146	-2.19860285085458\\
147	-2.49750872204035\\
148	-2.69684423244641\\
149	-2.78865224965511\\
150	-2.76926299267822\\
151	-2.6394407449717\\
152	-2.40435373409365\\
153	-2.07336837428126\\
154	-1.6596760706034\\
155	-1.17976745907784\\
156	-0.652775040370127\\
157	-0.0997104129802676\\
158	0.457373484116483\\
159	0.996261717324297\\
160	1.49546323009412\\
161	1.93506791494386\\
162	2.29754070611524\\
163	2.56842102190016\\
164	2.73689965753671\\
165	2.79625011427809\\
166	2.74409715309387\\
167	2.58251185114768\\
168	2.31792935697134\\
169	1.9608926102887\\
170	1.52563223280445\\
171	1.02949933018279\\
172	0.492273812305136\\
173	-0.0646241952978811\\
174	-0.618988409294233\\
175	-1.1487118629184\\
176	-1.63266848862874\\
177	-2.05155565326797\\
178	-2.38866404432991\\
179	-2.63054420039338\\
180	-2.76754309798997\\
181	-2.79418938695697\\
182	-2.70941190021345\\
183	-2.51658271133598\\
184	-2.22338300926295\\
185	-1.84149712496782\\
186	-1.38614689826086\\
187	-0.875484940694309\\
188	-0.329870978887259\\
189	0.228939873050725\\
190	0.778664549011394\\
191	1.2973805872911\\
192	1.76440037596086\\
193	2.16109622319654\\
194	2.47164334684107\\
195	2.68365114810619\\
196	2.7886575869899\\
197	2.78246693421821\\
198	2.66531741877085\\
199	2.44187207237609\\
200	2.12103312233758\\
201	1.71558732057011\\
202	1.24169633917035\\
203	0.718252542336738\\
204	0.166125814512491\\
205	-0.392668528951977\\
206	-0.935847572940017\\
207	-1.4417493731804\\
208	-1.89019683301183\\
209	-2.26330243496311\\
210	-2.54618173170895\\
211	-2.72887270192864\\
212	-2.81256013671754\\
213	-2.81629012097221\\
214	-2.78006572458099\\
215	-2.76650979900276\\
216	-2.85913868979256\\
217	-3.15333703117781\\
218	-3.73407685522867\\
219	-4.63382674072718\\
220	-5.76100631476346\\
221	-6.9113606629179\\
222	-7.90929382241383\\
223	-8.67620903130349\\
224	-9.19906379474996\\
225	-9.50354382217217\\
226	-9.63357324342243\\
227	-9.63724498861679\\
228	-9.55832420375885\\
229	-9.43207161699809\\
230	-9.28407985783108\\
231	-9.13096745564048\\
232	-8.98202156267188\\
233	-8.84114568970121\\
234	-8.70870768779964\\
235	-8.583074069427\\
236	-8.46175397323464\\
237	-8.3421639817273\\
238	-8.2220729115087\\
239	-8.09980442420837\\
240	-7.97427500230714\\
241	-7.84493386141416\\
242	-7.71165592212391\\
243	-7.57462314923172\\
244	-7.43421574732416\\
245	-7.29092393161976\\
246	-7.1452834388099\\
247	-6.99783325075557\\
248	-6.84909157641745\\
249	-6.69954532245427\\
250	-6.5496484890219\\
251	-6.39982567932272\\
252	-6.2504778659528\\
253	-6.10198849258296\\
254	-5.95472878398438\\
255	-5.80906174184956\\
256	-5.66534471714825\\
257	-5.52393069789334\\
258	-5.38516857181024\\
259	-5.24940265544808\\
260	-5.11697175899808\\
261	-4.98820800633563\\
262	-4.86343557151379\\
263	-4.7429694379505\\
264	-4.62711424107579\\
265	-4.51616322140505\\
266	-4.41039729247282\\
267	-4.31008421499831\\
268	-4.21547786272732\\
269	-4.12681756429696\\
270	-4.04432750722909\\
271	-3.96821619326656\\
272	-3.8986759376865\\
273	-3.83588240832932\\
274	-3.77999420256115\\
275	-3.73115246215396\\
276	-3.6894805271706\\
277	-3.65508363050261\\
278	-3.62804863486885\\
279	-3.60844381397946\\
280	-3.59631867931529\\
281	-3.59170385365232\\
282	-3.59461099213048\\
283	-3.60503275136011\\
284	-3.62294280679219\\
285	-3.64829591835402\\
286	-3.68102804416577\\
287	-3.72105650199884\\
288	-3.76828017800421\\
289	-3.82257978212236\\
290	-3.88381814947811\\
291	-3.95200057994703\\
292	-4.02794538661179\\
293	-4.11391821671498\\
294	-4.2137297475229\\
295	-4.33263967255774\\
296	-4.47686123864033\\
297	-4.65226142496034\\
298	-4.86167824325084\\
299	-5.10031409501239\\
300	-5.34840468492759\\
301	-5.57525715938506\\
302	-5.75855644801837\\
303	-5.89181087100711\\
304	-5.97833825616614\\
305	-6.02651492994074\\
306	-6.0463972559052\\
307	-6.04758624740139\\
308	-6.03808922759789\\
309	-6.02390118702842\\
310	-6.00904949527886\\
311	-5.99589315447628\\
312	-5.98552361973444\\
313	-5.97816694583519\\
314	-5.97353066112572\\
315	-5.97107121490058\\
316	-5.97017946897968\\
317	-5.97029422650119\\
318	-5.97095944632167\\
319	-5.97184179436561\\
320	-5.97272342817679\\
321	-5.97348184812726\\
322	-5.97406527663011\\
323	-5.97446895025062\\
324	-5.97471522810305\\
325	-5.97483861891433\\
326	-5.97487566198989\\
327	-5.97485894948232\\
328	-5.97481431203566\\
329	-5.97476017678027\\
330	-5.97470823733215\\
331	-5.97466476884135\\
332	-5.97463212287971\\
333	-5.97461011530155\\
334	-5.97459716054133\\
335	-5.97459110520108\\
336	-5.97458977628263\\
337	-5.97459129245648\\
338	-5.97459419861059\\
339	-5.97459748220062\\
340	-5.97460052080182\\
341	-5.97460299824804\\
342	-5.97460481477383\\
343	-5.97460600629886\\
344	-5.9746066801011\\
345	-5.97460696867428\\
346	-5.97460700024683\\
347	-5.97460688278443\\
348	-5.9746066978095\\
349	-5.97460650060641\\
350	-5.97460632399191\\
351	-5.97460618356689\\
352	-5.97460608307013\\
353	-5.97460601904374\\
354	-5.97460598446135\\
355	-5.97460597126701\\
356	-5.9746059719476\\
357	-5.97460598034202\\
358	-5.97460599190835\\
359	-5.9746060036486\\
360	-5.9746060138513\\
361	-5.97460602176745\\
362	-5.97460602729404\\
363	-5.97460603070595\\
364	-5.97460603245247\\
365	-5.97460603301844\\
366	-5.97460603284116\\
367	-5.97460603227029\\
368	-5.97460603155744\\
369	-5.97460603086397\\
370	-5.97460603027802\\
371	-5.9746060298342\\
372	-5.9746060295322\\
373	-5.97460602935207\\
374	-5.97460602926563\\
375	-5.97460602924396\\
376	-5.97460602926175\\
377	-5.97460602929928\\
378	-5.97460602934268\\
379	-5.97460602938335\\
380	-5.97460602941681\\
381	-5.97460602944156\\
382	-5.97460602945795\\
383	-5.97460602946736\\
384	-5.97460602947153\\
385	-5.97460602947216\\
386	-5.97460602947072\\
387	-5.97460602946832\\
388	-5.9746060294657\\
389	-5.97460602946333\\
390	-5.97460602946143\\
391	-5.97460602946006\\
392	-5.97460602945918\\
393	-5.97460602945869\\
394	-5.9746060294585\\
395	-5.97460602945849\\
396	-5.9746060294586\\
397	-5.97460602945875\\
398	-5.97460602945891\\
399	-5.97460602945905\\
400	-5.97460602945915\\
401	-5.97460602945923\\
402	-5.97460602945928\\
403	-5.9746060294593\\
404	-5.97460602945931\\
405	-5.97460602945931\\
406	-5.9746060294593\\
407	-5.97460602945929\\
408	-5.97460602945928\\
409	-5.97460602945927\\
410	-5.97460602945927\\
411	-5.97295946219846\\
412	-5.95930091978067\\
413	-5.90708816190392\\
414	-5.77084250056874\\
415	-5.48503473522964\\
416	-4.9669040149638\\
417	-4.12779708054547\\
418	-2.89990501476684\\
419	-1.28565111726334\\
420	0.559522403385687\\
421	2.35228697164538\\
422	3.86582367720897\\
423	5.01137809778927\\
424	5.79026037069124\\
425	6.25428538423161\\
426	6.47647366255727\\
427	6.5316082226266\\
428	6.48504669071904\\
429	6.38773785605909\\
430	6.27542420303921\\
431	6.17031134951809\\
432	6.08389327692148\\
433	6.02003447055903\\
434	5.9777673027015\\
435	5.9535394812562\\
436	5.94283893157019\\
437	5.94124195846204\\
438	5.94499082794664\\
439	5.95122605467234\\
440	5.95799200415398\\
441	5.96411413889983\\
442	5.96902112691941\\
443	5.97256069978809\\
444	5.97483764407338\\
445	5.97608681700275\\
446	5.97658356231647\\
447	5.97658765359887\\
448	5.97631391518593\\
449	5.97592194941062\\
450	5.97551804766414\\
451	5.97516369215122\\
452	5.97488658251134\\
453	5.97469154739206\\
454	5.97456987128882\\
455	5.97450643028354\\
456	5.974484600647\\
457	5.97448923026558\\
458	5.97450810592802\\
459	5.97453236970662\\
460	5.97455628589949\\
461	5.97457667494123\\
462	5.97459223874396\\
463	5.97460291891689\\
464	5.97460936288972\\
465	5.97461252513229\\
466	5.97461339995494\\
467	5.97461286558199\\
468	5.97461161256902\\
469	5.9746101296592\\
470	5.97460872393606\\
471	5.97460755747038\\
472	5.974606688145\\
473	5.97460610714396\\
474	5.97460576934203\\
475	5.97460561546558\\
476	5.97460558653523\\
477	5.97460563195304\\
478	5.9746057128864\\
479	5.97460580253344\\
480	5.97460588459656\\
481	5.97460595096012\\
482	5.9746059992437\\
483	5.97460603062616\\
484	5.97460604812528\\
485	5.97460605537339\\
486	5.97460605584269\\
487	5.97460605243159\\
488	5.97460604731181\\
489	5.97460604194359\\
490	5.97460603718335\\
491	5.97460603342838\\
492	5.97460603076222\\
493	5.97460602908024\\
494	5.97460602818644\\
495	5.97460602786072\\
496	5.97460602790009\\
497	5.97460602813944\\
498	5.97460602845799\\
499	5.97460602877675\\
500	5.97460602905121\\
501	5.97405717350892\\
502	5.96949661753443\\
503	5.95202071186302\\
504	5.90628939657727\\
505	5.81006619237252\\
506	5.63506395183683\\
507	5.3506439342876\\
508	4.93270046969711\\
509	4.38022116950538\\
510	3.74321129316752\\
511	3.11503261481798\\
512	2.57153679815629\\
513	2.14361589715915\\
514	1.83255596289726\\
515	1.62280199583579\\
516	1.49148787209814\\
517	1.41481811381757\\
518	1.3717889322632\\
519	1.34589350299281\\
520	1.32545524554753\\
521	1.30314253458473\\
522	1.27509033135436\\
523	1.23992295170398\\
524	1.19785732366775\\
525	1.14997646016001\\
526	1.09769993219615\\
527	1.0424389749127\\
528	0.9854035465642\\
529	0.927521781581572\\
530	0.869433917877288\\
531	0.811528983291496\\
532	0.75400043593495\\
533	0.69690472083836\\
534	0.640213310902213\\
535	0.58385383156652\\
536	0.527739313248178\\
537	0.471786687353601\\
538	0.415926652203525\\
539	0.360107307721118\\
540	0.30429377694153\\
541	0.248465621676535\\
542	0.192613376754951\\
543	0.136735070989603\\
544	0.0808332253046752\\
545	0.0249125375651067\\
546	-0.0310217236222583\\
547	-0.0869647023626593\\
548	-0.142912451458588\\
549	-0.198862084962445\\
550	-0.25481171619886\\
551	-0.310760283685425\\
552	-0.366707338213304\\
553	-0.422652837728827\\
554	-0.478596975178461\\
555	-0.534540048886419\\
556	-0.590482374925577\\
557	-0.646424235328483\\
558	-0.702365853682966\\
559	-0.758307389539002\\
560	-0.814248944181468\\
561	-0.870190571995319\\
562	-0.926132293394958\\
563	-0.982074106832831\\
564	-1.03801599861704\\
565	-1.09395795012826\\
566	-1.14989994256779\\
567	-1.20584195965461\\
568	-1.26178398879256\\
569	-1.31772602121398\\
570	-1.37366805152712\\
571	-1.42961007699127\\
572	-1.48555209673944\\
573	-1.54149411107995\\
574	-1.59743612093961\\
575	-1.65337812746419\\
576	-1.7093201317631\\
577	-1.76526213477074\\
578	-1.82120413719285\\
579	-1.87714613950817\\
580	-1.93308814200103\\
581	-1.98903014480669\\
582	-2.04497214795771\\
583	-2.1009141514243\\
584	-2.15685615514574\\
585	-2.21279815905237\\
586	-2.26874016307916\\
587	-2.3246821671728\\
588	-2.38062417129396\\
589	-2.43656617541668\\
590	-2.49250817952612\\
591	-2.54844247496758\\
592	-2.60430203379387\\
593	-2.65982762856974\\
594	-2.71437315066096\\
595	-2.76668762549848\\
596	-2.81470312284013\\
597	-2.85539422906043\\
598	-2.88483701236769\\
599	-2.89867444553657\\
600	-2.89329311008674\\
601	-2.86742484815326\\
602	-2.82272041065394\\
603	-2.76273270626256\\
604	-2.69159023379281\\
605	-2.61317032595094\\
606	-2.53066884836558\\
607	-2.44645295996707\\
608	-2.36209368742915\\
609	-2.27849515917646\\
610	-2.19606023589348\\
611	-2.11485355215982\\
612	-2.03474038934147\\
613	-1.9554926015605\\
614	-1.87686124400778\\
615	-1.79862034458446\\
616	-1.72058833795003\\
617	-1.6426339424704\\
618	-1.56467246315588\\
619	-1.48665722146306\\
620	-1.40856943638589\\
621	-1.33040864351838\\
622	-1.25218475150918\\
623	-1.17391212655946\\
624	-1.09560564231058\\
625	-1.0172783860817\\
626	-0.938940616803123\\
627	-0.860599572549259\\
628	-0.782259783026751\\
629	-0.703923622715635\\
630	-0.625591922394369\\
631	-0.54726452833695\\
632	-0.468940754164166\\
633	-0.390619709338831\\
634	-0.312300512478244\\
635	-0.233982410128658\\
636	-0.155664825789577\\
637	-0.077347362854394\\
638	0.000970218793937373\\
639	0.0792880377536264\\
640	0.157606127712767\\
641	0.235924469880296\\
642	0.314243018548112\\
643	0.39256171922668\\
644	0.470880520074794\\
645	0.549199377963191\\
646	0.627518260673508\\
647	0.705837146615936\\
648	0.784156023189754\\
649	0.862474884608478\\
650	0.940793729726656\\
651	1.01911256017031\\
652	1.09743137889871\\
653	1.17575018920925\\
654	1.25406899413026\\
655	1.33238779611681\\
656	1.41070659695937\\
657	1.48902539782495\\
658	1.5673441993671\\
659	1.64566300185941\\
660	1.72398180532349\\
661	1.80230060963613\\
662	1.88061941460978\\
663	1.95893822004681\\
664	2.03725702577147\\
665	2.11557583164474\\
666	2.19389463756773\\
667	2.27221344347782\\
668	2.35053224934158\\
669	2.42885105514665\\
670	2.50716986089426\\
671	2.58548866659308\\
672	2.66380747225481\\
673	2.74212627789119\\
674	2.82044508351237\\
675	2.89876388912616\\
676	2.97708269473799\\
677	3.05540150035121\\
678	3.13372030596749\\
679	3.21203911158735\\
680	3.29035791721058\\
681	3.36867800048471\\
682	3.44699502775313\\
683	3.5252387780214\\
684	3.60315037493675\\
685	3.68013233371032\\
686	3.75508114968771\\
687	3.82622809571874\\
688	3.89104786363483\\
689	3.94634881274529\\
690	3.98871531875509\\
691	4.01567872199159\\
692	4.02687195942549\\
693	4.0237592115256\\
694	4.00863374510301\\
695	3.98393874997642\\
696	3.95186455862231\\
697	3.9141575163358\\
698	3.87207458804566\\
699	3.8264263048835\\
700	3.77766344225805\\
701	3.72597623243113\\
702	3.6713868080353\\
703	3.61382495545494\\
704	3.5531839193526\\
705	3.48935720306104\\
706	3.42225954360921\\
707	3.35183605464382\\
708	3.27806343263575\\
709	3.20094652405201\\
710	3.12051275542598\\
711	3.03680613190351\\
712	2.94988182407901\\
713	2.85980183493885\\
714	2.76663187307172\\
715	2.67043933494733\\
716	2.57129218690446\\
717	2.4692585035343\\
718	2.36440643393268\\
719	2.25680440745474\\
720	2.14652143945041\\
721	2.03362744438747\\
722	1.91819350308226\\
723	1.80029206030887\\
724	1.67999704899812\\
725	1.55738394899215\\
726	1.43252979382994\\
727	1.30551314026763\\
728	1.17641401388451\\
729	1.0453138415094\\
730	0.912295378238691\\
731	0.777442634071901\\
732	0.640840802949883\\
733	0.50257619533698\\
734	0.362736174408762\\
735	0.221409095295989\\
736	0.0786842465729122\\
737	-0.0653482068515353\\
738	-0.210597280175515\\
739	-0.356971225047815\\
740	-0.504377586203553\\
741	-0.65272325862251\\
742	-0.801914545313207\\
743	-0.951857215734601\\
744	-1.10245656480896\\
745	-1.25361747244791\\
746	-1.40524446350129\\
747	-1.55724176803912\\
748	-1.70951338188388\\
749	-1.86196312732118\\
750	-2.01449471392703\\
751	-2.16701179945909\\
752	-2.31941805076667\\
753	-2.47161720467898\\
754	-2.6235131288342\\
755	-2.77500988241387\\
756	-2.92601177674727\\
757	-3.07642343575068\\
758	-3.22614985616586\\
759	-3.37509646756155\\
760	-3.52316919206146\\
761	-3.67027450376169\\
762	-3.81631948780041\\
763	-3.96121189904254\\
764	-4.10486022034229\\
765	-4.24717372034663\\
766	-4.38806251080282\\
767	-4.52743760333385\\
768	-4.66521096564559\\
769	-4.80129557713019\\
770	-4.9356054838304\\
771	-5.06805585273023\\
772	-5.19856302533742\\
773	-5.32704457052411\\
774	-5.45341933659217\\
775	-5.57760750253042\\
776	-5.69953062843122\\
777	-5.81911170503488\\
778	-5.93627520237032\\
779	-6.05094711746136\\
780	-6.16305502106863\\
781	-6.27252810343737\\
782	-6.37929721902239\\
783	-6.4832949301619\\
784	-6.58445554967254\\
785	-6.68271518233883\\
786	-6.77801176527075\\
787	-6.870285107104\\
788	-6.95947692601814\\
789	-7.04553088654868\\
790	-7.12839263516971\\
791	-7.20800983462479\\
792	-7.28433219698427\\
793	-7.35731151540825\\
794	-7.426901694595\\
795	-7.49305877989581\\
796	-7.55574098507761\\
797	-7.61490871871613\\
798	-7.67052460920264\\
799	-7.72255352834865\\
800	-7.77096261357369\\
801	-7.81572128866196\\
802	-7.85680128307494\\
803	-7.89417664980767\\
804	-7.92782378177744\\
805	-7.95772142673454\\
806	-7.98385070068559\\
807	-8.00619509982113\\
808	-8.02474051093975\\
809	-8.03947522036229\\
810	-8.05038992133048\\
811	-8.05747771988524\\
812	-8.06073413922108\\
813	-8.06015712251376\\
814	-8.0557470342194\\
815	-8.04750665984428\\
816	-8.03544120418549\\
817	-8.01955828804342\\
818	-7.99986794340833\\
819	-7.97638260712392\\
820	-7.94911711303196\\
821	-7.91808868260291\\
822	-7.88331691405848\\
823	-7.84482376999295\\
824	-7.80263356350116\\
825	-7.7567729428218\\
826	-7.70727087450585\\
827	-7.65415862512065\\
828	-7.59746974150129\\
829	-7.53724002956169\\
830	-7.47350753167886\\
831	-7.40631250266445\\
832	-7.335697384339\\
833	-7.26170677872479\\
834	-7.18438741987417\\
835	-7.10378814435141\\
836	-7.01995986038647\\
837	-6.9329555157202\\
838	-6.8428300641615\\
839	-6.74964043087728\\
840	-6.65344547643728\\
841	-6.55430595963651\\
842	-6.45228449911868\\
843	-6.34744553382493\\
844	-6.23985528229278\\
845	-6.12958170083113\\
846	-6.01669444059756\\
847	-5.90126480360521\\
848	-5.78336569768684\\
849	-5.66307159044472\\
850	-5.54045846221532\\
851	-5.41560375807842\\
852	-5.28858633894123\\
853	-5.15948643172809\\
854	-5.02838557870744\\
855	-4.89536658598799\\
856	-4.76051347121658\\
857	-4.62391141051088\\
858	-4.48564668466026\\
859	-4.34580662462906\\
860	-4.20447955639645\\
861	-4.06175474516783\\
862	-3.91772233899305\\
863	-3.77247331182697\\
864	-3.62609940606832\\
865	-3.47869307461326\\
866	-3.33034742246017\\
867	-3.1811561479025\\
868	-3.03121348334692\\
869	-2.88061413579416\\
870	-2.72945322701999\\
871	-2.57782623349428\\
872	-2.42582892607602\\
873	-2.2735573095224\\
874	-2.12110756185013\\
875	-1.96857597358735\\
876	-1.8160588869545\\
877	-1.66365263501243\\
878	-1.51145348081647\\
879	-1.35955755661455\\
880	-1.20806080312803\\
881	-1.05705890895352\\
882	-0.90664725012386\\
883	-0.756920829866596\\
884	-0.607974218597909\\
885	-0.459901494189911\\
886	-0.312796182549039\\
887	-0.166751198543092\\
888	-0.0218587873142094\\
889	0.121789533985139\\
890	0.26410303399635\\
891	0.404991824462553\\
892	0.544366917003965\\
893	0.682140279324854\\
894	0.818224890816628\\
895	0.952534797521911\\
896	1.08498516642491\\
897	1.21549233903377\\
898	1.34397388422104\\
899	1.47034865028901\\
};
\addlegendentry{$\alpha_{\text{learned, our}}$}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1	0.135380800555311\\
2	0.488212720860909\\
3	0.95734805351477\\
4	1.45636096849087\\
5	1.9182091451351\\
6	2.29564189496767\\
7	2.55916334231019\\
8	2.69371108119622\\
9	2.69510429506731\\
10	2.56735816885273\\
11	2.32074494467411\\
12	1.97024177829789\\
13	1.53452187071156\\
14	1.03380436833005\\
15	0.48831023780585\\
16	-0.0807622223204594\\
17	-0.649083585431379\\
18	-1.18999652892739\\
19	-1.67923354630995\\
20	-2.09693626964178\\
21	-2.42603189292298\\
22	-2.65299178191425\\
23	-2.77118659355678\\
24	-2.78048182159845\\
25	-2.68309336073335\\
26	-2.48234953471513\\
27	-2.18532698276135\\
28	-1.80400187383231\\
29	-1.35278130050209\\
30	-0.848004037309495\\
31	-0.309344470890394\\
32	0.241358732181204\\
33	0.782096176047992\\
34	1.29194828806731\\
35	1.751070789499\\
36	2.14156139179835\\
37	2.44866402237661\\
38	2.65974554425826\\
39	2.76516922083731\\
40	2.76022316230363\\
41	2.64494261173383\\
42	2.42421500927211\\
43	2.1070428985794\\
44	1.70543472231391\\
45	1.23487362077635\\
46	0.714312907461014\\
47	0.165722345267994\\
48	-0.387926462136572\\
49	-0.924841893408388\\
50	-1.42385126635891\\
51	-1.8651360398508\\
52	-2.23151986139993\\
53	-2.5086956382392\\
54	-2.68560556551411\\
55	-2.7541525968879\\
56	-2.71095911787324\\
57	-2.55840255884908\\
58	-2.30268649921983\\
59	-1.95395409898923\\
60	-1.52747448297961\\
61	-1.04159575920796\\
62	-0.514974896002284\\
63	0.0330365131943066\\
64	0.581852062795103\\
65	1.11059602374054\\
66	1.5986827818924\\
67	2.02549461332943\\
68	2.37095121099024\\
69	2.61919649620029\\
70	2.76040354758458\\
71	2.7888147361255\\
72	2.70335854199721\\
73	2.50859653161295\\
74	2.21342230529943\\
75	1.83082177734147\\
76	1.37740141663631\\
77	0.871913438052768\\
78	0.333950137267132\\
79	-0.216628035644834\\
80	-0.759447977913118\\
81	-1.27285494361012\\
82	-1.73546233133555\\
83	-2.12923677356531\\
84	-2.43982327471179\\
85	-2.65538525131044\\
86	-2.7663239283211\\
87	-2.76689252510933\\
88	-2.6565408120027\\
89	-2.43983339829\\
90	-2.12511709920954\\
91	-1.72425177024446\\
92	-1.25470310879189\\
93	-0.737671767778997\\
94	-0.194325956781449\\
95	0.354442860775937\\
96	0.888357116894261\\
97	1.38778311250919\\
98	1.83356149604879\\
99	2.20819471268786\\
100	2.49585589971647\\
101	2.68428718920461\\
102	2.76644547182031\\
103	2.73869891897955\\
104	2.60110943348467\\
105	2.35865961260089\\
106	2.02088736216991\\
107	1.60135977777195\\
108	1.11701848613629\\
109	0.587424373667532\\
110	0.0339280996419444\\
111	-0.521206849426847\\
112	-1.05570049718804\\
113	-1.54814263039368\\
114	-1.97883866024077\\
115	-2.3305849981567\\
116	-2.58934536740134\\
117	-2.74480236478812\\
118	-2.79076278534512\\
119	-2.72540054466\\
120	-2.55132722133882\\
121	-2.2754869923763\\
122	-1.90887972346835\\
123	-1.46612287963385\\
124	-0.964869428853531\\
125	-0.425104739648171\\
126	0.131649623872621\\
127	0.683193531184938\\
128	1.20753316570461\\
129	1.68375786667055\\
130	2.09287394605497\\
131	2.41856220147308\\
132	2.64782888667107\\
133	2.77152415112809\\
134	2.78470724829039\\
135	2.68684392589508\\
136	2.48182810726351\\
137	2.17782698208125\\
138	1.78695566948888\\
139	1.32479441449743\\
140	0.80976755989329\\
141	0.26240904959982\\
142	-0.29545625383249\\
143	-0.841582795770858\\
144	-1.35419140055802\\
145	-1.81283781344248\\
146	-2.19922807614207\\
147	-2.49794821645231\\
148	-2.6970791468711\\
149	-2.78867224262655\\
150	-2.76906662340956\\
151	-2.63903547413888\\
152	-2.40375555662459\\
153	-2.07260111426481\\
154	-1.65877037478758\\
155	-1.17875953227425\\
156	-0.651705173018456\\
157	-0.0986213575502477\\
158	0.458438225945395\\
159	0.997259631246691\\
160	1.49635448274373\\
161	1.93581693881607\\
162	2.29811761397283\\
163	2.56880279507198\\
164	2.73707106112829\\
165	2.79620430291411\\
166	2.74383594297048\\
167	2.58204564738227\\
168	2.31727673894778\\
169	1.96007959133948\\
170	1.52469122358479\\
171	1.02846784694466\\
172	0.491192981489219\\
173	-0.0657112765781193\\
174	-0.620038391528583\\
175	-1.14968287272645\\
176	-1.63352179860379\\
177	-2.05225722653525\\
178	-2.38918589220535\\
179	-2.63086549897829\\
180	-2.76765101914765\\
181	-2.79407961050559\\
182	-2.70908878688132\\
183	-2.51605912955364\\
184	-2.22267982267121\\
185	-1.84064236105231\\
186	-1.38517463124148\\
187	-0.874433933195905\\
188	-0.32878313654037\\
189	0.230021172466035\\
190	0.779696185257982\\
191	1.29832141723156\\
192	1.76521287440573\\
193	2.16174797960445\\
194	2.47210835817459\\
195	2.68391085627137\\
196	2.78870161946914\\
197	2.7822935183385\\
198	2.66493345306217\\
199	2.44129285214758\\
200	2.12028173038823\\
201	1.7146937073048\\
202	1.2406961287802\\
203	0.717185612629087\\
204	0.165034707006127\\
205	-0.393740305277777\\
206	-0.936857276608362\\
207	-1.44265673470821\\
208	-1.89096566095629\\
209	-2.26390205947001\\
210	-2.54658822798497\\
211	-2.72909087865096\\
212	-2.81270847922948\\
213	-2.8163557613634\\
214	-2.779768696753\\
215	-2.76545508549129\\
216	-2.85705138441223\\
217	-3.1502260226467\\
218	-3.73047655856358\\
219	-4.63043559052706\\
220	-5.75834483672175\\
221	-6.90972641607078\\
222	-7.90849405570869\\
223	-8.67580887348911\\
224	-9.19858618964466\\
225	-9.50259825073904\\
226	-9.63191587397296\\
227	-9.63478594297426\\
228	-9.55510157690113\\
229	-9.42821021526656\\
230	-9.27974820586573\\
231	-9.12634152046386\\
232	-8.97725910352968\\
233	-8.83637175353473\\
234	-8.70400965567097\\
235	-8.57850366200873\\
236	-8.45733345758959\\
237	-8.33789417769539\\
238	-8.21794120461707\\
239	-8.09579165237783\\
240	-7.97036066849498\\
241	-7.84109957040044\\
242	-7.70788723144593\\
243	-7.57091017700302\\
244	-7.43055292424856\\
245	-7.2873092562678\\
246	-7.14171752661871\\
247	-6.99431838395695\\
248	-6.84563088193911\\
249	-6.69614213806454\\
250	-6.54630592886874\\
251	-6.39654637857753\\
252	-6.24726386797832\\
253	-6.09884123720863\\
254	-5.95164915823501\\
255	-5.806050161436\\
256	-5.66240121555626\\
257	-5.52105500819555\\
258	-5.38236019332787\\
259	-5.24666090265569\\
260	-5.11429579356779\\
261	-4.98559685518708\\
262	-4.86088813451934\\
263	-4.74048448891542\\
264	-4.62469042510233\\
265	-4.51379905102307\\
266	-4.40809114416429\\
267	-4.30783432707311\\
268	-4.21328233498018\\
269	-4.12467435950354\\
270	-4.04223445430982\\
271	-3.96617099183303\\
272	-3.89667616365462\\
273	-3.83392552030606\\
274	-3.77807754876268\\
275	-3.72927328767307\\
276	-3.68763598146911\\
277	-3.65327077505253\\
278	-3.62626445090205\\
279	-3.60668521032934\\
280	-3.59458250034756\\
281	-3.58998688728731\\
282	-3.59290997795962\\
283	-3.60334438885585\\
284	-3.6212637636062\\
285	-3.64662283869345\\
286	-3.67935755723301\\
287	-3.71938523047669\\
288	-3.76660474656601\\
289	-3.8208968259448\\
290	-3.88212432273388\\
291	-3.95029510299324\\
292	-4.02623980420528\\
293	-4.11220469383474\\
294	-4.21196768087555\\
295	-4.33077966709514\\
296	-4.47487572862016\\
297	-4.65016173307846\\
298	-4.85953784735996\\
299	-5.09821453965001\\
300	-5.34639184015113\\
301	-5.57334053772545\\
302	-5.75668248467398\\
303	-5.88990355565416\\
304	-5.97632825124173\\
305	-6.02435557148741\\
306	-6.04406941423259\\
307	-6.0450955179873\\
308	-6.03545902820645\\
309	-6.0211646794645\\
310	-6.00624230359658\\
311	-5.99304792525107\\
312	-5.98266672968876\\
313	-5.97531716532369\\
314	-5.97069931685498\\
315	-5.96826331343227\\
316	-5.96739528377844\\
317	-5.96753095906831\\
318	-5.96821270177163\\
319	-5.96910673362588\\
320	-5.96999555628742\\
321	-5.97075746500458\\
322	-5.97134165449257\\
323	-5.97174431610265\\
324	-5.97198862719768\\
325	-5.9721097227558\\
326	-5.97214456781338\\
327	-5.97212600131593\\
328	-5.97207995890642\\
329	-5.97202487255284\\
330	-5.97197237927992\\
331	-5.97192866794436\\
332	-5.97189599730778\\
333	-5.971874098779\\
334	-5.97186131856745\\
335	-5.97185545383073\\
336	-5.97185429993517\\
337	-5.97185595876255\\
338	-5.97185896950247\\
339	-5.97186232127631\\
340	-5.97186539748249\\
341	-5.97186788947043\\
342	-5.97186970499093\\
343	-5.97187088647655\\
344	-5.97187154625424\\
345	-5.97187182032657\\
346	-5.97187183905229\\
347	-5.97187171142953\\
348	-5.97187151922822\\
349	-5.97187131748529\\
350	-5.97187113851239\\
351	-5.97187099732179\\
352	-5.97187089709376\\
353	-5.97187083390464\\
354	-5.97187080037921\\
355	-5.97187078822815\\
356	-5.97187078980383\\
357	-5.97187079888659\\
358	-5.97187081092819\\
359	-5.97187082295566\\
360	-5.97187083329747\\
361	-5.97187084124783\\
362	-5.97187084674304\\
363	-5.97187085008969\\
364	-5.97187085176009\\
365	-5.9718708522539\\
366	-5.97187085201653\\
367	-5.97187085140068\\
368	-5.97187085065768\\
369	-5.97187084994676\\
370	-5.97187084935305\\
371	-5.97187084890814\\
372	-5.97187084860906\\
373	-5.97187084843377\\
374	-5.97187084835263\\
375	-5.97187084833579\\
376	-5.97187084835751\\
377	-5.9718708483979\\
378	-5.97187084844316\\
379	-5.97187084848485\\
380	-5.97187084851872\\
381	-5.97187084854346\\
382	-5.97187084855961\\
383	-5.97187084856867\\
384	-5.97187084857248\\
385	-5.9718708485728\\
386	-5.97187084857111\\
387	-5.97187084856853\\
388	-5.9718708485658\\
389	-5.97187084856337\\
390	-5.97187084856145\\
391	-5.97187084856009\\
392	-5.97187084855922\\
393	-5.97187084855876\\
394	-5.97187084855859\\
395	-5.97187084855861\\
396	-5.97187084855873\\
397	-5.97187084855889\\
398	-5.97187084855906\\
399	-5.9718708485592\\
400	-5.9718708485593\\
401	-5.97187084855938\\
402	-5.97187084855943\\
403	-5.97187084855945\\
404	-5.97187084855945\\
405	-5.97187084855945\\
406	-5.97187084855944\\
407	-5.97187084855943\\
408	-5.97187084855942\\
409	-5.97187084855941\\
410	-5.97187084855941\\
411	-5.97019815387432\\
412	-5.95635810641619\\
413	-5.90399172738304\\
414	-5.76796043380341\\
415	-5.48286482747096\\
416	-4.96577397886643\\
417	-4.12767266436812\\
418	-2.9001130502354\\
419	-1.28536778979778\\
420	0.560840046026073\\
421	2.35486704783378\\
422	3.86927270210876\\
423	5.01503342163018\\
424	5.79345937980422\\
425	6.25652751731634\\
426	6.47748521171979\\
427	6.5313358638319\\
428	6.48360914682665\\
429	6.38536118666292\\
430	6.27237903922381\\
431	6.16686276357524\\
432	6.08026751990415\\
433	6.01640221014966\\
434	5.97424029974734\\
435	5.95017654322648\\
436	5.93965701501087\\
437	5.93822899662323\\
438	5.94211784838441\\
439	5.94845714959552\\
440	5.95529155886016\\
441	5.96145133795475\\
442	5.96637213682179\\
443	5.96990910380255\\
444	5.97217373122359\\
445	5.97340625724606\\
446	5.97388588122518\\
447	5.9738747886036\\
448	5.97358901538796\\
449	5.97318848492683\\
450	5.97277922668208\\
451	5.97242214283617\\
452	5.97214423787132\\
453	5.9719496681622\\
454	5.97182914894783\\
455	5.97176712448441\\
456	5.97174667891368\\
457	5.97175249034804\\
458	5.97177227140372\\
459	5.97179715680509\\
460	5.97182144422088\\
461	5.97184200718068\\
462	5.97185760529529\\
463	5.97186823288572\\
464	5.97187458009242\\
465	5.97187763247007\\
466	5.97187840438938\\
467	5.97187778494745\\
468	5.97187646870409\\
469	5.97187494382866\\
470	5.97187351421723\\
471	5.97187233764673\\
472	5.97187146763432\\
473	5.97187089154348\\
474	5.97187056126196\\
475	5.97187041541917\\
476	5.97187039374184\\
477	5.97187044498191\\
478	5.97187053012023\\
479	5.97187062246421\\
480	5.97187070598326\\
481	5.97187077288464\\
482	5.97187082109977\\
483	5.97187085207075\\
484	5.97187086901474\\
485	5.97187087569932\\
486	5.97187087567638\\
487	5.97187087188093\\
488	5.97187086649133\\
489	5.97187086095616\\
490	5.97187085611116\\
491	5.97187085233048\\
492	5.97187084967628\\
493	5.97187084802642\\
494	5.97187084717205\\
495	5.97187084688464\\
496	5.97187084695647\\
497	5.97187084722049\\
498	5.97187084755588\\
499	5.97187084788465\\
500	5.97187084816384\\
501	5.97131328348115\\
502	5.96669210350589\\
503	5.94916401871787\\
504	5.90350246808565\\
505	5.807515962546\\
506	5.63286299230516\\
507	5.34878569611724\\
508	4.93096527142231\\
509	4.37833596268814\\
510	3.74099279333966\\
511	3.1123999402225\\
512	2.56861520013611\\
513	2.14062219085914\\
514	1.82971005372144\\
515	1.62027287385582\\
516	1.48937125303533\\
517	1.4131375335109\\
518	1.37051082723117\\
519	1.34494797502384\\
520	1.32475648093506\\
521	1.30260530555367\\
522	1.27464110956742\\
523	1.23950567738627\\
524	1.19743477365011\\
525	1.14952853917435\\
526	1.09722021996627\\
527	1.04193064620979\\
528	0.984875467883032\\
529	0.92698526683814\\
530	0.868900351398962\\
531	0.811008316385096\\
532	0.753500436863314\\
533	0.696430797189092\\
534	0.639768711867273\\
535	0.583440058156681\\
536	0.527356601540958\\
537	0.471434471694859\\
538	0.415603953978527\\
539	0.359813026566944\\
540	0.304026883559174\\
541	0.248225265088144\\
542	0.192398925397609\\
543	0.136546108341706\\
544	0.0806695186944288\\
545	0.0247739950253653\\
546	-0.031135097897893\\
547	-0.0870528474372162\\
548	-0.14297528072407\\
549	-0.198899508067426\\
550	-0.254823652586942\\
551	-0.310746669326259\\
552	-0.366668127385717\\
553	-0.422588001628663\\
554	-0.478506498831671\\
555	-0.534423927473715\\
556	-0.590340610253134\\
557	-0.646256832859331\\
558	-0.702172820298375\\
559	-0.758088732031206\\
560	-0.814004668379774\\
561	-0.869920682382383\\
562	-0.925836793062732\\
563	-0.981752997643844\\
564	-1.03766928146435\\
565	-1.09358562521816\\
566	-1.14950200967768\\
567	-1.2054184183415\\
568	-1.26133483854464\\
569	-1.31725126154825\\
570	-1.37316768204254\\
571	-1.42908409738861\\
572	-1.48500050681914\\
573	-1.54091691072735\\
574	-1.59683331010488\\
575	-1.65274970614195\\
576	-1.70866609997446\\
577	-1.76458249254937\\
578	-1.82049888457512\\
579	-1.87641527652712\\
580	-1.93233166868326\\
581	-1.98824806117149\\
582	-2.04416445401751\\
583	-2.10008084718589\\
584	-2.15599724061171\\
585	-2.21191363422251\\
586	-2.26783002795172\\
587	-2.32374642174533\\
588	-2.37966281556396\\
589	-2.43557920938195\\
590	-2.49149560318496\\
591	-2.54740416599936\\
592	-2.60323697120799\\
593	-2.65873390352586\\
594	-2.71325075987308\\
595	-2.76554130807649\\
596	-2.81354241480605\\
597	-2.85423065401109\\
598	-2.8836787178666\\
599	-2.8975213101858\\
600	-2.89213707104332\\
601	-2.86625321592853\\
602	-2.82152084275882\\
603	-2.76149854152133\\
604	-2.69032225636375\\
605	-2.61187600641761\\
606	-2.52936021954802\\
607	-2.44514409829527\\
608	-2.36079846301657\\
609	-2.27722560565905\\
610	-2.19482563824373\\
611	-2.11366018057581\\
612	-2.03359171742833\\
613	-1.95438982099844\\
614	-1.8758039046437\\
615	-1.79760698843445\\
616	-1.71961704220338\\
617	-1.6417027296703\\
618	-1.56377957057346\\
619	-1.48580124437139\\
620	-1.40774937214423\\
621	-1.32962386718269\\
622	-1.25143495168932\\
623	-1.17319722493474\\
624	-1.09492571362401\\
625	-1.01663358899675\\
626	-0.938331140584799\\
627	-0.860025600501736\\
628	-0.781721471012707\\
629	-0.703421089711708\\
630	-0.625125249613378\\
631	-0.546833763660126\\
632	-0.468545919197272\\
633	-0.390260807115784\\
634	-0.311977534532458\\
635	-0.233695342245776\\
636	-0.155413652205441\\
637	-0.0771320689645654\\
638	0.00114964497417413\\
639	0.0794316050687157\\
640	0.157713841974951\\
641	0.235996334336906\\
642	0.314279034499696\\
643	0.392561886651957\\
644	0.470844838176096\\
645	0.549127845591936\\
646	0.62741087662785\\
647	0.705693909823151\\
648	0.783976932796251\\
649	0.862259940003359\\
650	0.940542930523027\\
651	1.01882590616429\\
652	1.09710887002086\\
653	1.17539182547805\\
654	1.2536747756131\\
655	1.3319577229006\\
656	1.41024066913071\\
657	1.48852361545864\\
658	1.56680656252099\\
659	1.64508951057369\\
660	1.72337245962264\\
661	1.80165540953222\\
662	1.87993836010601\\
663	1.95822131114081\\
664	2.03650426245794\\
665	2.11478721391741\\
666	2.19307016542059\\
667	2.27135311690585\\
668	2.349636068341\\
669	2.42791901971492\\
670	2.50620197102987\\
671	2.58448492229536\\
672	2.66276787352365\\
673	2.74105082472682\\
674	2.81933377591518\\
675	2.89761672709659\\
676	2.97589967827645\\
677	3.05418262945802\\
678	3.13246558064289\\
679	3.2107485318315\\
680	3.28903148302357\\
681	3.36731573214005\\
682	3.44559684942504\\
683	3.5238032954085\\
684	3.60167608139742\\
685	3.6786203389648\\
686	3.75353650604862\\
687	3.82465882767318\\
688	3.88946256625306\\
689	3.94475145839041\\
690	3.98710357346146\\
691	4.01404576596905\\
692	4.02520844166993\\
693	4.02205812305022\\
694	4.00689277763407\\
695	3.98216063401693\\
696	3.95005610789186\\
697	3.91232807749819\\
698	3.87023443352716\\
699	3.82458530541842\\
700	3.7758301720307\\
701	3.72415752131552\\
702	3.66958766943104\\
703	3.61204877876056\\
704	3.55143281136331\\
705	3.48763237943209\\
706	3.42056169851491\\
707	3.35016566535592\\
708	3.27642098059341\\
709	3.19933263252131\\
710	3.11892825553248\\
711	3.03525207445882\\
712	2.94835945565021\\
713	2.85831255462483\\
714	2.76517718289061\\
715	2.6690207927216\\
716	2.56991136680754\\
717	2.4679169664509\\
718	2.36310570763643\\
719	2.25554597528798\\
720	2.14530673556442\\
721	2.03245785348368\\
722	1.91707036280356\\
723	1.7992166648078\\
724	1.67897065263714\\
725	1.55640776953129\\
726	1.43160501478569\\
727	1.30464091236708\\
728	1.17559545569343\\
729	1.04455003939488\\
730	0.91158738585451\\
731	0.776791471545678\\
732	0.640247455921859\\
733	0.502041613962318\\
734	0.362261272397989\\
735	0.220994749035852\\
736	0.0783312943451794\\
737	-0.0656389655528125\\
738	-0.210825085237831\\
739	-0.357135356259317\\
740	-0.504477363712382\\
741	-0.652758043349742\\
742	-0.801883739329975\\
743	-0.951760262610892\\
744	-1.10229294993872\\
745	-1.25338672335273\\
746	-1.40494615011337\\
747	-1.5568755029628\\
748	-1.70907882063492\\
749	-1.86145996854229\\
750	-2.01392269957834\\
751	-2.1663707149827\\
752	-2.31870772522419\\
753	-2.47083751086156\\
754	-2.62266398334476\\
755	-2.77409124572118\\
756	-2.92502365321193\\
757	-3.07536587362302\\
758	-3.22502294755574\\
759	-3.37390034838032\\
760	-3.52190404193605\\
761	-3.66894054592104\\
762	-3.81491698893431\\
763	-3.95974116913305\\
764	-4.10332161246784\\
765	-4.24556763045887\\
766	-4.38638937747652\\
767	-4.52569790748981\\
768	-4.66340523024688\\
769	-4.79942436685181\\
770	-4.93366940470267\\
771	-5.06605555175596\\
772	-5.19649919008329\\
773	-5.32491792868642\\
774	-5.45123065553718\\
775	-5.57535758880967\\
776	-5.69722032727214\\
777	-5.81674189980689\\
778	-5.93384681402689\\
779	-6.04846110395831\\
780	-6.16051237675908\\
781	-6.26992985844366\\
782	-6.37664443858547\\
783	-6.48058871396845\\
784	-6.58169703116041\\
785	-6.67990552798115\\
786	-6.77515217383914\\
787	-6.8673768089114\\
788	-6.95652118214174\\
789	-7.04252898803337\\
790	-7.12534590221263\\
791	-7.2049196157415\\
792	-7.28119986815695\\
793	-7.35413847921663\\
794	-7.42368937933046\\
795	-7.48980863865921\\
796	-7.55245449486154\\
797	-7.61158737947195\\
798	-7.66716994289311\\
799	-7.71916707798663\\
800	-7.76754594224751\\
801	-7.81227597854816\\
802	-7.85332893443895\\
803	-7.89067887999301\\
804	-7.92430222418421\\
805	-7.9541777297877\\
806	-7.98028652679379\\
807	-8.0026121243267\\
808	-8.02114042106051\\
809	-8.03585971412589\\
810	-8.04676070650184\\
811	-8.05383651288794\\
812	-8.05708266405322\\
813	-8.05649710965902\\
814	-8.05208021955405\\
815	-8.04383478354077\\
816	-8.0317660096133\\
817	-8.01588152066791\\
818	-7.99619134968829\\
819	-7.97270793340845\\
820	-7.94544610445745\\
821	-7.91442308199077\\
822	-7.87965846081432\\
823	-7.84117419900796\\
824	-7.7989946040563\\
825	-7.75314631749557\\
826	-7.70365829808623\\
827	-7.65056180352205\\
828	-7.59389037068703\\
829	-7.53367979447281\\
830	-7.46996810516984\\
831	-7.40279554444664\\
832	-7.33220453993232\\
833	-7.25823967841831\\
834	-7.18094767769647\\
835	-7.1003773570511\\
836	-7.0165796064236\\
837	-6.92960735426933\\
838	-6.83951553412688\\
839	-6.74636104992082\\
840	-6.65020274001999\\
841	-6.55110134007393\\
842	-6.44911944465091\\
843	-6.34432146770191\\
844	-6.23677360187535\\
845	-6.12654377670839\\
846	-6.01370161572122\\
847	-5.89831839244129\\
848	-5.78046698538551\\
849	-5.6602218320285\\
850	-5.53765888178641\\
851	-5.41285554804553\\
852	-5.28589065926643\\
853	-5.15684440919414\\
854	-5.02579830620611\\
855	-4.89283512182975\\
856	-4.75803883846217\\
857	-4.62149459632508\\
858	-4.48328863968843\\
859	-4.34350826239664\\
860	-4.20224175273199\\
861	-4.0595783376498\\
862	-3.9156081264208\\
863	-3.77042205371617\\
864	-3.62411182217127\\
865	-3.47676984446426\\
866	-3.32848918494631\\
867	-3.17936350086012\\
868	-3.02948698318403\\
869	-2.87895429713897\\
870	-2.72786052239587\\
871	-2.57630109302132\\
872	-2.42437173719934\\
873	-2.27216841676743\\
874	-2.11978726660502\\
875	-1.96732453391258\\
876	-1.81487651741989\\
877	-1.66253950656163\\
878	-1.51040972065897\\
879	-1.35858324814534\\
880	-1.20715598587494\\
881	-1.05622357855222\\
882	-0.905881358320645\\
883	-0.756224284548849\\
884	-0.60734688385229\\
885	-0.459343190388196\\
886	-0.312306686461582\\
887	-0.16633024347982\\
888	-0.02150606329307\\
889	0.122074380042388\\
890	0.264320398041127\\
891	0.405142145069362\\
892	0.544450675093382\\
893	0.682157997859769\\
894	0.818177134471927\\
895	0.952422172327819\\
896	1.08480831938421\\
897	1.21525195771313\\
898	1.34367069631676\\
899	1.46998342316735\\
};
\addlegendentry{$\alpha_{\text{opt}}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.00590139280065701\\
2	0.0320967483741622\\
3	0.0724393034348891\\
4	0.10745289633844\\
5	0.151755097539459\\
6	0.189501550955274\\
7	0.189604518424778\\
8	0.178189271430998\\
9	0.173726374913408\\
10	0.168108388386703\\
11	0.154376264367499\\
12	0.14882542117821\\
13	0.147458104641858\\
14	0.125351266131895\\
15	0.102492527023377\\
16	0.0957110743475727\\
17	0.0926245238658787\\
18	0.0890000779513737\\
19	0.0948473406098629\\
20	-0.101663342771596\\
21	-0.522716726599756\\
22	-0.87701966248052\\
23	-1.05573653974908\\
24	-1.04628223176723\\
25	-0.869614261931415\\
26	-0.586990058567217\\
27	-0.259002128683084\\
28	0.0868147732493993\\
29	0.467349062175977\\
30	0.857383700397169\\
31	1.23197415873971\\
32	1.59338391509717\\
33	1.90551469609831\\
34	2.13084577529322\\
35	2.24729093371035\\
36	2.2801327187816\\
37	2.2307689369906\\
38	2.12052898486078\\
39	1.95488373994116\\
40	1.76125022628783\\
41	1.59452029936373\\
42	1.40990306509971\\
43	1.15025786512168\\
44	0.850499454677129\\
45	0.512554458037128\\
46	0.116844669043158\\
47	-0.305958960762056\\
48	-0.75520909210463\\
49	-1.19786283599487\\
50	-1.58460208271241\\
51	-1.92347199940482\\
52	-2.18213721562025\\
53	-2.34818649197567\\
54	-2.44180341316751\\
55	-2.42442424971637\\
56	-2.30641434061079\\
57	-2.08774769564864\\
58	-1.76712658526959\\
59	-1.37281880726967\\
60	-0.973852585907428\\
61	-0.580477127372064\\
62	-0.150343809877636\\
63	0.283762120668315\\
64	0.716209103135241\\
65	1.16769057820311\\
66	1.59835993845735\\
67	1.97488490118055\\
68	2.30751484012694\\
69	2.60688687044277\\
70	2.80629055888632\\
71	2.86435612577185\\
72	2.8098962265988\\
73	2.63403497413324\\
74	2.34538014942667\\
75	1.95425813266097\\
76	1.47900350260187\\
77	0.93894959168845\\
78	0.344425555998328\\
79	-0.26910312927582\\
80	-0.844771099843164\\
81	-1.34696311186788\\
82	-1.7931887554648\\
83	-2.18481130344868\\
84	-2.50520203208694\\
85	-2.72989200439889\\
86	-2.84511191247469\\
87	-2.8606019112828\\
88	-2.7607322747392\\
89	-2.53035378287784\\
90	-2.18697457609967\\
91	-1.77083781312038\\
92	-1.29406990293535\\
93	-0.740310533826279\\
94	-0.149238483641108\\
95	0.432925215816678\\
96	0.982853945217557\\
97	1.44915479623896\\
98	1.86177178210726\\
99	2.23629574064828\\
100	2.50094782422528\\
101	2.67348138478702\\
102	2.76288749132448\\
103	2.73947323782978\\
104	2.61207225070678\\
105	2.38213756645845\\
106	2.05656442095791\\
107	1.6471402903942\\
108	1.1697698293875\\
109	0.643561293804957\\
110	0.0898386323755046\\
111	-0.468873196521035\\
112	-1.00985322546831\\
113	-1.51115001419079\\
114	-1.9524816166684\\
115	-2.31604594270337\\
116	-2.58721908833786\\
117	-2.75512119124363\\
118	-2.81303221612144\\
119	-2.75864399436386\\
120	-2.59413980239427\\
121	-2.32609856879511\\
122	-1.96522715202304\\
123	-1.5259306766815\\
124	-1.02573729444179\\
125	-0.48459960222818\\
126	0.0758999985815101\\
127	0.633408733096092\\
128	1.16569367578177\\
129	1.65152741835483\\
130	2.07153392715143\\
131	2.40896086115336\\
132	2.65034751839544\\
133	2.78606172332276\\
134	2.81068418958037\\
135	2.72322497840547\\
136	2.52716337571348\\
137	2.23030956118614\\
138	1.84449355744193\\
139	1.38509384218979\\
140	0.870424405953722\\
141	0.321004687405527\\
142	-0.241258507471172\\
143	-0.793944483334849\\
144	-1.31501269985572\\
145	-1.78368172932591\\
146	-2.18125807372723\\
147	-2.49188178479339\\
148	-2.7031591462262\\
149	-2.80665717899612\\
150	-2.79824023914112\\
151	-2.67823527309938\\
152	-2.45141912739782\\
153	-2.12682840509755\\
154	-1.71739943785646\\
155	-1.23945271762932\\
156	-0.712042335698992\\
157	-0.156196361492757\\
158	0.405921555304339\\
159	0.951895932062154\\
160	1.4599533116535\\
161	1.90983058780893\\
162	2.28358316858547\\
163	2.56630074558444\\
164	2.74670211851868\\
165	2.81758534550388\\
166	2.77611525687996\\
167	2.6239368545397\\
168	2.36711006113329\\
169	2.01586840732038\\
170	1.58421126638711\\
171	1.08934588403978\\
172	0.551001442272393\\
173	-0.00935749908029447\\
174	-0.569386824781391\\
175	-1.10675382777382\\
176	-1.60002778705804\\
177	-2.02953464563827\\
178	-2.37814170315725\\
179	-2.6319410260441\\
180	-2.78080431448091\\
181	-2.81878708938172\\
182	-2.74436606962889\\
183	-2.56050026054766\\
184	-2.27451330385313\\
185	-1.89780176679532\\
186	-1.44538098973575\\
187	-0.935286590087818\\
188	-0.387855478051819\\
189	0.17508495377844\\
190	0.73108714081879\\
191	1.25797845555354\\
192	1.73474542228637\\
193	2.14237177628619\\
194	2.46459694387052\\
195	2.68856469080181\\
196	2.80533606385667\\
197	2.81024616009359\\
198	2.70309048454664\\
199	2.4881334515881\\
200	2.17393867712572\\
201	1.77302781534455\\
202	1.30138153147746\\
203	0.777802498396317\\
204	0.223165808534001\\
205	-0.340413315762095\\
206	-0.890461330074183\\
207	-1.40504253333469\\
208	-1.86363385492312\\
209	-2.24794337728078\\
210	-2.54263994887213\\
211	-2.73596478529796\\
212	-2.82020066014491\\
213	-2.79197996425427\\
214	-2.65241933619501\\
215	-2.40707548171197\\
216	-2.06572393007437\\
217	-1.64196953625489\\
218	-1.15270424814309\\
219	-0.617433749922229\\
220	-0.0574998233343834\\
221	0.036900730767101\\
222	-0.711723284579317\\
223	-1.96060282940572\\
224	-3.31449834859089\\
225	-4.53555748641412\\
226	-5.50770803098478\\
227	-6.19962914037767\\
228	-6.63208740192585\\
229	-6.85228615500886\\
230	-6.91574060943953\\
231	-6.87491748782146\\
232	-6.77326707812472\\
233	-6.64312313238877\\
234	-6.50607289409297\\
235	-6.37466590754155\\
236	-6.2546380163436\\
237	-6.14711507788761\\
238	-6.05049779858849\\
239	-5.9619040860135\\
240	-5.87816105942253\\
241	-5.79640511044907\\
242	-5.71437755341185\\
243	-5.63050760149794\\
244	-5.54386397132874\\
245	-5.45403920450881\\
246	-5.36101216541743\\
247	-5.26501734702426\\
248	-5.16643615058388\\
249	-5.06571560974536\\
250	-4.96331380919895\\
251	-4.85966785130219\\
252	-4.75517889075282\\
253	-4.65020877144149\\
254	-4.54508357020486\\
255	-4.4401004411496\\
256	-4.33553527047664\\
257	-4.2316496276596\\
258	-4.12869625962592\\
259	-4.02692290816172\\
260	-3.92657456199712\\
261	-3.82789442616163\\
262	-3.73112394833271\\
263	-3.63650222689083\\
264	-3.54426507186158\\
265	-3.45464392217164\\
266	-3.36786475632983\\
267	-3.28414707738363\\
268	-3.20370301024081\\
269	-3.12673652024197\\
270	-3.05344274436242\\
271	-2.98400741793345\\
272	-2.91860637753525\\
273	-2.85740512229883\\
274	-2.80055841936012\\
275	-2.74820994329747\\
276	-2.70049194321943\\
277	-2.65752493431816\\
278	-2.61941741301425\\
279	-2.58626559632616\\
280	-2.55815318692967\\
281	-2.53515116569843\\
282	-2.51731761350018\\
283	-2.50469756380449\\
284	-2.49732288734424\\
285	-2.49521220973841\\
286	-2.49837086267104\\
287	-2.50679086895413\\
288	-2.52045096158486\\
289	-2.53931663673776\\
290	-2.56334024050073\\
291	-2.59246108906106\\
292	-2.62660562196319\\
293	-2.6656875879874\\
294	-2.70960826313078\\
295	-2.75825670010618\\
296	-2.81151000870833\\
297	-2.86923366632887\\
298	-2.93128185783281\\
299	-2.99749784393961\\
300	-3.06771435718201\\
301	-3.1982249583009\\
302	-3.40673952658004\\
303	-3.6300772783013\\
304	-3.83060566235193\\
305	-3.99032276173571\\
306	-4.10478795862996\\
307	-4.17781379887652\\
308	-4.21732677340838\\
309	-4.23246347089214\\
310	-4.23176718692259\\
311	-4.22225554253109\\
312	-4.20910845743162\\
313	-4.19574884954458\\
314	-4.18413314582782\\
315	-4.17511937379873\\
316	-4.16882757855107\\
317	-4.16494564509698\\
318	-4.16296172979722\\
319	-4.16232295767346\\
320	-4.16253047759767\\
321	-4.16318543365977\\
322	-4.1640008943863\\
323	-4.16479295540895\\
324	-4.16546135982745\\
325	-4.16596692128608\\
326	-4.16631029653742\\
327	-4.16651447866075\\
328	-4.16661182668503\\
329	-4.16663545802352\\
330	-4.16661429743364\\
331	-4.16657087487975\\
332	-4.16652097794718\\
333	-4.16647439667987\\
334	-4.16643617945251\\
335	-4.16640800132534\\
336	-4.16638940484409\\
337	-4.16637879595901\\
338	-4.16637416317792\\
339	-4.16637354061113\\
340	-4.16637526226126\\
341	-4.16637806333256\\
342	-4.16638108129479\\
343	-4.16638380037011\\
344	-4.16638597191568\\
345	-4.16638753234395\\
346	-4.16638853110595\\
347	-4.16638907438494\\
348	-4.16638928548756\\
349	-4.16638928015925\\
350	-4.16638915374386\\
351	-4.16638897680149\\
352	-4.1663887960989\\
353	-4.1663886384859\\
354	-4.16638851585564\\
355	-4.16638843002311\\
356	-4.16638837687706\\
357	-4.16638834954378\\
358	-4.16638834055341\\
359	-4.16638834314243\\
360	-4.16638835188843\\
361	-4.16638836288025\\
362	-4.16638837360301\\
363	-4.16638838267858\\
364	-4.166388389561\\
365	-4.16638839424884\\
366	-4.16638839704744\\
367	-4.16638839839218\\
368	-4.16638839873097\\
369	-4.16638839845624\\
370	-4.16638839787448\\
371	-4.16638839720105\\
372	-4.16638839656994\\
373	-4.16638839605069\\
374	-4.16638839566684\\
375	-4.16638839541275\\
376	-4.16638839526715\\
377	-4.16638839520292\\
378	-4.16638839519346\\
379	-4.16638839521615\\
380	-4.16638839525377\\
381	-4.16638839529454\\
382	-4.16638839533141\\
383	-4.16638839536093\\
384	-4.1663883953822\\
385	-4.16638839539586\\
386	-4.16638839540333\\
387	-4.16638839540628\\
388	-4.16638839540626\\
389	-4.16638839540458\\
390	-4.1663883954022\\
391	-4.16638839539976\\
392	-4.16638839539762\\
393	-4.16638839539595\\
394	-4.16638839539478\\
395	-4.16638839539405\\
396	-4.16638839539367\\
397	-4.16638839539355\\
398	-4.16638839539358\\
399	-4.1663883953937\\
400	-4.16638839539384\\
401	-4.16638839539399\\
402	-4.16638839539411\\
403	-4.1663883953942\\
404	-4.16638839539427\\
405	-4.16638839539431\\
406	-4.16638839539433\\
407	-4.16638839539433\\
408	-4.16638839539433\\
409	-4.16638839539432\\
410	-4.16638839539431\\
411	-4.1663883953943\\
412	-4.1663883953943\\
413	-4.16638839539429\\
414	-4.16638839539429\\
415	-4.16638839539429\\
416	-4.16638839539428\\
417	-4.16638839539428\\
418	-4.16638839539428\\
419	-4.16638839539428\\
420	-4.16638839539428\\
421	-3.58521797837978\\
422	-2.17680023430859\\
423	-0.499180242197664\\
424	1.09596381998552\\
425	2.42217467078323\\
426	3.41200788097861\\
427	4.07441994527728\\
428	4.46012457744525\\
429	4.63626682661114\\
430	4.66987496691707\\
431	4.61856175069295\\
432	4.52660345833067\\
433	4.42459307805356\\
434	4.33115376399854\\
435	4.2555730273302\\
436	4.20058776990448\\
437	4.16486574320861\\
438	4.14496998392902\\
439	4.13675819425726\\
440	4.13626884916036\\
441	4.14019477572434\\
442	4.14605845823828\\
443	4.15219498947052\\
444	4.15762912290218\\
445	4.16190986373132\\
446	4.16494423111976\\
447	4.16685374246703\\
448	4.16786370709663\\
449	4.16822643101519\\
450	4.16817422261336\\
451	4.1678957287499\\
452	4.16752870454057\\
453	4.16716304232683\\
454	4.16684915309016\\
455	4.16660819166657\\
456	4.16644189353041\\
457	4.16634082079306\\
458	4.16629056250248\\
459	4.1662759185246\\
460	4.16628336475984\\
461	4.16630220703855\\
462	4.16632483590855\\
463	4.16634643976874\\
464	4.1663644531173\\
465	4.16637793265833\\
466	4.16638697982637\\
467	4.16639226999226\\
468	4.16639470739153\\
469	4.16639519895711\\
470	4.16639452663203\\
471	4.16639329292832\\
472	4.16639191531063\\
473	4.16639064884705\\
474	4.16638962161209\\
475	4.16638887232966\\
476	4.16638838402603\\
477	4.1663881107426\\
478	4.16638799661575\\
479	4.16638798799873\\
480	4.16638803997585\\
481	4.1663881188115\\
482	4.16638820176917\\
483	4.16638827547538\\
484	4.16638833369258\\
485	4.1663883750702\\
486	4.16638840119693\\
487	4.16638841509442\\
488	4.16638842016943\\
489	4.1663884195703\\
490	4.16638841586072\\
491	4.16638841091771\\
492	4.16638840596989\\
493	4.16638840170954\\
494	4.16638839843045\\
495	4.16638839616111\\
496	4.16638839477672\\
497	4.16638839408358\\
498	4.16638839387624\\
499	4.16638839397128\\
500	4.16638839422327\\
501	4.16638839452847\\
502	4.16638839482104\\
503	4.16638839506569\\
504	4.16638839524924\\
505	4.16638839537279\\
506	4.16638839544534\\
507	4.16638839547906\\
508	4.16638839548621\\
509	4.16638839547742\\
510	4.16638839546087\\
511	3.9726649231041\\
512	3.50047150644422\\
513	2.93195029107734\\
514	2.3830670261765\\
515	1.91636026216151\\
516	1.55557052605247\\
517	1.29928712130164\\
518	1.13213834718619\\
519	1.03303796744225\\
520	0.980624321320712\\
521	0.956360452561748\\
522	0.945885172928419\\
523	0.9391911056165\\
524	0.930117592917016\\
525	0.9155286710606\\
526	0.894428431856609\\
527	0.867164537359709\\
528	0.834792458343335\\
529	0.798618867731421\\
530	0.759909573636071\\
531	0.719730813261894\\
532	0.678887754431729\\
533	0.637926294331645\\
534	0.597170237752969\\
535	0.556773204675555\\
536	0.516771588490234\\
537	0.47713071847881\\
538	0.437780757713414\\
539	0.398641815552872\\
540	0.35963948602011\\
541	0.320712829395912\\
542	0.281816986697226\\
543	0.242922408278144\\
544	0.204012284101787\\
545	0.165079320173302\\
546	0.126122596578891\\
547	0.0871449097342021\\
548	0.0481507579275654\\
549	0.00914496997498097\\
550	-0.0298681128240265\\
551	-0.0688850291648425\\
552	-0.107903295915672\\
553	-0.146921326936964\\
554	-0.185938262262717\\
555	-0.224953770651446\\
556	-0.263967864688981\\
557	-0.302980748748118\\
558	-0.341992706651745\\
559	-0.381004027355186\\
560	-0.420014962396412\\
561	-0.459025707163838\\
562	-0.498036398184172\\
563	-0.537047119806352\\
564	-0.57605791524227\\
565	-0.61506879851988\\
566	-0.654079765282546\\
567	-0.693090801432545\\
568	-0.732101889355324\\
569	-0.771113011913743\\
570	-0.810124154629867\\
571	-0.84913530654217\\
572	-0.888146460197564\\
573	-0.927157611157515\\
574	-0.966168757299531\\
575	-1.0051798981009\\
576	-1.04419103401236\\
577	-1.08320216596973\\
578	-1.12221329505132\\
579	-1.1612244222653\\
580	-1.20023554843966\\
581	-1.2392466741855\\
582	-1.27825779990661\\
583	-1.3172689258337\\
584	-1.35628005206793\\
585	-1.3952911786234\\
586	-1.43430230546323\\
587	-1.47331343252699\\
588	-1.51232455974944\\
589	-1.55133568707171\\
590	-1.59034681444675\\
591	-1.62935794184069\\
592	-1.66836906923186\\
593	-1.70738019660843\\
594	-1.74639132396577\\
595	-1.78540245130398\\
596	-1.82441357862576\\
597	-1.86342470593494\\
598	-1.90243583323542\\
599	-1.94144696053061\\
600	-1.98045808782319\\
601	-2.01674837982935\\
602	-2.0426357864057\\
603	-2.05143796436033\\
604	-2.04177660275089\\
605	-2.01545132476686\\
606	-1.9757996029574\\
607	-1.926559030219\\
608	-1.87117107207758\\
609	-1.81243045132314\\
610	-1.75237799869084\\
611	-1.69234549839843\\
612	-1.63307983703425\\
613	-1.5748944752467\\
614	-1.51781517079262\\
615	-1.46170213869964\\
616	-1.40634190758395\\
617	-1.35150930468495\\
618	-1.29700397986014\\
619	-1.24266750266015\\
620	-1.18838713899309\\
621	-1.13409160283808\\
622	-1.07974288325749\\
623	-1.02532700222207\\
624	-0.970845459776749\\
625	-0.916308259430525\\
626	-0.861728795954392\\
627	-0.807120504642629\\
628	-0.752494969508227\\
629	-0.697861116609782\\
630	-0.643225130728733\\
631	-0.588590790847806\\
632	-0.533959994579323\\
633	-0.479333315801977\\
634	-0.424710503205978\\
635	-0.370090876032989\\
636	-0.3154736067445\\
637	-0.26085790061204\\
638	-0.206243092232965\\
639	-0.15162868182011\\
640	-0.097014332527732\\
641	-0.0423998462175256\\
642	0.0122148695311647\\
643	0.0668298347380862\\
644	0.121445025875499\\
645	0.176060398184395\\
646	0.230675901197999\\
647	0.285291488276214\\
648	0.339907121438847\\
649	0.394522772878281\\
650	0.449138424391996\\
651	0.503754065723321\\
652	0.558369692519051\\
653	0.612985304356315\\
654	0.667600903083636\\
655	0.722216491570266\\
656	0.776832072859804\\
657	0.831447649669433\\
658	0.886063224153577\\
659	0.940678797849356\\
660	0.995294371731996\\
661	1.04990994632439\\
662	1.10452552182188\\
663	1.15914109820816\\
664	1.21375667535009\\
665	1.2683722530673\\
666	1.32298783117804\\
667	1.37760340952508\\
668	1.43221898798697\\
669	1.48683456647931\\
670	1.54145014495037\\
671	1.59606572337396\\
672	1.650681301742\\
673	1.70529688005766\\
674	1.75991245833004\\
675	1.81452803657031\\
676	1.86914361478923\\
677	1.92375919299582\\
678	1.9783747711969\\
679	2.03299034939707\\
680	2.08760592759904\\
681	2.14222150580409\\
682	2.19683708401251\\
683	2.251452662224\\
684	2.30606824043794\\
685	2.36068381865367\\
686	2.41529939687055\\
687	2.46991497508806\\
688	2.52453055330582\\
689	2.57914613152359\\
690	2.63376170974123\\
691	2.68882824511059\\
692	2.74016822974599\\
693	2.78094465051578\\
694	2.80841113926619\\
695	2.82250812763801\\
696	2.82469806530833\\
697	2.81709768338668\\
698	2.80189850620658\\
699	2.78103045178435\\
700	2.75600919161207\\
701	2.72790824015461\\
702	2.69740514718135\\
703	2.66486295798483\\
704	2.63042016138163\\
705	2.59407286670177\\
706	2.55574114142954\\
707	2.51531717707343\\
708	2.47269650497723\\
709	2.42779531401358\\
710	2.38055752663459\\
711	2.33095512000871\\
712	2.27898459706007\\
713	2.22466177947143\\
714	2.16801637926116\\
715	2.10908719963126\\
716	2.0479183560493\\
717	1.98455659520699\\
718	1.91904960229929\\
719	1.85144509697769\\
720	1.7817904954693\\
721	1.71013293452502\\
722	1.63651949159393\\
723	1.56099748052777\\
724	1.48361474423557\\
725	1.4044199003805\\
726	1.32346252185498\\
727	1.24079325075633\\
728	1.1564638543276\\
729	1.07052723563462\\
730	0.983037412396277\\
731	0.894049475879596\\
732	0.80361953926605\\
733	0.711804682175889\\
734	0.618662895577202\\
735	0.524253029335157\\
736	0.428634743236032\\
737	0.33186846140772\\
738	0.234015329558911\\
739	0.135137174261934\\
740	0.0352964635049215\\
741	-0.065443732149232\\
742	-0.167019778300681\\
743	-0.269367515687508\\
744	-0.372422299594995\\
745	-0.476119039784965\\
746	-0.580392240952457\\
747	-0.685176043668143\\
748	-0.790404265739547\\
749	-0.896010443915466\\
750	-1.00192787585998\\
751	-1.10808966233007\\
752	-1.21442874950066\\
753	-1.32087797139053\\
754	-1.42737009235062\\
755	-1.53383784958254\\
756	-1.64021399565944\\
757	-1.74643134102364\\
758	-1.85242279643701\\
759	-1.95812141536035\\
760	-2.06346043623755\\
761	-2.16837332466032\\
762	-2.27279381538837\\
763	-2.37665595419958\\
764	-2.47989413954436\\
765	-2.58244316397811\\
766	-2.68423825534567\\
767	-2.78521511769161\\
768	-2.8853099718703\\
769	-2.98445959583003\\
770	-3.08260136454551\\
771	-3.17967328957338\\
772	-3.27561405820576\\
773	-3.37036307219685\\
774	-3.46386048603837\\
775	-3.55604724475939\\
776	-3.64686512122683\\
777	-3.73625675292301\\
778	-3.82416567817711\\
779	-3.91053637182757\\
780	-3.99531428029292\\
781	-4.07844585602904\\
782	-4.15987859135088\\
783	-4.23956105159743\\
784	-4.31744290761895\\
785	-4.39347496756593\\
786	-4.4676092079597\\
787	-4.53979880402511\\
788	-4.60999815926603\\
789	-4.67816293426509\\
790	-4.74425007468939\\
791	-4.80821783848458\\
792	-4.87002582224001\\
793	-4.92963498670837\\
794	-4.98700768146375\\
795	-5.04210766868247\\
796	-5.0949001460316\\
797	-5.14535176865094\\
798	-5.19343067021428\\
799	-5.2391064830569\\
800	-5.28235035735643\\
801	-5.32313497935499\\
802	-5.36143458861117\\
803	-5.39722499427088\\
804	-5.43048359034679\\
805	-5.46118936999678\\
806	-5.48932293879229\\
807	-5.51486652696827\\
808	-5.53780400064694\\
809	-5.5581208720283\\
810	-5.57580430854093\\
811	-5.5908431409473\\
812	-5.60322787039855\\
813	-5.61295067443409\\
814	-5.6200054119225\\
815	-5.62438762694039\\
816	-5.62609455158683\\
817	-5.62512510773161\\
818	-5.62147990769625\\
819	-5.61516125386724\\
820	-5.60617313724175\\
821	-5.5945212349069\\
822	-5.58021290645393\\
823	-5.56325718932978\\
824	-5.5436647931288\\
825	-5.52144809282836\\
826	-5.49662112097255\\
827	-5.46919955880892\\
828	-5.43920072638387\\
829	-5.40664357160294\\
830	-5.3715486582629\\
831	-5.33393815306322\\
832	-5.29383581160509\\
833	-5.25126696338692\\
834	-5.20625849580564\\
835	-5.15883883717406\\
836	-5.10903793876492\\
837	-5.05688725589307\\
838	-5.00241972804758\\
839	-4.94566975808646\\
840	-4.88667319050708\\
841	-4.82546728880603\\
842	-4.76209071194265\\
843	-4.69658348992129\\
844	-4.62898699850741\\
845	-4.5593439330938\\
846	-4.48769828173328\\
847	-4.41409529735485\\
848	-4.338581469181\\
849	-4.26120449336414\\
850	-4.18201324286063\\
851	-4.10105773656164\\
852	-4.01838910770009\\
853	-3.93405957155384\\
854	-3.84812239246539\\
855	-3.76063185019899\\
856	-3.67164320565633\\
857	-3.58121266597265\\
858	-3.48939734901505\\
859	-3.39625524730563\\
860	-3.30184519139218\\
861	-3.20622681268954\\
862	-3.10946050581513\\
863	-3.01160739044241\\
864	-2.91272927269636\\
865	-2.81288860611545\\
866	-2.71214845220462\\
867	-2.61057244060428\\
868	-2.50822472890048\\
869	-2.40516996210159\\
870	-2.30147323180714\\
871	-2.19720003509454\\
872	-2.09241623314978\\
873	-1.98718800966803\\
874	-1.88158182905065\\
875	-1.77566439442481\\
876	-1.66950260551239\\
877	-1.56316351637468\\
878	-1.45671429305958\\
879	-1.35022217117812\\
880	-1.24375441343695\\
881	-1.13737826715384\\
882	-1.03116092178278\\
883	-0.9251694664757\\
884	-0.819470847707535\\
885	-0.714131826991379\\
886	-0.609218938710488\\
887	-0.504798448093742\\
888	-0.400936309361098\\
889	-0.2976981240655\\
890	-0.195149099657526\\
891	-0.0933540082989663\\
892	0.00762285404866139\\
893	0.107717708234821\\
894	0.206867332204236\\
895	0.305009100929294\\
896	0.402081025965357\\
897	0.49802179460399\\
898	0.592770808599384\\
899	0.686268222443506\\
};
\addlegendentry{$\alpha_{\text{learned, comparison}}$}

\addplot [color=gray, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
102	100\\
102	-100\\
};
\addlegendentry{weight update}

\addplot [color=gray, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
102	100\\
102	-100\\
};
\end{axis}


\end{tikzpicture}%

==> new_plot_sys1_states_detail.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0.779in,0.787in)},
scale only axis,
xmin=405,
xmax=520,
xlabel style={font=\color{white!15!black}},
xlabel={time step $k$},
ymin=-6.31528158973114,
ymax=6.97112752094941,
ylabel style={font=\color{white!15!black}, at={(axis description cs:0.1,.5)},anchor=south},
ylabel={$\alpha = x_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2, 
legend style={legend cell align=left, align=center, draw=white,at={(0.5,1.05)},anchor=south},
line join = round
]
\addplot [color=white!80!black, line width=3.5pt]
  table[row sep=crcr]{%
0	-0.0766593020212085\\
1	0.64532466301918\\
2	1.24049063360232\\
3	1.74917624866796\\
4	2.18976525353156\\
5	2.56135230427275\\
6	2.78534470521265\\
7	2.97001339159527\\
8	2.96157551868825\\
9	2.97770942030632\\
10	2.67671777994219\\
11	2.52403332436846\\
12	1.96986698861768\\
13	1.5622596877622\\
14	0.993757509388373\\
15	0.550121325788079\\
16	-0.0939247187596201\\
17	-0.844555319676523\\
18	-1.46131991338083\\
19	-1.82012732204931\\
20	-2.31226932034416\\
21	-2.73319057109043\\
22	-2.97283505612142\\
23	-2.86286975530348\\
24	-2.92291505888365\\
25	-2.85198030260375\\
26	-2.7431874965461\\
27	-2.2307521576471\\
28	-1.8753474785658\\
29	-1.47605110182144\\
30	-0.841481945601372\\
31	-0.276685009097125\\
32	0.37322979393284\\
33	0.886859657683353\\
34	1.42610190513983\\
35	2.0073500406233\\
36	2.26923491948862\\
37	2.66280598424454\\
38	2.94998279123254\\
39	2.96116090234131\\
40	3.0070180634442\\
41	2.83577561139315\\
42	2.52671981255411\\
43	2.27259927935904\\
44	1.77767324068164\\
45	1.31165842801076\\
46	0.711204995683884\\
47	0.0110425326261487\\
48	-0.431119988331796\\
49	-1.0685217051965\\
50	-1.63634181629316\\
51	-2.01053735471861\\
52	-2.50735597470578\\
53	-2.64445176682589\\
54	-2.96268845768829\\
55	-3.0340069611414\\
56	-2.86070032203289\\
57	-2.7310265446522\\
58	-2.51030242814792\\
59	-2.06441168021222\\
60	-1.48934876648567\\
61	-1.0758696027227\\
62	-0.51206944583548\\
63	0.101425143183722\\
64	0.672512248334516\\
65	1.24039656781109\\
66	1.70018344036363\\
67	2.2982188787755\\
68	2.70269159525072\\
69	2.78732789077026\\
70	3.00188604992272\\
71	3.08085852941729\\
72	2.83160630376819\\
73	2.72263414083483\\
74	2.3100235876368\\
75	1.92805674484354\\
76	1.36456741480644\\
77	0.877900221208995\\
78	0.276862321347225\\
79	-0.241633371938368\\
80	-0.833164119355412\\
81	-1.53133840506027\\
82	-1.90222348536197\\
83	-2.35692045169864\\
84	-2.56791052758803\\
85	-2.93310639039734\\
86	-2.99281341808253\\
87	-3.01540542654686\\
88	-2.83840888046851\\
89	-2.53704143480698\\
90	-2.36574448270239\\
91	-1.82726072130585\\
92	-1.16808061961656\\
93	-0.750947069780854\\
94	-0.104702994360171\\
95	0.456736660552683\\
96	0.943135182033656\\
97	1.60851722833613\\
98	1.9493043144174\\
99	2.43075865696872\\
100	2.82356762522662\\
101	2.81524583811221\\
102	3.0114252706143\\
103	2.96224801575091\\
104	2.7949393021171\\
105	2.51616183758821\\
106	2.13702396513953\\
107	1.67263703310352\\
108	1.1415131003879\\
109	0.564826982379362\\
110	-0.0344279450957694\\
111	-0.63235652741262\\
112	-1.20511464488712\\
113	-1.72986006539292\\
114	-2.18566341788818\\
115	-2.55434295622441\\
116	-2.82118981885534\\
117	-2.97555485424813\\
118	-3.01127359999292\\
119	-2.92691245584581\\
120	-2.72582621999732\\
121	-2.41602467949512\\
122	-2.00985356005172\\
123	-1.52350254380066\\
124	-0.976359960684725\\
125	-0.390239874985881\\
126	0.211487620906346\\
127	0.804828231124787\\
128	1.36612024515632\\
129	1.87297813827707\\
130	2.30518535395134\\
131	2.64550066213701\\
132	2.88034593106762\\
133	3.00034787654029\\
134	3.00071217364782\\
135	2.88141499921415\\
136	2.64720435247587\\
137	2.30741108656361\\
138	1.87557717162793\\
139	1.36891599942004\\
140	0.807626238088986\\
141	0.21408658770884\\
142	-0.388036461420817\\
143	-0.974732293913791\\
144	-1.52260363067594\\
145	-2.00979960623796\\
146	-2.41688725116959\\
147	-2.72762662207528\\
148	-2.92961866128295\\
149	-3.01479994118303\\
150	-2.97976455205404\\
151	-2.82590028379786\\
152	-2.55933365654084\\
153	-2.19068597730145\\
154	-1.73465013594034\\
155	-1.20940500286837\\
156	-0.635890768366674\\
157	-0.0369741105152639\\
158	0.563463525647355\\
159	1.1414781863776\\
160	1.67401823417407\\
161	2.13984366339533\\
162	2.52037324359666\\
163	2.8004257028502\\
164	2.96882538612927\\
165	3.01884822596329\\
166	2.94849022867147\\
167	2.76054775577136\\
168	2.46250638450079\\
169	2.06624276456646\\
170	1.58755134585631\\
171	1.04551483651827\\
172	0.461743483947234\\
173	-0.140486495787701\\
174	-0.737160990458988\\
175	-1.30448556190928\\
176	-1.81983433058663\\
177	-2.26265233437847\\
178	-2.61527537413456\\
179	-2.86363464591372\\
180	-2.99781805188893\\
181	-3.01246579498698\\
182	-2.90698446898192\\
183	-2.6855710925191\\
184	-2.35704611388079\\
185	-1.93450203103613\\
186	-1.43478162487319\\
187	-0.877806599232476\\
188	-0.285783388410061\\
189	0.317682206843834\\
190	0.908526255634625\\
191	1.46318627554369\\
192	1.95954088919604\\
193	2.37779208588479\\
194	2.70125490122823\\
195	2.91702301705772\\
196	3.01648372930248\\
197	2.99566173643258\\
198	2.85537802566689\\
199	2.60121750656274\\
200	2.2433066678248\\
201	1.79591010910718\\
202	1.27686202311899\\
203	0.706855286395197\\
204	0.108616497093676\\
205	-0.494000151447926\\
206	-1.07696403346373\\
207	-1.6170263631359\\
208	-2.09264736344987\\
209	-2.48485535575011\\
210	-2.77800350619136\\
211	-2.96039404382506\\
212	-3.02474504764208\\
213	-2.96848117594575\\
214	-2.79383673075657\\
215	-2.50776693269591\\
216	-2.12167092959997\\
217	-1.65093757001528\\
218	-1.11433204131276\\
219	-0.533247819516798\\
220	-9.59142475782338\\
221	-9.57817850409859\\
222	-9.55740240516217\\
223	-9.52914894324315\\
224	-9.49348948903839\\
225	-9.45051412142403\\
226	-9.4003313999084\\
227	-9.34306809040132\\
228	-9.27886884499236\\
229	-9.20789583654714\\
230	-9.13032834904461\\
231	-9.04636232469012\\
232	-8.95620986894842\\
233	-8.86009871474688\\
234	-8.75827164720229\\
235	-8.65098589032463\\
236	-8.5385124572469\\
237	-8.42113546562238\\
238	-8.29915141991884\\
239	-8.17286846242245\\
240	-8.04260559484371\\
241	-7.90869187249136\\
242	-7.77146557305017\\
243	-7.63127334206212\\
244	-7.48846931726967\\
245	-7.34341423403313\\
246	-7.19647451408179\\
247	-7.04802133990084\\
248	-6.89842971709221\\
249	-6.74807752707787\\
250	-6.59734457253857\\
251	-6.44661161799926\\
252	-6.29625942798492\\
253	-6.14666780517629\\
254	-5.99821463099535\\
255	-5.851274911044\\
256	-5.70621982780746\\
257	-5.56341580301501\\
258	-5.42322357202695\\
259	-5.28599727258577\\
260	-5.15208355023342\\
261	-5.02182068265468\\
262	-4.89553772515829\\
263	-4.77355367945475\\
264	-4.65617668783023\\
265	-4.5437032547525\\
266	-4.43641749787484\\
267	-4.33459043033026\\
268	-4.23847927612871\\
269	-4.14832682038701\\
270	-4.06436079603252\\
271	-3.98679330852999\\
272	-3.91582030008477\\
273	-3.85162105467581\\
274	-3.79435774516873\\
275	-3.74417502365311\\
276	-3.70119965603874\\
277	-3.66554020183399\\
278	-3.63728673991496\\
279	-3.61651064097854\\
280	-3.60326438725375\\
281	-3.59758143992712\\
282	-3.5994761546168\\
283	-3.60894374510905\\
284	-3.62596029544861\\
285	-3.6504828203525\\
286	-3.68244937379454\\
287	-3.72177920548644\\
288	-3.76837296485997\\
289	-3.82211295203519\\
290	-3.88286341514051\\
291	-3.95047089323371\\
292	-4.02476460395761\\
293	-4.10555687495113\\
294	-4.19264361792594\\
295	-4.2858048442112\\
296	-4.38480522046404\\
297	-4.48939466314202\\
298	-4.59930897023581\\
299	-4.71427048866647\\
300	-6\\
301	-6\\
302	-6\\
303	-6\\
304	-6\\
305	-6\\
306	-6\\
307	-6\\
308	-6\\
309	-6\\
310	-6\\
311	-6\\
312	-6\\
313	-6\\
314	-6\\
315	-6\\
316	-6\\
317	-6\\
318	-6\\
319	-6\\
320	-6\\
321	-6\\
322	-6\\
323	-6\\
324	-6\\
325	-6\\
326	-6\\
327	-6\\
328	-6\\
329	-6\\
330	-6\\
331	-6\\
332	-6\\
333	-6\\
334	-6\\
335	-6\\
336	-6\\
337	-6\\
338	-6\\
339	-6\\
340	-6\\
341	-6\\
342	-6\\
343	-6\\
344	-6\\
345	-6\\
346	-6\\
347	-6\\
348	-6\\
349	-6\\
350	-6\\
351	-6\\
352	-6\\
353	-6\\
354	-6\\
355	-6\\
356	-6\\
357	-6\\
358	-6\\
359	-6\\
360	-6\\
361	-6\\
362	-6\\
363	-6\\
364	-6\\
365	-6\\
366	-6\\
367	-6\\
368	-6\\
369	-6\\
370	-6\\
371	-6\\
372	-6\\
373	-6\\
374	-6\\
375	-6\\
376	-6\\
377	-6\\
378	-6\\
379	-6\\
380	-6\\
381	-6\\
382	-6\\
383	-6\\
384	-6\\
385	-6\\
386	-6\\
387	-6\\
388	-6\\
389	-6\\
390	-6\\
391	-6\\
392	-6\\
393	-6\\
394	-6\\
395	-6\\
396	-6\\
397	-6\\
398	-6\\
399	-6\\
400	-6\\
401	-6\\
402	-6\\
403	-6\\
404	-6\\
405	-6\\
406	-6\\
407	-6\\
408	-6\\
409	-6\\
410	-6\\
411	-6\\
412	-6\\
413	-6\\
414	-6\\
415	-6\\
416	-6\\
417	-6\\
418	-6\\
419	-6\\
420	6\\
421	6\\
422	6\\
423	6\\
424	6\\
425	6\\
426	6\\
427	6\\
428	6\\
429	6\\
430	6\\
431	6\\
432	6\\
433	6\\
434	6\\
435	6\\
436	6\\
437	6\\
438	6\\
439	6\\
440	6\\
441	6\\
442	6\\
443	6\\
444	6\\
445	6\\
446	6\\
447	6\\
448	6\\
449	6\\
450	6\\
451	6\\
452	6\\
453	6\\
454	6\\
455	6\\
456	6\\
457	6\\
458	6\\
459	6\\
460	6\\
461	6\\
462	6\\
463	6\\
464	6\\
465	6\\
466	6\\
467	6\\
468	6\\
469	6\\
470	6\\
471	6\\
472	6\\
473	6\\
474	6\\
475	6\\
476	6\\
477	6\\
478	6\\
479	6\\
480	6\\
481	6\\
482	6\\
483	6\\
484	6\\
485	6\\
486	6\\
487	6\\
488	6\\
489	6\\
490	6\\
491	6\\
492	6\\
493	6\\
494	6\\
495	6\\
496	6\\
497	6\\
498	6\\
499	6\\
500	6\\
501	6\\
502	6\\
503	6\\
504	6\\
505	6\\
506	6\\
507	6\\
508	6\\
509	6\\
510	2\\
511	1.9438202247191\\
512	1.8876404494382\\
513	1.8314606741573\\
514	1.7752808988764\\
515	1.71910112359551\\
516	1.66292134831461\\
517	1.60674157303371\\
518	1.55056179775281\\
519	1.49438202247191\\
520	1.43820224719101\\
521	1.38202247191011\\
522	1.32584269662921\\
523	1.26966292134831\\
524	1.21348314606742\\
525	1.15730337078652\\
526	1.10112359550562\\
527	1.04494382022472\\
528	0.98876404494382\\
529	0.932584269662921\\
530	0.876404494382022\\
531	0.820224719101124\\
532	0.764044943820225\\
533	0.707865168539326\\
534	0.651685393258427\\
535	0.595505617977528\\
536	0.539325842696629\\
537	0.48314606741573\\
538	0.426966292134831\\
539	0.370786516853933\\
540	0.314606741573034\\
541	0.258426966292135\\
542	0.202247191011236\\
543	0.146067415730337\\
544	0.0898876404494382\\
545	0.0337078651685394\\
546	-0.0224719101123596\\
547	-0.0786516853932584\\
548	-0.134831460674157\\
549	-0.191011235955056\\
550	-0.247191011235955\\
551	-0.303370786516854\\
552	-0.359550561797753\\
553	-0.415730337078652\\
554	-0.47191011235955\\
555	-0.52808988764045\\
556	-0.584269662921348\\
557	-0.640449438202247\\
558	-0.696629213483146\\
559	-0.752808988764045\\
560	-0.808988764044944\\
561	-0.865168539325843\\
562	-0.921348314606742\\
563	-0.97752808988764\\
564	-1.03370786516854\\
565	-1.08988764044944\\
566	-1.14606741573034\\
567	-1.20224719101124\\
568	-1.25842696629213\\
569	-1.31460674157303\\
570	-1.37078651685393\\
571	-1.42696629213483\\
572	-1.48314606741573\\
573	-1.53932584269663\\
574	-1.59550561797753\\
575	-1.65168539325843\\
576	-1.70786516853933\\
577	-1.76404494382022\\
578	-1.82022471910112\\
579	-1.87640449438202\\
580	-1.93258426966292\\
581	-1.98876404494382\\
582	-2.04494382022472\\
583	-2.10112359550562\\
584	-2.15730337078652\\
585	-2.21348314606742\\
586	-2.26966292134831\\
587	-2.32584269662921\\
588	-2.38202247191011\\
589	-2.43820224719101\\
590	-2.49438202247191\\
591	-2.55056179775281\\
592	-2.60674157303371\\
593	-2.66292134831461\\
594	-2.71910112359551\\
595	-2.7752808988764\\
596	-2.8314606741573\\
597	-2.8876404494382\\
598	-2.9438202247191\\
599	-3\\
600	-3\\
601	-2.92134831460674\\
602	-2.84269662921348\\
603	-2.76404494382022\\
604	-2.68539325842697\\
605	-2.60674157303371\\
606	-2.52808988764045\\
607	-2.44943820224719\\
608	-2.37078651685393\\
609	-2.29213483146067\\
610	-2.21348314606742\\
611	-2.13483146067416\\
612	-2.0561797752809\\
613	-1.97752808988764\\
614	-1.89887640449438\\
615	-1.82022471910112\\
616	-1.74157303370787\\
617	-1.66292134831461\\
618	-1.58426966292135\\
619	-1.50561797752809\\
620	-1.42696629213483\\
621	-1.34831460674157\\
622	-1.26966292134831\\
623	-1.19101123595506\\
624	-1.1123595505618\\
625	-1.03370786516854\\
626	-0.955056179775281\\
627	-0.876404494382022\\
628	-0.797752808988764\\
629	-0.719101123595506\\
630	-0.640449438202247\\
631	-0.561797752808989\\
632	-0.48314606741573\\
633	-0.404494382022472\\
634	-0.325842696629214\\
635	-0.247191011235955\\
636	-0.168539325842697\\
637	-0.0898876404494384\\
638	-0.0112359550561796\\
639	0.0674157303370788\\
640	0.146067415730337\\
641	0.224719101123596\\
642	0.303370786516854\\
643	0.382022471910112\\
644	0.460674157303371\\
645	0.539325842696629\\
646	0.617977528089888\\
647	0.696629213483146\\
648	0.775280898876404\\
649	0.853932584269663\\
650	0.932584269662921\\
651	1.01123595505618\\
652	1.08988764044944\\
653	1.1685393258427\\
654	1.24719101123596\\
655	1.32584269662921\\
656	1.40449438202247\\
657	1.48314606741573\\
658	1.56179775280899\\
659	1.64044943820225\\
660	1.71910112359551\\
661	1.79775280898876\\
662	1.87640449438202\\
663	1.95505617977528\\
664	2.03370786516854\\
665	2.1123595505618\\
666	2.19101123595506\\
667	2.26966292134831\\
668	2.34831460674157\\
669	2.42696629213483\\
670	2.50561797752809\\
671	2.58426966292135\\
672	2.66292134831461\\
673	2.74157303370786\\
674	2.82022471910112\\
675	2.89887640449438\\
676	2.97752808988764\\
677	3.0561797752809\\
678	3.13483146067416\\
679	3.21348314606742\\
680	3.29213483146067\\
681	3.37078651685393\\
682	3.44943820224719\\
683	3.52808988764045\\
684	3.60674157303371\\
685	3.68539325842697\\
686	3.76404494382022\\
687	3.84269662921348\\
688	3.92134831460674\\
689	4\\
690	4.08796304341246\\
691	4.07641501577335\\
692	4.06102899417205\\
693	4.04181469674957\\
694	4.01878425966799\\
695	3.991952229445\\
696	3.96133555376598\\
697	3.92695357077951\\
698	3.88882799688297\\
699	3.84698291300599\\
700	3.80144474940044\\
701	3.75224226894647\\
702	3.69940654898533\\
703	3.64297096169019\\
704	3.5829711529876\\
705	3.51944502004271\\
706	3.45243268732271\\
707	3.38197648125322\\
708	3.3081209034841\\
709	3.23091260278128\\
710	3.15040034556229\\
711	3.06663498509446\\
712	2.97966942937482\\
713	2.88955860771235\\
714	2.79635943603338\\
715	2.70013078093231\\
716	2.60093342249024\\
717	2.49883001588486\\
718	2.39388505181623\\
719	2.28616481577297\\
720	2.175737346165\\
721	2.06267239134893\\
722	1.94704136557361\\
723	1.82891730387328\\
724	1.70837481593709\\
725	1.58549003898409\\
726	1.46034058967321\\
727	1.33300551507904\\
728	1.20356524276389\\
729	1.07210152997814\\
730	0.938697412020452\\
731	0.803437149791073\\
732	0.666406176570696\\
733	0.527691044059028\\
734	0.387379367706938\\
735	0.245559771376527\\
736	0.102321831364555\\
737	-0.0422439801760328\\
738	-0.188046352380089\\
739	-0.334993193344308\\
740	-0.48299168829439\\
741	-0.63194835820877\\
742	-0.781769118862124\\
743	-0.932359340250813\\
744	-1.08362390636339\\
745	-1.23546727525774\\
746	-1.3877935394076\\
747	-1.54050648627961\\
748	-1.6935096591034\\
749	-1.84670641779565\\
750	-2\\
751	-2.15329358220437\\
752	-2.30649034089659\\
753	-2.4594935137204\\
754	-2.61220646059241\\
755	-2.76453272474227\\
756	-2.91637609363662\\
757	-3.06764065974918\\
758	-3.21823088113789\\
759	-3.36805164179122\\
760	-3.51700831170562\\
761	-3.66500680665568\\
762	-3.81195364761992\\
763	-3.95775601982398\\
764	-4.10232183136455\\
765	-4.24555977137654\\
766	-4.38737936770693\\
767	-4.52769104405904\\
768	-4.66640617657069\\
769	-4.80343714979108\\
770	-4.93869741202046\\
771	-5.07210152997815\\
772	-5.20356524276391\\
773	-5.33300551507904\\
774	-5.46034058967322\\
775	-5.58549003898408\\
776	-5.7083748159371\\
777	-5.82891730387327\\
778	-5.94704136557362\\
779	-6.06267239134893\\
780	-6.17573734616501\\
781	-6.28616481577298\\
782	-6.39388505181623\\
783	-6.49883001588486\\
784	-6.60093342249023\\
785	-6.70013078093232\\
786	-6.79635943603337\\
787	-6.88955860771235\\
788	-6.97966942937482\\
789	-7.06663498509445\\
790	-7.15040034556229\\
791	-7.23091260278128\\
792	-7.30812090348411\\
793	-7.38197648125321\\
794	-7.45243268732271\\
795	-7.51944502004272\\
796	-7.5829711529876\\
797	-7.64297096169019\\
798	-7.69940654898533\\
799	-7.75224226894647\\
800	-7.80144474940044\\
801	-7.84698291300599\\
802	-7.88882799688297\\
803	-7.92695357077951\\
804	-7.96133555376598\\
805	-7.991952229445\\
806	-8.018784259668\\
807	-8.04181469674957\\
808	-8.06102899417205\\
809	-8.07641501577335\\
810	-8.08796304341246\\
811	-8.0956657831076\\
812	-8.09951836964328\\
813	-8.09951836964328\\
814	-8.0956657831076\\
815	-8.08796304341246\\
816	-8.07641501577335\\
817	-8.06102899417205\\
818	-8.04181469674957\\
819	-8.01878425966799\\
820	-7.991952229445\\
821	-7.96133555376598\\
822	-7.92695357077951\\
823	-7.88882799688297\\
824	-7.84698291300599\\
825	-7.80144474940044\\
826	-7.75224226894647\\
827	-7.69940654898533\\
828	-7.64297096169019\\
829	-7.5829711529876\\
830	-7.51944502004271\\
831	-7.45243268732271\\
832	-7.38197648125322\\
833	-7.3081209034841\\
834	-7.23091260278128\\
835	-7.15040034556229\\
836	-7.06663498509446\\
837	-6.97966942937482\\
838	-6.88955860771235\\
839	-6.79635943603337\\
840	-6.70013078093231\\
841	-6.60093342249024\\
842	-6.49883001588486\\
843	-6.39388505181623\\
844	-6.28616481577297\\
845	-6.175737346165\\
846	-6.06267239134893\\
847	-5.94704136557361\\
848	-5.82891730387328\\
849	-5.70837481593709\\
850	-5.58549003898409\\
851	-5.46034058967321\\
852	-5.33300551507904\\
853	-5.2035652427639\\
854	-5.07210152997814\\
855	-4.93869741202045\\
856	-4.80343714979107\\
857	-4.6664061765707\\
858	-4.52769104405903\\
859	-4.38737936770694\\
860	-4.24555977137653\\
861	-4.10232183136456\\
862	-3.95775601982397\\
863	-3.81195364761991\\
864	-3.66500680665567\\
865	-3.51700831170561\\
866	-3.36805164179123\\
867	-3.21823088113788\\
868	-3.06764065974919\\
869	-2.91637609363661\\
870	-2.76453272474226\\
871	-2.6122064605924\\
872	-2.45949351372039\\
873	-2.3064903408966\\
874	-2.15329358220435\\
875	-2.00000000000001\\
876	-1.84670641779563\\
877	-1.69350965910341\\
878	-1.5405064862796\\
879	-1.38779353940759\\
880	-1.23546727525773\\
881	-1.08362390636338\\
882	-0.932359340250823\\
883	-0.781769118862112\\
884	-0.631948358208779\\
885	-0.482991688294378\\
886	-0.334993193344318\\
887	-0.188046352380077\\
888	-0.0422439801760215\\
889	0.102321831364566\\
890	0.245559771376539\\
891	0.387379367706929\\
892	0.527691044059039\\
893	0.666406176570687\\
894	0.803437149791083\\
895	0.938697412020462\\
896	1.07210152997815\\
897	1.20356524276391\\
898	1.33300551507905\\
899	1.46034058967322\\
};
\addlegendentry{$\alpha{}_{\text{ref}}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.000654635195040715\\
2	0.00200088066993467\\
3	0.00371056540696676\\
4	0.00468280004573204\\
5	0.0035691935214483\\
6	0.000393172633266202\\
7	-0.00359098211606354\\
8	-0.00697140149346711\\
9	-0.0101122808408096\\
10	-0.0116246129181264\\
11	-0.0119679304197044\\
12	-0.0128702974567088\\
13	-0.013227043066145\\
14	-0.0120808721821259\\
15	-0.00952456558497771\\
16	-0.00560497627898954\\
17	-0.000206404202413018\\
18	0.0044581730123427\\
19	0.00678906102278902\\
20	0.00871640613948983\\
21	0.0114862698025851\\
22	0.0111491395766077\\
23	0.00885469656709727\\
24	0.00834690724595244\\
25	0.0077431645833889\\
26	0.00710736373732198\\
27	0.007035894293058\\
28	0.00697276474038038\\
29	0.00626516130776151\\
30	0.00433286143472419\\
31	0.00171567591469147\\
32	-0.000415990339052455\\
33	-0.0027323046961738\\
34	-0.00605227707795317\\
35	-0.00780769812278957\\
36	-0.00659146451179347\\
37	-0.003605651951731\\
38	0.000736849801281811\\
39	0.00721825435153483\\
40	0.0151473295965552\\
41	0.0214002010844215\\
42	0.0250516925500602\\
43	0.0261388553183816\\
44	0.0246265246606691\\
45	0.0224788033279169\\
46	0.0214508424806331\\
47	0.0216218155817915\\
48	0.0204286486705316\\
49	0.0172618762699926\\
50	0.0143129123871687\\
51	0.0120358118413161\\
52	0.00878436201752458\\
53	0.00486320978421323\\
54	-0.000301173447027161\\
55	-0.00571222000686951\\
56	-0.0112668019243274\\
57	-0.0180915905226191\\
58	-0.0238502965355655\\
59	-0.027470269703454\\
60	-0.0295486044189616\\
61	-0.0309742526465869\\
62	-0.0323879117898242\\
63	-0.034826431582106\\
64	-0.0376565538407975\\
65	-0.0398201119037331\\
66	-0.0385974551468234\\
67	-0.0347450156550582\\
68	-0.0313218123785653\\
69	-0.0268303874302324\\
70	-0.0205727041196996\\
71	-0.014225513169038\\
72	-0.00725430601015432\\
73	0.00106013367186683\\
74	0.0096239619300413\\
75	0.0194773595662411\\
76	0.0305387321091955\\
77	0.0400999007778267\\
78	0.0466602731244382\\
79	0.0486899570717289\\
80	0.0467894131499218\\
81	0.0434149405915343\\
82	0.0400769834913438\\
83	0.038175264248408\\
84	0.0376271012417413\\
85	0.0382804370683059\\
86	0.0384038922702633\\
87	0.0352305337078902\\
88	0.0300233099352542\\
89	0.0258406279960232\\
90	0.0253004152239018\\
91	0.0283252862217118\\
92	0.0313849267012336\\
93	0.0330993566354199\\
94	0.0330424788285902\\
95	0.0328411900320972\\
96	0.0335727351410077\\
97	0.0327773252260285\\
98	0.030494034554279\\
99	0.0288117416164733\\
100	0.0285027218548417\\
101	0.0278006660634235\\
102	0.192003544470305\\
103	0.569142260457201\\
104	0.961750371929534\\
105	1.24618334146191\\
106	1.36004565798095\\
107	1.28689733727332\\
108	1.04144830173969\\
109	0.656970279408426\\
110	0.175587401882781\\
111	-0.358581840759345\\
112	-0.903837477247084\\
113	-1.42342400081948\\
114	-1.88673128343021\\
115	-2.26965260626186\\
116	-2.55446710986489\\
117	-2.72949622660833\\
118	-2.78868162187659\\
119	-2.73115415940332\\
120	-2.56081075794526\\
121	-2.28588590355337\\
122	-1.9184922229623\\
123	-1.47410462619125\\
124	-0.970970242093353\\
125	-0.429437746549448\\
126	0.128788196878828\\
127	0.68145073702067\\
128	1.20657761477212\\
129	1.68331985834408\\
130	2.09275840598907\\
131	2.41864441881458\\
132	2.64804111746972\\
133	2.77183894757907\\
134	2.78512131531916\\
135	2.68736461686009\\
136	2.48246342169338\\
137	2.17857909991108\\
138	1.78781757834838\\
139	1.32574897135579\\
140	0.810788290058653\\
141	0.26346205216954\\
142	-0.294409809461522\\
143	-0.840583970243027\\
144	-1.353280852588\\
145	-1.81205341049406\\
146	-2.19860285085458\\
147	-2.49750872204035\\
148	-2.69684423244641\\
149	-2.78865224965511\\
150	-2.76926299267822\\
151	-2.6394407449717\\
152	-2.40435373409365\\
153	-2.07336837428126\\
154	-1.6596760706034\\
155	-1.17976745907784\\
156	-0.652775040370127\\
157	-0.0997104129802676\\
158	0.457373484116483\\
159	0.996261717324297\\
160	1.49546323009412\\
161	1.93506791494386\\
162	2.29754070611524\\
163	2.56842102190016\\
164	2.73689965753671\\
165	2.79625011427809\\
166	2.74409715309387\\
167	2.58251185114768\\
168	2.31792935697134\\
169	1.9608926102887\\
170	1.52563223280445\\
171	1.02949933018279\\
172	0.492273812305136\\
173	-0.0646241952978811\\
174	-0.618988409294233\\
175	-1.1487118629184\\
176	-1.63266848862874\\
177	-2.05155565326797\\
178	-2.38866404432991\\
179	-2.63054420039338\\
180	-2.76754309798997\\
181	-2.79418938695697\\
182	-2.70941190021345\\
183	-2.51658271133598\\
184	-2.22338300926295\\
185	-1.84149712496782\\
186	-1.38614689826086\\
187	-0.875484940694309\\
188	-0.329870978887259\\
189	0.228939873050725\\
190	0.778664549011394\\
191	1.2973805872911\\
192	1.76440037596086\\
193	2.16109622319654\\
194	2.47164334684107\\
195	2.68365114810619\\
196	2.7886575869899\\
197	2.78246693421821\\
198	2.66531741877085\\
199	2.44187207237609\\
200	2.12103312233758\\
201	1.71558732057011\\
202	1.24169633917035\\
203	0.718252542336738\\
204	0.166125814512491\\
205	-0.392668528951977\\
206	-0.935847572940017\\
207	-1.4417493731804\\
208	-1.89019683301183\\
209	-2.26330243496311\\
210	-2.54618173170895\\
211	-2.72887270192864\\
212	-2.81256013671754\\
213	-2.81629012097221\\
214	-2.78006572458099\\
215	-2.76650979900276\\
216	-2.85913868979256\\
217	-3.15333703117781\\
218	-3.73407685522867\\
219	-4.63382674072718\\
220	-5.76100631476346\\
221	-6.9113606629179\\
222	-7.90929382241383\\
223	-8.67620903130349\\
224	-9.19906379474996\\
225	-9.50354382217217\\
226	-9.63357324342243\\
227	-9.63724498861679\\
228	-9.55832420375885\\
229	-9.43207161699809\\
230	-9.28407985783108\\
231	-9.13096745564048\\
232	-8.98202156267188\\
233	-8.84114568970121\\
234	-8.70870768779964\\
235	-8.583074069427\\
236	-8.46175397323464\\
237	-8.3421639817273\\
238	-8.2220729115087\\
239	-8.09980442420837\\
240	-7.97427500230714\\
241	-7.84493386141416\\
242	-7.71165592212391\\
243	-7.57462314923172\\
244	-7.43421574732416\\
245	-7.29092393161976\\
246	-7.1452834388099\\
247	-6.99783325075557\\
248	-6.84909157641745\\
249	-6.69954532245427\\
250	-6.5496484890219\\
251	-6.39982567932272\\
252	-6.2504778659528\\
253	-6.10198849258296\\
254	-5.95472878398438\\
255	-5.80906174184956\\
256	-5.66534471714825\\
257	-5.52393069789334\\
258	-5.38516857181024\\
259	-5.24940265544808\\
260	-5.11697175899808\\
261	-4.98820800633563\\
262	-4.86343557151379\\
263	-4.7429694379505\\
264	-4.62711424107579\\
265	-4.51616322140505\\
266	-4.41039729247282\\
267	-4.31008421499831\\
268	-4.21547786272732\\
269	-4.12681756429696\\
270	-4.04432750722909\\
271	-3.96821619326656\\
272	-3.8986759376865\\
273	-3.83588240832932\\
274	-3.77999420256115\\
275	-3.73115246215396\\
276	-3.6894805271706\\
277	-3.65508363050261\\
278	-3.62804863486885\\
279	-3.60844381397946\\
280	-3.59631867931529\\
281	-3.59170385365232\\
282	-3.59461099213048\\
283	-3.60503275136011\\
284	-3.62294280679219\\
285	-3.64829591835402\\
286	-3.68102804416577\\
287	-3.72105650199884\\
288	-3.76828017800421\\
289	-3.82257978212236\\
290	-3.88381814947811\\
291	-3.95200057994703\\
292	-4.02794538661179\\
293	-4.11391821671498\\
294	-4.2137297475229\\
295	-4.33263967255774\\
296	-4.47686123864033\\
297	-4.65226142496034\\
298	-4.86167824325084\\
299	-5.10031409501239\\
300	-5.34840468492759\\
301	-5.57525715938506\\
302	-5.75855644801837\\
303	-5.89181087100711\\
304	-5.97833825616614\\
305	-6.02651492994074\\
306	-6.0463972559052\\
307	-6.04758624740139\\
308	-6.03808922759789\\
309	-6.02390118702842\\
310	-6.00904949527886\\
311	-5.99589315447628\\
312	-5.98552361973444\\
313	-5.97816694583519\\
314	-5.97353066112572\\
315	-5.97107121490058\\
316	-5.97017946897968\\
317	-5.97029422650119\\
318	-5.97095944632167\\
319	-5.97184179436561\\
320	-5.97272342817679\\
321	-5.97348184812726\\
322	-5.97406527663011\\
323	-5.97446895025062\\
324	-5.97471522810305\\
325	-5.97483861891433\\
326	-5.97487566198989\\
327	-5.97485894948232\\
328	-5.97481431203566\\
329	-5.97476017678027\\
330	-5.97470823733215\\
331	-5.97466476884135\\
332	-5.97463212287971\\
333	-5.97461011530155\\
334	-5.97459716054133\\
335	-5.97459110520108\\
336	-5.97458977628263\\
337	-5.97459129245648\\
338	-5.97459419861059\\
339	-5.97459748220062\\
340	-5.97460052080182\\
341	-5.97460299824804\\
342	-5.97460481477383\\
343	-5.97460600629886\\
344	-5.9746066801011\\
345	-5.97460696867428\\
346	-5.97460700024683\\
347	-5.97460688278443\\
348	-5.9746066978095\\
349	-5.97460650060641\\
350	-5.97460632399191\\
351	-5.97460618356689\\
352	-5.97460608307013\\
353	-5.97460601904374\\
354	-5.97460598446135\\
355	-5.97460597126701\\
356	-5.9746059719476\\
357	-5.97460598034202\\
358	-5.97460599190835\\
359	-5.9746060036486\\
360	-5.9746060138513\\
361	-5.97460602176745\\
362	-5.97460602729404\\
363	-5.97460603070595\\
364	-5.97460603245247\\
365	-5.97460603301844\\
366	-5.97460603284116\\
367	-5.97460603227029\\
368	-5.97460603155744\\
369	-5.97460603086397\\
370	-5.97460603027802\\
371	-5.9746060298342\\
372	-5.9746060295322\\
373	-5.97460602935207\\
374	-5.97460602926563\\
375	-5.97460602924396\\
376	-5.97460602926175\\
377	-5.97460602929928\\
378	-5.97460602934268\\
379	-5.97460602938335\\
380	-5.97460602941681\\
381	-5.97460602944156\\
382	-5.97460602945795\\
383	-5.97460602946736\\
384	-5.97460602947153\\
385	-5.97460602947216\\
386	-5.97460602947072\\
387	-5.97460602946832\\
388	-5.9746060294657\\
389	-5.97460602946333\\
390	-5.97460602946143\\
391	-5.97460602946006\\
392	-5.97460602945918\\
393	-5.97460602945869\\
394	-5.9746060294585\\
395	-5.97460602945849\\
396	-5.9746060294586\\
397	-5.97460602945875\\
398	-5.97460602945891\\
399	-5.97460602945905\\
400	-5.97460602945915\\
401	-5.97460602945923\\
402	-5.97460602945928\\
403	-5.9746060294593\\
404	-5.97460602945931\\
405	-5.97460602945931\\
406	-5.9746060294593\\
407	-5.97460602945929\\
408	-5.97460602945928\\
409	-5.97460602945927\\
410	-5.97460602945927\\
411	-5.97295946219846\\
412	-5.95930091978067\\
413	-5.90708816190392\\
414	-5.77084250056874\\
415	-5.48503473522964\\
416	-4.9669040149638\\
417	-4.12779708054547\\
418	-2.89990501476684\\
419	-1.28565111726334\\
420	0.559522403385687\\
421	2.35228697164538\\
422	3.86582367720897\\
423	5.01137809778927\\
424	5.79026037069124\\
425	6.25428538423161\\
426	6.47647366255727\\
427	6.5316082226266\\
428	6.48504669071904\\
429	6.38773785605909\\
430	6.27542420303921\\
431	6.17031134951809\\
432	6.08389327692148\\
433	6.02003447055903\\
434	5.9777673027015\\
435	5.9535394812562\\
436	5.94283893157019\\
437	5.94124195846204\\
438	5.94499082794664\\
439	5.95122605467234\\
440	5.95799200415398\\
441	5.96411413889983\\
442	5.96902112691941\\
443	5.97256069978809\\
444	5.97483764407338\\
445	5.97608681700275\\
446	5.97658356231647\\
447	5.97658765359887\\
448	5.97631391518593\\
449	5.97592194941062\\
450	5.97551804766414\\
451	5.97516369215122\\
452	5.97488658251134\\
453	5.97469154739206\\
454	5.97456987128882\\
455	5.97450643028354\\
456	5.974484600647\\
457	5.97448923026558\\
458	5.97450810592802\\
459	5.97453236970662\\
460	5.97455628589949\\
461	5.97457667494123\\
462	5.97459223874396\\
463	5.97460291891689\\
464	5.97460936288972\\
465	5.97461252513229\\
466	5.97461339995494\\
467	5.97461286558199\\
468	5.97461161256902\\
469	5.9746101296592\\
470	5.97460872393606\\
471	5.97460755747038\\
472	5.974606688145\\
473	5.97460610714396\\
474	5.97460576934203\\
475	5.97460561546558\\
476	5.97460558653523\\
477	5.97460563195304\\
478	5.9746057128864\\
479	5.97460580253344\\
480	5.97460588459656\\
481	5.97460595096012\\
482	5.9746059992437\\
483	5.97460603062616\\
484	5.97460604812528\\
485	5.97460605537339\\
486	5.97460605584269\\
487	5.97460605243159\\
488	5.97460604731181\\
489	5.97460604194359\\
490	5.97460603718335\\
491	5.97460603342838\\
492	5.97460603076222\\
493	5.97460602908024\\
494	5.97460602818644\\
495	5.97460602786072\\
496	5.97460602790009\\
497	5.97460602813944\\
498	5.97460602845799\\
499	5.97460602877675\\
500	5.97460602905121\\
501	5.97405717350892\\
502	5.96949661753443\\
503	5.95202071186302\\
504	5.90628939657727\\
505	5.81006619237252\\
506	5.63506395183683\\
507	5.3506439342876\\
508	4.93270046969711\\
509	4.38022116950538\\
510	3.74321129316752\\
511	3.11503261481798\\
512	2.57153679815629\\
513	2.14361589715915\\
514	1.83255596289726\\
515	1.62280199583579\\
516	1.49148787209814\\
517	1.41481811381757\\
518	1.3717889322632\\
519	1.34589350299281\\
520	1.32545524554753\\
521	1.30314253458473\\
522	1.27509033135436\\
523	1.23992295170398\\
524	1.19785732366775\\
525	1.14997646016001\\
526	1.09769993219615\\
527	1.0424389749127\\
528	0.9854035465642\\
529	0.927521781581572\\
530	0.869433917877288\\
531	0.811528983291496\\
532	0.75400043593495\\
533	0.69690472083836\\
534	0.640213310902213\\
535	0.58385383156652\\
536	0.527739313248178\\
537	0.471786687353601\\
538	0.415926652203525\\
539	0.360107307721118\\
540	0.30429377694153\\
541	0.248465621676535\\
542	0.192613376754951\\
543	0.136735070989603\\
544	0.0808332253046752\\
545	0.0249125375651067\\
546	-0.0310217236222583\\
547	-0.0869647023626593\\
548	-0.142912451458588\\
549	-0.198862084962445\\
550	-0.25481171619886\\
551	-0.310760283685425\\
552	-0.366707338213304\\
553	-0.422652837728827\\
554	-0.478596975178461\\
555	-0.534540048886419\\
556	-0.590482374925577\\
557	-0.646424235328483\\
558	-0.702365853682966\\
559	-0.758307389539002\\
560	-0.814248944181468\\
561	-0.870190571995319\\
562	-0.926132293394958\\
563	-0.982074106832831\\
564	-1.03801599861704\\
565	-1.09395795012826\\
566	-1.14989994256779\\
567	-1.20584195965461\\
568	-1.26178398879256\\
569	-1.31772602121398\\
570	-1.37366805152712\\
571	-1.42961007699127\\
572	-1.48555209673944\\
573	-1.54149411107995\\
574	-1.59743612093961\\
575	-1.65337812746419\\
576	-1.7093201317631\\
577	-1.76526213477074\\
578	-1.82120413719285\\
579	-1.87714613950817\\
580	-1.93308814200103\\
581	-1.98903014480669\\
582	-2.04497214795771\\
583	-2.1009141514243\\
584	-2.15685615514574\\
585	-2.21279815905237\\
586	-2.26874016307916\\
587	-2.3246821671728\\
588	-2.38062417129396\\
589	-2.43656617541668\\
590	-2.49250817952612\\
591	-2.54844247496758\\
592	-2.60430203379387\\
593	-2.65982762856974\\
594	-2.71437315066096\\
595	-2.76668762549848\\
596	-2.81470312284013\\
597	-2.85539422906043\\
598	-2.88483701236769\\
599	-2.89867444553657\\
600	-2.89329311008674\\
601	-2.86742484815326\\
602	-2.82272041065394\\
603	-2.76273270626256\\
604	-2.69159023379281\\
605	-2.61317032595094\\
606	-2.53066884836558\\
607	-2.44645295996707\\
608	-2.36209368742915\\
609	-2.27849515917646\\
610	-2.19606023589348\\
611	-2.11485355215982\\
612	-2.03474038934147\\
613	-1.9554926015605\\
614	-1.87686124400778\\
615	-1.79862034458446\\
616	-1.72058833795003\\
617	-1.6426339424704\\
618	-1.56467246315588\\
619	-1.48665722146306\\
620	-1.40856943638589\\
621	-1.33040864351838\\
622	-1.25218475150918\\
623	-1.17391212655946\\
624	-1.09560564231058\\
625	-1.0172783860817\\
626	-0.938940616803123\\
627	-0.860599572549259\\
628	-0.782259783026751\\
629	-0.703923622715635\\
630	-0.625591922394369\\
631	-0.54726452833695\\
632	-0.468940754164166\\
633	-0.390619709338831\\
634	-0.312300512478244\\
635	-0.233982410128658\\
636	-0.155664825789577\\
637	-0.077347362854394\\
638	0.000970218793937373\\
639	0.0792880377536264\\
640	0.157606127712767\\
641	0.235924469880296\\
642	0.314243018548112\\
643	0.39256171922668\\
644	0.470880520074794\\
645	0.549199377963191\\
646	0.627518260673508\\
647	0.705837146615936\\
648	0.784156023189754\\
649	0.862474884608478\\
650	0.940793729726656\\
651	1.01911256017031\\
652	1.09743137889871\\
653	1.17575018920925\\
654	1.25406899413026\\
655	1.33238779611681\\
656	1.41070659695937\\
657	1.48902539782495\\
658	1.5673441993671\\
659	1.64566300185941\\
660	1.72398180532349\\
661	1.80230060963613\\
662	1.88061941460978\\
663	1.95893822004681\\
664	2.03725702577147\\
665	2.11557583164474\\
666	2.19389463756773\\
667	2.27221344347782\\
668	2.35053224934158\\
669	2.42885105514665\\
670	2.50716986089426\\
671	2.58548866659308\\
672	2.66380747225481\\
673	2.74212627789119\\
674	2.82044508351237\\
675	2.89876388912616\\
676	2.97708269473799\\
677	3.05540150035121\\
678	3.13372030596749\\
679	3.21203911158735\\
680	3.29035791721058\\
681	3.36867800048471\\
682	3.44699502775313\\
683	3.5252387780214\\
684	3.60315037493675\\
685	3.68013233371032\\
686	3.75508114968771\\
687	3.82622809571874\\
688	3.89104786363483\\
689	3.94634881274529\\
690	3.98871531875509\\
691	4.01567872199159\\
692	4.02687195942549\\
693	4.0237592115256\\
694	4.00863374510301\\
695	3.98393874997642\\
696	3.95186455862231\\
697	3.9141575163358\\
698	3.87207458804566\\
699	3.8264263048835\\
700	3.77766344225805\\
701	3.72597623243113\\
702	3.6713868080353\\
703	3.61382495545494\\
704	3.5531839193526\\
705	3.48935720306104\\
706	3.42225954360921\\
707	3.35183605464382\\
708	3.27806343263575\\
709	3.20094652405201\\
710	3.12051275542598\\
711	3.03680613190351\\
712	2.94988182407901\\
713	2.85980183493885\\
714	2.76663187307172\\
715	2.67043933494733\\
716	2.57129218690446\\
717	2.4692585035343\\
718	2.36440643393268\\
719	2.25680440745474\\
720	2.14652143945041\\
721	2.03362744438747\\
722	1.91819350308226\\
723	1.80029206030887\\
724	1.67999704899812\\
725	1.55738394899215\\
726	1.43252979382994\\
727	1.30551314026763\\
728	1.17641401388451\\
729	1.0453138415094\\
730	0.912295378238691\\
731	0.777442634071901\\
732	0.640840802949883\\
733	0.50257619533698\\
734	0.362736174408762\\
735	0.221409095295989\\
736	0.0786842465729122\\
737	-0.0653482068515353\\
738	-0.210597280175515\\
739	-0.356971225047815\\
740	-0.504377586203553\\
741	-0.65272325862251\\
742	-0.801914545313207\\
743	-0.951857215734601\\
744	-1.10245656480896\\
745	-1.25361747244791\\
746	-1.40524446350129\\
747	-1.55724176803912\\
748	-1.70951338188388\\
749	-1.86196312732118\\
750	-2.01449471392703\\
751	-2.16701179945909\\
752	-2.31941805076667\\
753	-2.47161720467898\\
754	-2.6235131288342\\
755	-2.77500988241387\\
756	-2.92601177674727\\
757	-3.07642343575068\\
758	-3.22614985616586\\
759	-3.37509646756155\\
760	-3.52316919206146\\
761	-3.67027450376169\\
762	-3.81631948780041\\
763	-3.96121189904254\\
764	-4.10486022034229\\
765	-4.24717372034663\\
766	-4.38806251080282\\
767	-4.52743760333385\\
768	-4.66521096564559\\
769	-4.80129557713019\\
770	-4.9356054838304\\
771	-5.06805585273023\\
772	-5.19856302533742\\
773	-5.32704457052411\\
774	-5.45341933659217\\
775	-5.57760750253042\\
776	-5.69953062843122\\
777	-5.81911170503488\\
778	-5.93627520237032\\
779	-6.05094711746136\\
780	-6.16305502106863\\
781	-6.27252810343737\\
782	-6.37929721902239\\
783	-6.4832949301619\\
784	-6.58445554967254\\
785	-6.68271518233883\\
786	-6.77801176527075\\
787	-6.870285107104\\
788	-6.95947692601814\\
789	-7.04553088654868\\
790	-7.12839263516971\\
791	-7.20800983462479\\
792	-7.28433219698427\\
793	-7.35731151540825\\
794	-7.426901694595\\
795	-7.49305877989581\\
796	-7.55574098507761\\
797	-7.61490871871613\\
798	-7.67052460920264\\
799	-7.72255352834865\\
800	-7.77096261357369\\
801	-7.81572128866196\\
802	-7.85680128307494\\
803	-7.89417664980767\\
804	-7.92782378177744\\
805	-7.95772142673454\\
806	-7.98385070068559\\
807	-8.00619509982113\\
808	-8.02474051093975\\
809	-8.03947522036229\\
810	-8.05038992133048\\
811	-8.05747771988524\\
812	-8.06073413922108\\
813	-8.06015712251376\\
814	-8.0557470342194\\
815	-8.04750665984428\\
816	-8.03544120418549\\
817	-8.01955828804342\\
818	-7.99986794340833\\
819	-7.97638260712392\\
820	-7.94911711303196\\
821	-7.91808868260291\\
822	-7.88331691405848\\
823	-7.84482376999295\\
824	-7.80263356350116\\
825	-7.7567729428218\\
826	-7.70727087450585\\
827	-7.65415862512065\\
828	-7.59746974150129\\
829	-7.53724002956169\\
830	-7.47350753167886\\
831	-7.40631250266445\\
832	-7.335697384339\\
833	-7.26170677872479\\
834	-7.18438741987417\\
835	-7.10378814435141\\
836	-7.01995986038647\\
837	-6.9329555157202\\
838	-6.8428300641615\\
839	-6.74964043087728\\
840	-6.65344547643728\\
841	-6.55430595963651\\
842	-6.45228449911868\\
843	-6.34744553382493\\
844	-6.23985528229278\\
845	-6.12958170083113\\
846	-6.01669444059756\\
847	-5.90126480360521\\
848	-5.78336569768684\\
849	-5.66307159044472\\
850	-5.54045846221532\\
851	-5.41560375807842\\
852	-5.28858633894123\\
853	-5.15948643172809\\
854	-5.02838557870744\\
855	-4.89536658598799\\
856	-4.76051347121658\\
857	-4.62391141051088\\
858	-4.48564668466026\\
859	-4.34580662462906\\
860	-4.20447955639645\\
861	-4.06175474516783\\
862	-3.91772233899305\\
863	-3.77247331182697\\
864	-3.62609940606832\\
865	-3.47869307461326\\
866	-3.33034742246017\\
867	-3.1811561479025\\
868	-3.03121348334692\\
869	-2.88061413579416\\
870	-2.72945322701999\\
871	-2.57782623349428\\
872	-2.42582892607602\\
873	-2.2735573095224\\
874	-2.12110756185013\\
875	-1.96857597358735\\
876	-1.8160588869545\\
877	-1.66365263501243\\
878	-1.51145348081647\\
879	-1.35955755661455\\
880	-1.20806080312803\\
881	-1.05705890895352\\
882	-0.90664725012386\\
883	-0.756920829866596\\
884	-0.607974218597909\\
885	-0.459901494189911\\
886	-0.312796182549039\\
887	-0.166751198543092\\
888	-0.0218587873142094\\
889	0.121789533985139\\
890	0.26410303399635\\
891	0.404991824462553\\
892	0.544366917003965\\
893	0.682140279324854\\
894	0.818224890816628\\
895	0.952534797521911\\
896	1.08498516642491\\
897	1.21549233903377\\
898	1.34397388422104\\
899	1.47034865028901\\
};
\addlegendentry{$\alpha{}_{\text{learned, our}}$}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1	0.135380800555311\\
2	0.488212720860909\\
3	0.95734805351477\\
4	1.45636096849087\\
5	1.9182091451351\\
6	2.29564189496767\\
7	2.55916334231019\\
8	2.69371108119622\\
9	2.69510429506731\\
10	2.56735816885273\\
11	2.32074494467411\\
12	1.97024177829789\\
13	1.53452187071156\\
14	1.03380436833005\\
15	0.48831023780585\\
16	-0.0807622223204594\\
17	-0.649083585431379\\
18	-1.18999652892739\\
19	-1.67923354630995\\
20	-2.09693626964178\\
21	-2.42603189292298\\
22	-2.65299178191425\\
23	-2.77118659355678\\
24	-2.78048182159845\\
25	-2.68309336073335\\
26	-2.48234953471513\\
27	-2.18532698276135\\
28	-1.80400187383231\\
29	-1.35278130050209\\
30	-0.848004037309495\\
31	-0.309344470890394\\
32	0.241358732181204\\
33	0.782096176047992\\
34	1.29194828806731\\
35	1.751070789499\\
36	2.14156139179835\\
37	2.44866402237661\\
38	2.65974554425826\\
39	2.76516922083731\\
40	2.76022316230363\\
41	2.64494261173383\\
42	2.42421500927211\\
43	2.1070428985794\\
44	1.70543472231391\\
45	1.23487362077635\\
46	0.714312907461014\\
47	0.165722345267994\\
48	-0.387926462136572\\
49	-0.924841893408388\\
50	-1.42385126635891\\
51	-1.8651360398508\\
52	-2.23151986139993\\
53	-2.5086956382392\\
54	-2.68560556551411\\
55	-2.7541525968879\\
56	-2.71095911787324\\
57	-2.55840255884908\\
58	-2.30268649921983\\
59	-1.95395409898923\\
60	-1.52747448297961\\
61	-1.04159575920796\\
62	-0.514974896002284\\
63	0.0330365131943066\\
64	0.581852062795103\\
65	1.11059602374054\\
66	1.5986827818924\\
67	2.02549461332943\\
68	2.37095121099024\\
69	2.61919649620029\\
70	2.76040354758458\\
71	2.7888147361255\\
72	2.70335854199721\\
73	2.50859653161295\\
74	2.21342230529943\\
75	1.83082177734147\\
76	1.37740141663631\\
77	0.871913438052768\\
78	0.333950137267132\\
79	-0.216628035644834\\
80	-0.759447977913118\\
81	-1.27285494361012\\
82	-1.73546233133555\\
83	-2.12923677356531\\
84	-2.43982327471179\\
85	-2.65538525131044\\
86	-2.7663239283211\\
87	-2.76689252510933\\
88	-2.6565408120027\\
89	-2.43983339829\\
90	-2.12511709920954\\
91	-1.72425177024446\\
92	-1.25470310879189\\
93	-0.737671767778997\\
94	-0.194325956781449\\
95	0.354442860775937\\
96	0.888357116894261\\
97	1.38778311250919\\
98	1.83356149604879\\
99	2.20819471268786\\
100	2.49585589971647\\
101	2.68428718920461\\
102	2.76644547182031\\
103	2.73869891897955\\
104	2.60110943348467\\
105	2.35865961260089\\
106	2.02088736216991\\
107	1.60135977777195\\
108	1.11701848613629\\
109	0.587424373667532\\
110	0.0339280996419444\\
111	-0.521206849426847\\
112	-1.05570049718804\\
113	-1.54814263039368\\
114	-1.97883866024077\\
115	-2.3305849981567\\
116	-2.58934536740134\\
117	-2.74480236478812\\
118	-2.79076278534512\\
119	-2.72540054466\\
120	-2.55132722133882\\
121	-2.2754869923763\\
122	-1.90887972346835\\
123	-1.46612287963385\\
124	-0.964869428853531\\
125	-0.425104739648171\\
126	0.131649623872621\\
127	0.683193531184938\\
128	1.20753316570461\\
129	1.68375786667055\\
130	2.09287394605497\\
131	2.41856220147308\\
132	2.64782888667107\\
133	2.77152415112809\\
134	2.78470724829039\\
135	2.68684392589508\\
136	2.48182810726351\\
137	2.17782698208125\\
138	1.78695566948888\\
139	1.32479441449743\\
140	0.80976755989329\\
141	0.26240904959982\\
142	-0.29545625383249\\
143	-0.841582795770858\\
144	-1.35419140055802\\
145	-1.81283781344248\\
146	-2.19922807614207\\
147	-2.49794821645231\\
148	-2.6970791468711\\
149	-2.78867224262655\\
150	-2.76906662340956\\
151	-2.63903547413888\\
152	-2.40375555662459\\
153	-2.07260111426481\\
154	-1.65877037478758\\
155	-1.17875953227425\\
156	-0.651705173018456\\
157	-0.0986213575502477\\
158	0.458438225945395\\
159	0.997259631246691\\
160	1.49635448274373\\
161	1.93581693881607\\
162	2.29811761397283\\
163	2.56880279507198\\
164	2.73707106112829\\
165	2.79620430291411\\
166	2.74383594297048\\
167	2.58204564738227\\
168	2.31727673894778\\
169	1.96007959133948\\
170	1.52469122358479\\
171	1.02846784694466\\
172	0.491192981489219\\
173	-0.0657112765781193\\
174	-0.620038391528583\\
175	-1.14968287272645\\
176	-1.63352179860379\\
177	-2.05225722653525\\
178	-2.38918589220535\\
179	-2.63086549897829\\
180	-2.76765101914765\\
181	-2.79407961050559\\
182	-2.70908878688132\\
183	-2.51605912955364\\
184	-2.22267982267121\\
185	-1.84064236105231\\
186	-1.38517463124148\\
187	-0.874433933195905\\
188	-0.32878313654037\\
189	0.230021172466035\\
190	0.779696185257982\\
191	1.29832141723156\\
192	1.76521287440573\\
193	2.16174797960445\\
194	2.47210835817459\\
195	2.68391085627137\\
196	2.78870161946914\\
197	2.7822935183385\\
198	2.66493345306217\\
199	2.44129285214758\\
200	2.12028173038823\\
201	1.7146937073048\\
202	1.2406961287802\\
203	0.717185612629087\\
204	0.165034707006127\\
205	-0.393740305277777\\
206	-0.936857276608362\\
207	-1.44265673470821\\
208	-1.89096566095629\\
209	-2.26390205947001\\
210	-2.54658822798497\\
211	-2.72909087865096\\
212	-2.81270847922948\\
213	-2.8163557613634\\
214	-2.779768696753\\
215	-2.76545508549129\\
216	-2.85705138441223\\
217	-3.1502260226467\\
218	-3.73047655856358\\
219	-4.63043559052706\\
220	-5.75834483672175\\
221	-6.90972641607078\\
222	-7.90849405570869\\
223	-8.67580887348911\\
224	-9.19858618964466\\
225	-9.50259825073904\\
226	-9.63191587397296\\
227	-9.63478594297426\\
228	-9.55510157690113\\
229	-9.42821021526656\\
230	-9.27974820586573\\
231	-9.12634152046386\\
232	-8.97725910352968\\
233	-8.83637175353473\\
234	-8.70400965567097\\
235	-8.57850366200873\\
236	-8.45733345758959\\
237	-8.33789417769539\\
238	-8.21794120461707\\
239	-8.09579165237783\\
240	-7.97036066849498\\
241	-7.84109957040044\\
242	-7.70788723144593\\
243	-7.57091017700302\\
244	-7.43055292424856\\
245	-7.2873092562678\\
246	-7.14171752661871\\
247	-6.99431838395695\\
248	-6.84563088193911\\
249	-6.69614213806454\\
250	-6.54630592886874\\
251	-6.39654637857753\\
252	-6.24726386797832\\
253	-6.09884123720863\\
254	-5.95164915823501\\
255	-5.806050161436\\
256	-5.66240121555626\\
257	-5.52105500819555\\
258	-5.38236019332787\\
259	-5.24666090265569\\
260	-5.11429579356779\\
261	-4.98559685518708\\
262	-4.86088813451934\\
263	-4.74048448891542\\
264	-4.62469042510233\\
265	-4.51379905102307\\
266	-4.40809114416429\\
267	-4.30783432707311\\
268	-4.21328233498018\\
269	-4.12467435950354\\
270	-4.04223445430982\\
271	-3.96617099183303\\
272	-3.89667616365462\\
273	-3.83392552030606\\
274	-3.77807754876268\\
275	-3.72927328767307\\
276	-3.68763598146911\\
277	-3.65327077505253\\
278	-3.62626445090205\\
279	-3.60668521032934\\
280	-3.59458250034756\\
281	-3.58998688728731\\
282	-3.59290997795962\\
283	-3.60334438885585\\
284	-3.6212637636062\\
285	-3.64662283869345\\
286	-3.67935755723301\\
287	-3.71938523047669\\
288	-3.76660474656601\\
289	-3.8208968259448\\
290	-3.88212432273388\\
291	-3.95029510299324\\
292	-4.02623980420528\\
293	-4.11220469383474\\
294	-4.21196768087555\\
295	-4.33077966709514\\
296	-4.47487572862016\\
297	-4.65016173307846\\
298	-4.85953784735996\\
299	-5.09821453965001\\
300	-5.34639184015113\\
301	-5.57334053772545\\
302	-5.75668248467398\\
303	-5.88990355565416\\
304	-5.97632825124173\\
305	-6.02435557148741\\
306	-6.04406941423259\\
307	-6.0450955179873\\
308	-6.03545902820645\\
309	-6.0211646794645\\
310	-6.00624230359658\\
311	-5.99304792525107\\
312	-5.98266672968876\\
313	-5.97531716532369\\
314	-5.97069931685498\\
315	-5.96826331343227\\
316	-5.96739528377844\\
317	-5.96753095906831\\
318	-5.96821270177163\\
319	-5.96910673362588\\
320	-5.96999555628742\\
321	-5.97075746500458\\
322	-5.97134165449257\\
323	-5.97174431610265\\
324	-5.97198862719768\\
325	-5.9721097227558\\
326	-5.97214456781338\\
327	-5.97212600131593\\
328	-5.97207995890642\\
329	-5.97202487255284\\
330	-5.97197237927992\\
331	-5.97192866794436\\
332	-5.97189599730778\\
333	-5.971874098779\\
334	-5.97186131856745\\
335	-5.97185545383073\\
336	-5.97185429993517\\
337	-5.97185595876255\\
338	-5.97185896950247\\
339	-5.97186232127631\\
340	-5.97186539748249\\
341	-5.97186788947043\\
342	-5.97186970499093\\
343	-5.97187088647655\\
344	-5.97187154625424\\
345	-5.97187182032657\\
346	-5.97187183905229\\
347	-5.97187171142953\\
348	-5.97187151922822\\
349	-5.97187131748529\\
350	-5.97187113851239\\
351	-5.97187099732179\\
352	-5.97187089709376\\
353	-5.97187083390464\\
354	-5.97187080037921\\
355	-5.97187078822815\\
356	-5.97187078980383\\
357	-5.97187079888659\\
358	-5.97187081092819\\
359	-5.97187082295566\\
360	-5.97187083329747\\
361	-5.97187084124783\\
362	-5.97187084674304\\
363	-5.97187085008969\\
364	-5.97187085176009\\
365	-5.9718708522539\\
366	-5.97187085201653\\
367	-5.97187085140068\\
368	-5.97187085065768\\
369	-5.97187084994676\\
370	-5.97187084935305\\
371	-5.97187084890814\\
372	-5.97187084860906\\
373	-5.97187084843377\\
374	-5.97187084835263\\
375	-5.97187084833579\\
376	-5.97187084835751\\
377	-5.9718708483979\\
378	-5.97187084844316\\
379	-5.97187084848485\\
380	-5.97187084851872\\
381	-5.97187084854346\\
382	-5.97187084855961\\
383	-5.97187084856867\\
384	-5.97187084857248\\
385	-5.9718708485728\\
386	-5.97187084857111\\
387	-5.97187084856853\\
388	-5.9718708485658\\
389	-5.97187084856337\\
390	-5.97187084856145\\
391	-5.97187084856009\\
392	-5.97187084855922\\
393	-5.97187084855876\\
394	-5.97187084855859\\
395	-5.97187084855861\\
396	-5.97187084855873\\
397	-5.97187084855889\\
398	-5.97187084855906\\
399	-5.9718708485592\\
400	-5.9718708485593\\
401	-5.97187084855938\\
402	-5.97187084855943\\
403	-5.97187084855945\\
404	-5.97187084855945\\
405	-5.97187084855945\\
406	-5.97187084855944\\
407	-5.97187084855943\\
408	-5.97187084855942\\
409	-5.97187084855941\\
410	-5.97187084855941\\
411	-5.97019815387432\\
412	-5.95635810641619\\
413	-5.90399172738304\\
414	-5.76796043380341\\
415	-5.48286482747096\\
416	-4.96577397886643\\
417	-4.12767266436812\\
418	-2.9001130502354\\
419	-1.28536778979778\\
420	0.560840046026073\\
421	2.35486704783378\\
422	3.86927270210876\\
423	5.01503342163018\\
424	5.79345937980422\\
425	6.25652751731634\\
426	6.47748521171979\\
427	6.5313358638319\\
428	6.48360914682665\\
429	6.38536118666292\\
430	6.27237903922381\\
431	6.16686276357524\\
432	6.08026751990415\\
433	6.01640221014966\\
434	5.97424029974734\\
435	5.95017654322648\\
436	5.93965701501087\\
437	5.93822899662323\\
438	5.94211784838441\\
439	5.94845714959552\\
440	5.95529155886016\\
441	5.96145133795475\\
442	5.96637213682179\\
443	5.96990910380255\\
444	5.97217373122359\\
445	5.97340625724606\\
446	5.97388588122518\\
447	5.9738747886036\\
448	5.97358901538796\\
449	5.97318848492683\\
450	5.97277922668208\\
451	5.97242214283617\\
452	5.97214423787132\\
453	5.9719496681622\\
454	5.97182914894783\\
455	5.97176712448441\\
456	5.97174667891368\\
457	5.97175249034804\\
458	5.97177227140372\\
459	5.97179715680509\\
460	5.97182144422088\\
461	5.97184200718068\\
462	5.97185760529529\\
463	5.97186823288572\\
464	5.97187458009242\\
465	5.97187763247007\\
466	5.97187840438938\\
467	5.97187778494745\\
468	5.97187646870409\\
469	5.97187494382866\\
470	5.97187351421723\\
471	5.97187233764673\\
472	5.97187146763432\\
473	5.97187089154348\\
474	5.97187056126196\\
475	5.97187041541917\\
476	5.97187039374184\\
477	5.97187044498191\\
478	5.97187053012023\\
479	5.97187062246421\\
480	5.97187070598326\\
481	5.97187077288464\\
482	5.97187082109977\\
483	5.97187085207075\\
484	5.97187086901474\\
485	5.97187087569932\\
486	5.97187087567638\\
487	5.97187087188093\\
488	5.97187086649133\\
489	5.97187086095616\\
490	5.97187085611116\\
491	5.97187085233048\\
492	5.97187084967628\\
493	5.97187084802642\\
494	5.97187084717205\\
495	5.97187084688464\\
496	5.97187084695647\\
497	5.97187084722049\\
498	5.97187084755588\\
499	5.97187084788465\\
500	5.97187084816384\\
501	5.97131328348115\\
502	5.96669210350589\\
503	5.94916401871787\\
504	5.90350246808565\\
505	5.807515962546\\
506	5.63286299230516\\
507	5.34878569611724\\
508	4.93096527142231\\
509	4.37833596268814\\
510	3.74099279333966\\
511	3.1123999402225\\
512	2.56861520013611\\
513	2.14062219085914\\
514	1.82971005372144\\
515	1.62027287385582\\
516	1.48937125303533\\
517	1.4131375335109\\
518	1.37051082723117\\
519	1.34494797502384\\
520	1.32475648093506\\
521	1.30260530555367\\
522	1.27464110956742\\
523	1.23950567738627\\
524	1.19743477365011\\
525	1.14952853917435\\
526	1.09722021996627\\
527	1.04193064620979\\
528	0.984875467883032\\
529	0.92698526683814\\
530	0.868900351398962\\
531	0.811008316385096\\
532	0.753500436863314\\
533	0.696430797189092\\
534	0.639768711867273\\
535	0.583440058156681\\
536	0.527356601540958\\
537	0.471434471694859\\
538	0.415603953978527\\
539	0.359813026566944\\
540	0.304026883559174\\
541	0.248225265088144\\
542	0.192398925397609\\
543	0.136546108341706\\
544	0.0806695186944288\\
545	0.0247739950253653\\
546	-0.031135097897893\\
547	-0.0870528474372162\\
548	-0.14297528072407\\
549	-0.198899508067426\\
550	-0.254823652586942\\
551	-0.310746669326259\\
552	-0.366668127385717\\
553	-0.422588001628663\\
554	-0.478506498831671\\
555	-0.534423927473715\\
556	-0.590340610253134\\
557	-0.646256832859331\\
558	-0.702172820298375\\
559	-0.758088732031206\\
560	-0.814004668379774\\
561	-0.869920682382383\\
562	-0.925836793062732\\
563	-0.981752997643844\\
564	-1.03766928146435\\
565	-1.09358562521816\\
566	-1.14950200967768\\
567	-1.2054184183415\\
568	-1.26133483854464\\
569	-1.31725126154825\\
570	-1.37316768204254\\
571	-1.42908409738861\\
572	-1.48500050681914\\
573	-1.54091691072735\\
574	-1.59683331010488\\
575	-1.65274970614195\\
576	-1.70866609997446\\
577	-1.76458249254937\\
578	-1.82049888457512\\
579	-1.87641527652712\\
580	-1.93233166868326\\
581	-1.98824806117149\\
582	-2.04416445401751\\
583	-2.10008084718589\\
584	-2.15599724061171\\
585	-2.21191363422251\\
586	-2.26783002795172\\
587	-2.32374642174533\\
588	-2.37966281556396\\
589	-2.43557920938195\\
590	-2.49149560318496\\
591	-2.54740416599936\\
592	-2.60323697120799\\
593	-2.65873390352586\\
594	-2.71325075987308\\
595	-2.76554130807649\\
596	-2.81354241480605\\
597	-2.85423065401109\\
598	-2.8836787178666\\
599	-2.8975213101858\\
600	-2.89213707104332\\
601	-2.86625321592853\\
602	-2.82152084275882\\
603	-2.76149854152133\\
604	-2.69032225636375\\
605	-2.61187600641761\\
606	-2.52936021954802\\
607	-2.44514409829527\\
608	-2.36079846301657\\
609	-2.27722560565905\\
610	-2.19482563824373\\
611	-2.11366018057581\\
612	-2.03359171742833\\
613	-1.95438982099844\\
614	-1.8758039046437\\
615	-1.79760698843445\\
616	-1.71961704220338\\
617	-1.6417027296703\\
618	-1.56377957057346\\
619	-1.48580124437139\\
620	-1.40774937214423\\
621	-1.32962386718269\\
622	-1.25143495168932\\
623	-1.17319722493474\\
624	-1.09492571362401\\
625	-1.01663358899675\\
626	-0.938331140584799\\
627	-0.860025600501736\\
628	-0.781721471012707\\
629	-0.703421089711708\\
630	-0.625125249613378\\
631	-0.546833763660126\\
632	-0.468545919197272\\
633	-0.390260807115784\\
634	-0.311977534532458\\
635	-0.233695342245776\\
636	-0.155413652205441\\
637	-0.0771320689645654\\
638	0.00114964497417413\\
639	0.0794316050687157\\
640	0.157713841974951\\
641	0.235996334336906\\
642	0.314279034499696\\
643	0.392561886651957\\
644	0.470844838176096\\
645	0.549127845591936\\
646	0.62741087662785\\
647	0.705693909823151\\
648	0.783976932796251\\
649	0.862259940003359\\
650	0.940542930523027\\
651	1.01882590616429\\
652	1.09710887002086\\
653	1.17539182547805\\
654	1.2536747756131\\
655	1.3319577229006\\
656	1.41024066913071\\
657	1.48852361545864\\
658	1.56680656252099\\
659	1.64508951057369\\
660	1.72337245962264\\
661	1.80165540953222\\
662	1.87993836010601\\
663	1.95822131114081\\
664	2.03650426245794\\
665	2.11478721391741\\
666	2.19307016542059\\
667	2.27135311690585\\
668	2.349636068341\\
669	2.42791901971492\\
670	2.50620197102987\\
671	2.58448492229536\\
672	2.66276787352365\\
673	2.74105082472682\\
674	2.81933377591518\\
675	2.89761672709659\\
676	2.97589967827645\\
677	3.05418262945802\\
678	3.13246558064289\\
679	3.2107485318315\\
680	3.28903148302357\\
681	3.36731573214005\\
682	3.44559684942504\\
683	3.5238032954085\\
684	3.60167608139742\\
685	3.6786203389648\\
686	3.75353650604862\\
687	3.82465882767318\\
688	3.88946256625306\\
689	3.94475145839041\\
690	3.98710357346146\\
691	4.01404576596905\\
692	4.02520844166993\\
693	4.02205812305022\\
694	4.00689277763407\\
695	3.98216063401693\\
696	3.95005610789186\\
697	3.91232807749819\\
698	3.87023443352716\\
699	3.82458530541842\\
700	3.7758301720307\\
701	3.72415752131552\\
702	3.66958766943104\\
703	3.61204877876056\\
704	3.55143281136331\\
705	3.48763237943209\\
706	3.42056169851491\\
707	3.35016566535592\\
708	3.27642098059341\\
709	3.19933263252131\\
710	3.11892825553248\\
711	3.03525207445882\\
712	2.94835945565021\\
713	2.85831255462483\\
714	2.76517718289061\\
715	2.6690207927216\\
716	2.56991136680754\\
717	2.4679169664509\\
718	2.36310570763643\\
719	2.25554597528798\\
720	2.14530673556442\\
721	2.03245785348368\\
722	1.91707036280356\\
723	1.7992166648078\\
724	1.67897065263714\\
725	1.55640776953129\\
726	1.43160501478569\\
727	1.30464091236708\\
728	1.17559545569343\\
729	1.04455003939488\\
730	0.91158738585451\\
731	0.776791471545678\\
732	0.640247455921859\\
733	0.502041613962318\\
734	0.362261272397989\\
735	0.220994749035852\\
736	0.0783312943451794\\
737	-0.0656389655528125\\
738	-0.210825085237831\\
739	-0.357135356259317\\
740	-0.504477363712382\\
741	-0.652758043349742\\
742	-0.801883739329975\\
743	-0.951760262610892\\
744	-1.10229294993872\\
745	-1.25338672335273\\
746	-1.40494615011337\\
747	-1.5568755029628\\
748	-1.70907882063492\\
749	-1.86145996854229\\
750	-2.01392269957834\\
751	-2.1663707149827\\
752	-2.31870772522419\\
753	-2.47083751086156\\
754	-2.62266398334476\\
755	-2.77409124572118\\
756	-2.92502365321193\\
757	-3.07536587362302\\
758	-3.22502294755574\\
759	-3.37390034838032\\
760	-3.52190404193605\\
761	-3.66894054592104\\
762	-3.81491698893431\\
763	-3.95974116913305\\
764	-4.10332161246784\\
765	-4.24556763045887\\
766	-4.38638937747652\\
767	-4.52569790748981\\
768	-4.66340523024688\\
769	-4.79942436685181\\
770	-4.93366940470267\\
771	-5.06605555175596\\
772	-5.19649919008329\\
773	-5.32491792868642\\
774	-5.45123065553718\\
775	-5.57535758880967\\
776	-5.69722032727214\\
777	-5.81674189980689\\
778	-5.93384681402689\\
779	-6.04846110395831\\
780	-6.16051237675908\\
781	-6.26992985844366\\
782	-6.37664443858547\\
783	-6.48058871396845\\
784	-6.58169703116041\\
785	-6.67990552798115\\
786	-6.77515217383914\\
787	-6.8673768089114\\
788	-6.95652118214174\\
789	-7.04252898803337\\
790	-7.12534590221263\\
791	-7.2049196157415\\
792	-7.28119986815695\\
793	-7.35413847921663\\
794	-7.42368937933046\\
795	-7.48980863865921\\
796	-7.55245449486154\\
797	-7.61158737947195\\
798	-7.66716994289311\\
799	-7.71916707798663\\
800	-7.76754594224751\\
801	-7.81227597854816\\
802	-7.85332893443895\\
803	-7.89067887999301\\
804	-7.92430222418421\\
805	-7.9541777297877\\
806	-7.98028652679379\\
807	-8.0026121243267\\
808	-8.02114042106051\\
809	-8.03585971412589\\
810	-8.04676070650184\\
811	-8.05383651288794\\
812	-8.05708266405322\\
813	-8.05649710965902\\
814	-8.05208021955405\\
815	-8.04383478354077\\
816	-8.0317660096133\\
817	-8.01588152066791\\
818	-7.99619134968829\\
819	-7.97270793340845\\
820	-7.94544610445745\\
821	-7.91442308199077\\
822	-7.87965846081432\\
823	-7.84117419900796\\
824	-7.7989946040563\\
825	-7.75314631749557\\
826	-7.70365829808623\\
827	-7.65056180352205\\
828	-7.59389037068703\\
829	-7.53367979447281\\
830	-7.46996810516984\\
831	-7.40279554444664\\
832	-7.33220453993232\\
833	-7.25823967841831\\
834	-7.18094767769647\\
835	-7.1003773570511\\
836	-7.0165796064236\\
837	-6.92960735426933\\
838	-6.83951553412688\\
839	-6.74636104992082\\
840	-6.65020274001999\\
841	-6.55110134007393\\
842	-6.44911944465091\\
843	-6.34432146770191\\
844	-6.23677360187535\\
845	-6.12654377670839\\
846	-6.01370161572122\\
847	-5.89831839244129\\
848	-5.78046698538551\\
849	-5.6602218320285\\
850	-5.53765888178641\\
851	-5.41285554804553\\
852	-5.28589065926643\\
853	-5.15684440919414\\
854	-5.02579830620611\\
855	-4.89283512182975\\
856	-4.75803883846217\\
857	-4.62149459632508\\
858	-4.48328863968843\\
859	-4.34350826239664\\
860	-4.20224175273199\\
861	-4.0595783376498\\
862	-3.9156081264208\\
863	-3.77042205371617\\
864	-3.62411182217127\\
865	-3.47676984446426\\
866	-3.32848918494631\\
867	-3.17936350086012\\
868	-3.02948698318403\\
869	-2.87895429713897\\
870	-2.72786052239587\\
871	-2.57630109302132\\
872	-2.42437173719934\\
873	-2.27216841676743\\
874	-2.11978726660502\\
875	-1.96732453391258\\
876	-1.81487651741989\\
877	-1.66253950656163\\
878	-1.51040972065897\\
879	-1.35858324814534\\
880	-1.20715598587494\\
881	-1.05622357855222\\
882	-0.905881358320645\\
883	-0.756224284548849\\
884	-0.60734688385229\\
885	-0.459343190388196\\
886	-0.312306686461582\\
887	-0.16633024347982\\
888	-0.02150606329307\\
889	0.122074380042388\\
890	0.264320398041127\\
891	0.405142145069362\\
892	0.544450675093382\\
893	0.682157997859769\\
894	0.818177134471927\\
895	0.952422172327819\\
896	1.08480831938421\\
897	1.21525195771313\\
898	1.34367069631676\\
899	1.46998342316735\\
};
\addlegendentry{$\alpha{}_{\text{opt}}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.00590139280065701\\
2	0.0320967483741622\\
3	0.0724393034348891\\
4	0.10745289633844\\
5	0.151755097539459\\
6	0.189501550955274\\
7	0.189604518424778\\
8	0.178189271430998\\
9	0.173726374913408\\
10	0.168108388386703\\
11	0.154376264367499\\
12	0.14882542117821\\
13	0.147458104641858\\
14	0.125351266131895\\
15	0.102492527023377\\
16	0.0957110743475727\\
17	0.0926245238658787\\
18	0.0890000779513737\\
19	0.0948473406098629\\
20	-0.101663342771596\\
21	-0.522716726599756\\
22	-0.87701966248052\\
23	-1.05573653974908\\
24	-1.04628223176723\\
25	-0.869614261931415\\
26	-0.586990058567217\\
27	-0.259002128683084\\
28	0.0868147732493993\\
29	0.467349062175977\\
30	0.857383700397169\\
31	1.23197415873971\\
32	1.59338391509717\\
33	1.90551469609831\\
34	2.13084577529322\\
35	2.24729093371035\\
36	2.2801327187816\\
37	2.2307689369906\\
38	2.12052898486078\\
39	1.95488373994116\\
40	1.76125022628783\\
41	1.59452029936373\\
42	1.40990306509971\\
43	1.15025786512168\\
44	0.850499454677129\\
45	0.512554458037128\\
46	0.116844669043158\\
47	-0.305958960762056\\
48	-0.75520909210463\\
49	-1.19786283599487\\
50	-1.58460208271241\\
51	-1.92347199940482\\
52	-2.18213721562025\\
53	-2.34818649197567\\
54	-2.44180341316751\\
55	-2.42442424971637\\
56	-2.30641434061079\\
57	-2.08774769564864\\
58	-1.76712658526959\\
59	-1.37281880726967\\
60	-0.973852585907428\\
61	-0.580477127372064\\
62	-0.150343809877636\\
63	0.283762120668315\\
64	0.716209103135241\\
65	1.16769057820311\\
66	1.59835993845735\\
67	1.97488490118055\\
68	2.30751484012694\\
69	2.60688687044277\\
70	2.80629055888632\\
71	2.86435612577185\\
72	2.8098962265988\\
73	2.63403497413324\\
74	2.34538014942667\\
75	1.95425813266097\\
76	1.47900350260187\\
77	0.93894959168845\\
78	0.344425555998328\\
79	-0.26910312927582\\
80	-0.844771099843164\\
81	-1.34696311186788\\
82	-1.7931887554648\\
83	-2.18481130344868\\
84	-2.50520203208694\\
85	-2.72989200439889\\
86	-2.84511191247469\\
87	-2.8606019112828\\
88	-2.7607322747392\\
89	-2.53035378287784\\
90	-2.18697457609967\\
91	-1.77083781312038\\
92	-1.29406990293535\\
93	-0.740310533826279\\
94	-0.149238483641108\\
95	0.432925215816678\\
96	0.982853945217557\\
97	1.44915479623896\\
98	1.86177178210726\\
99	2.23629574064828\\
100	2.50094782422528\\
101	2.67348138478702\\
102	2.76288749132448\\
103	2.73947323782978\\
104	2.61207225070678\\
105	2.38213756645845\\
106	2.05656442095791\\
107	1.6471402903942\\
108	1.1697698293875\\
109	0.643561293804957\\
110	0.0898386323755046\\
111	-0.468873196521035\\
112	-1.00985322546831\\
113	-1.51115001419079\\
114	-1.9524816166684\\
115	-2.31604594270337\\
116	-2.58721908833786\\
117	-2.75512119124363\\
118	-2.81303221612144\\
119	-2.75864399436386\\
120	-2.59413980239427\\
121	-2.32609856879511\\
122	-1.96522715202304\\
123	-1.5259306766815\\
124	-1.02573729444179\\
125	-0.48459960222818\\
126	0.0758999985815101\\
127	0.633408733096092\\
128	1.16569367578177\\
129	1.65152741835483\\
130	2.07153392715143\\
131	2.40896086115336\\
132	2.65034751839544\\
133	2.78606172332276\\
134	2.81068418958037\\
135	2.72322497840547\\
136	2.52716337571348\\
137	2.23030956118614\\
138	1.84449355744193\\
139	1.38509384218979\\
140	0.870424405953722\\
141	0.321004687405527\\
142	-0.241258507471172\\
143	-0.793944483334849\\
144	-1.31501269985572\\
145	-1.78368172932591\\
146	-2.18125807372723\\
147	-2.49188178479339\\
148	-2.7031591462262\\
149	-2.80665717899612\\
150	-2.79824023914112\\
151	-2.67823527309938\\
152	-2.45141912739782\\
153	-2.12682840509755\\
154	-1.71739943785646\\
155	-1.23945271762932\\
156	-0.712042335698992\\
157	-0.156196361492757\\
158	0.405921555304339\\
159	0.951895932062154\\
160	1.4599533116535\\
161	1.90983058780893\\
162	2.28358316858547\\
163	2.56630074558444\\
164	2.74670211851868\\
165	2.81758534550388\\
166	2.77611525687996\\
167	2.6239368545397\\
168	2.36711006113329\\
169	2.01586840732038\\
170	1.58421126638711\\
171	1.08934588403978\\
172	0.551001442272393\\
173	-0.00935749908029447\\
174	-0.569386824781391\\
175	-1.10675382777382\\
176	-1.60002778705804\\
177	-2.02953464563827\\
178	-2.37814170315725\\
179	-2.6319410260441\\
180	-2.78080431448091\\
181	-2.81878708938172\\
182	-2.74436606962889\\
183	-2.56050026054766\\
184	-2.27451330385313\\
185	-1.89780176679532\\
186	-1.44538098973575\\
187	-0.935286590087818\\
188	-0.387855478051819\\
189	0.17508495377844\\
190	0.73108714081879\\
191	1.25797845555354\\
192	1.73474542228637\\
193	2.14237177628619\\
194	2.46459694387052\\
195	2.68856469080181\\
196	2.80533606385667\\
197	2.81024616009359\\
198	2.70309048454664\\
199	2.4881334515881\\
200	2.17393867712572\\
201	1.77302781534455\\
202	1.30138153147746\\
203	0.777802498396317\\
204	0.223165808534001\\
205	-0.340413315762095\\
206	-0.890461330074183\\
207	-1.40504253333469\\
208	-1.86363385492312\\
209	-2.24794337728078\\
210	-2.54263994887213\\
211	-2.73596478529796\\
212	-2.82020066014491\\
213	-2.79197996425427\\
214	-2.65241933619501\\
215	-2.40707548171197\\
216	-2.06572393007437\\
217	-1.64196953625489\\
218	-1.15270424814309\\
219	-0.617433749922229\\
220	-0.0574998233343834\\
221	0.036900730767101\\
222	-0.711723284579317\\
223	-1.96060282940572\\
224	-3.31449834859089\\
225	-4.53555748641412\\
226	-5.50770803098478\\
227	-6.19962914037767\\
228	-6.63208740192585\\
229	-6.85228615500886\\
230	-6.91574060943953\\
231	-6.87491748782146\\
232	-6.77326707812472\\
233	-6.64312313238877\\
234	-6.50607289409297\\
235	-6.37466590754155\\
236	-6.2546380163436\\
237	-6.14711507788761\\
238	-6.05049779858849\\
239	-5.9619040860135\\
240	-5.87816105942253\\
241	-5.79640511044907\\
242	-5.71437755341185\\
243	-5.63050760149794\\
244	-5.54386397132874\\
245	-5.45403920450881\\
246	-5.36101216541743\\
247	-5.26501734702426\\
248	-5.16643615058388\\
249	-5.06571560974536\\
250	-4.96331380919895\\
251	-4.85966785130219\\
252	-4.75517889075282\\
253	-4.65020877144149\\
254	-4.54508357020486\\
255	-4.4401004411496\\
256	-4.33553527047664\\
257	-4.2316496276596\\
258	-4.12869625962592\\
259	-4.02692290816172\\
260	-3.92657456199712\\
261	-3.82789442616163\\
262	-3.73112394833271\\
263	-3.63650222689083\\
264	-3.54426507186158\\
265	-3.45464392217164\\
266	-3.36786475632983\\
267	-3.28414707738363\\
268	-3.20370301024081\\
269	-3.12673652024197\\
270	-3.05344274436242\\
271	-2.98400741793345\\
272	-2.91860637753525\\
273	-2.85740512229883\\
274	-2.80055841936012\\
275	-2.74820994329747\\
276	-2.70049194321943\\
277	-2.65752493431816\\
278	-2.61941741301425\\
279	-2.58626559632616\\
280	-2.55815318692967\\
281	-2.53515116569843\\
282	-2.51731761350018\\
283	-2.50469756380449\\
284	-2.49732288734424\\
285	-2.49521220973841\\
286	-2.49837086267104\\
287	-2.50679086895413\\
288	-2.52045096158486\\
289	-2.53931663673776\\
290	-2.56334024050073\\
291	-2.59246108906106\\
292	-2.62660562196319\\
293	-2.6656875879874\\
294	-2.70960826313078\\
295	-2.75825670010618\\
296	-2.81151000870833\\
297	-2.86923366632887\\
298	-2.93128185783281\\
299	-2.99749784393961\\
300	-3.06771435718201\\
301	-3.1982249583009\\
302	-3.40673952658004\\
303	-3.6300772783013\\
304	-3.83060566235193\\
305	-3.99032276173571\\
306	-4.10478795862996\\
307	-4.17781379887652\\
308	-4.21732677340838\\
309	-4.23246347089214\\
310	-4.23176718692259\\
311	-4.22225554253109\\
312	-4.20910845743162\\
313	-4.19574884954458\\
314	-4.18413314582782\\
315	-4.17511937379873\\
316	-4.16882757855107\\
317	-4.16494564509698\\
318	-4.16296172979722\\
319	-4.16232295767346\\
320	-4.16253047759767\\
321	-4.16318543365977\\
322	-4.1640008943863\\
323	-4.16479295540895\\
324	-4.16546135982745\\
325	-4.16596692128608\\
326	-4.16631029653742\\
327	-4.16651447866075\\
328	-4.16661182668503\\
329	-4.16663545802352\\
330	-4.16661429743364\\
331	-4.16657087487975\\
332	-4.16652097794718\\
333	-4.16647439667987\\
334	-4.16643617945251\\
335	-4.16640800132534\\
336	-4.16638940484409\\
337	-4.16637879595901\\
338	-4.16637416317792\\
339	-4.16637354061113\\
340	-4.16637526226126\\
341	-4.16637806333256\\
342	-4.16638108129479\\
343	-4.16638380037011\\
344	-4.16638597191568\\
345	-4.16638753234395\\
346	-4.16638853110595\\
347	-4.16638907438494\\
348	-4.16638928548756\\
349	-4.16638928015925\\
350	-4.16638915374386\\
351	-4.16638897680149\\
352	-4.1663887960989\\
353	-4.1663886384859\\
354	-4.16638851585564\\
355	-4.16638843002311\\
356	-4.16638837687706\\
357	-4.16638834954378\\
358	-4.16638834055341\\
359	-4.16638834314243\\
360	-4.16638835188843\\
361	-4.16638836288025\\
362	-4.16638837360301\\
363	-4.16638838267858\\
364	-4.166388389561\\
365	-4.16638839424884\\
366	-4.16638839704744\\
367	-4.16638839839218\\
368	-4.16638839873097\\
369	-4.16638839845624\\
370	-4.16638839787448\\
371	-4.16638839720105\\
372	-4.16638839656994\\
373	-4.16638839605069\\
374	-4.16638839566684\\
375	-4.16638839541275\\
376	-4.16638839526715\\
377	-4.16638839520292\\
378	-4.16638839519346\\
379	-4.16638839521615\\
380	-4.16638839525377\\
381	-4.16638839529454\\
382	-4.16638839533141\\
383	-4.16638839536093\\
384	-4.1663883953822\\
385	-4.16638839539586\\
386	-4.16638839540333\\
387	-4.16638839540628\\
388	-4.16638839540626\\
389	-4.16638839540458\\
390	-4.1663883954022\\
391	-4.16638839539976\\
392	-4.16638839539762\\
393	-4.16638839539595\\
394	-4.16638839539478\\
395	-4.16638839539405\\
396	-4.16638839539367\\
397	-4.16638839539355\\
398	-4.16638839539358\\
399	-4.1663883953937\\
400	-4.16638839539384\\
401	-4.16638839539399\\
402	-4.16638839539411\\
403	-4.1663883953942\\
404	-4.16638839539427\\
405	-4.16638839539431\\
406	-4.16638839539433\\
407	-4.16638839539433\\
408	-4.16638839539433\\
409	-4.16638839539432\\
410	-4.16638839539431\\
411	-4.1663883953943\\
412	-4.1663883953943\\
413	-4.16638839539429\\
414	-4.16638839539429\\
415	-4.16638839539429\\
416	-4.16638839539428\\
417	-4.16638839539428\\
418	-4.16638839539428\\
419	-4.16638839539428\\
420	-4.16638839539428\\
421	-3.58521797837978\\
422	-2.17680023430859\\
423	-0.499180242197664\\
424	1.09596381998552\\
425	2.42217467078323\\
426	3.41200788097861\\
427	4.07441994527728\\
428	4.46012457744525\\
429	4.63626682661114\\
430	4.66987496691707\\
431	4.61856175069295\\
432	4.52660345833067\\
433	4.42459307805356\\
434	4.33115376399854\\
435	4.2555730273302\\
436	4.20058776990448\\
437	4.16486574320861\\
438	4.14496998392902\\
439	4.13675819425726\\
440	4.13626884916036\\
441	4.14019477572434\\
442	4.14605845823828\\
443	4.15219498947052\\
444	4.15762912290218\\
445	4.16190986373132\\
446	4.16494423111976\\
447	4.16685374246703\\
448	4.16786370709663\\
449	4.16822643101519\\
450	4.16817422261336\\
451	4.1678957287499\\
452	4.16752870454057\\
453	4.16716304232683\\
454	4.16684915309016\\
455	4.16660819166657\\
456	4.16644189353041\\
457	4.16634082079306\\
458	4.16629056250248\\
459	4.1662759185246\\
460	4.16628336475984\\
461	4.16630220703855\\
462	4.16632483590855\\
463	4.16634643976874\\
464	4.1663644531173\\
465	4.16637793265833\\
466	4.16638697982637\\
467	4.16639226999226\\
468	4.16639470739153\\
469	4.16639519895711\\
470	4.16639452663203\\
471	4.16639329292832\\
472	4.16639191531063\\
473	4.16639064884705\\
474	4.16638962161209\\
475	4.16638887232966\\
476	4.16638838402603\\
477	4.1663881107426\\
478	4.16638799661575\\
479	4.16638798799873\\
480	4.16638803997585\\
481	4.1663881188115\\
482	4.16638820176917\\
483	4.16638827547538\\
484	4.16638833369258\\
485	4.1663883750702\\
486	4.16638840119693\\
487	4.16638841509442\\
488	4.16638842016943\\
489	4.1663884195703\\
490	4.16638841586072\\
491	4.16638841091771\\
492	4.16638840596989\\
493	4.16638840170954\\
494	4.16638839843045\\
495	4.16638839616111\\
496	4.16638839477672\\
497	4.16638839408358\\
498	4.16638839387624\\
499	4.16638839397128\\
500	4.16638839422327\\
501	4.16638839452847\\
502	4.16638839482104\\
503	4.16638839506569\\
504	4.16638839524924\\
505	4.16638839537279\\
506	4.16638839544534\\
507	4.16638839547906\\
508	4.16638839548621\\
509	4.16638839547742\\
510	4.16638839546087\\
511	3.9726649231041\\
512	3.50047150644422\\
513	2.93195029107734\\
514	2.3830670261765\\
515	1.91636026216151\\
516	1.55557052605247\\
517	1.29928712130164\\
518	1.13213834718619\\
519	1.03303796744225\\
520	0.980624321320712\\
521	0.956360452561748\\
522	0.945885172928419\\
523	0.9391911056165\\
524	0.930117592917016\\
525	0.9155286710606\\
526	0.894428431856609\\
527	0.867164537359709\\
528	0.834792458343335\\
529	0.798618867731421\\
530	0.759909573636071\\
531	0.719730813261894\\
532	0.678887754431729\\
533	0.637926294331645\\
534	0.597170237752969\\
535	0.556773204675555\\
536	0.516771588490234\\
537	0.47713071847881\\
538	0.437780757713414\\
539	0.398641815552872\\
540	0.35963948602011\\
541	0.320712829395912\\
542	0.281816986697226\\
543	0.242922408278144\\
544	0.204012284101787\\
545	0.165079320173302\\
546	0.126122596578891\\
547	0.0871449097342021\\
548	0.0481507579275654\\
549	0.00914496997498097\\
550	-0.0298681128240265\\
551	-0.0688850291648425\\
552	-0.107903295915672\\
553	-0.146921326936964\\
554	-0.185938262262717\\
555	-0.224953770651446\\
556	-0.263967864688981\\
557	-0.302980748748118\\
558	-0.341992706651745\\
559	-0.381004027355186\\
560	-0.420014962396412\\
561	-0.459025707163838\\
562	-0.498036398184172\\
563	-0.537047119806352\\
564	-0.57605791524227\\
565	-0.61506879851988\\
566	-0.654079765282546\\
567	-0.693090801432545\\
568	-0.732101889355324\\
569	-0.771113011913743\\
570	-0.810124154629867\\
571	-0.84913530654217\\
572	-0.888146460197564\\
573	-0.927157611157515\\
574	-0.966168757299531\\
575	-1.0051798981009\\
576	-1.04419103401236\\
577	-1.08320216596973\\
578	-1.12221329505132\\
579	-1.1612244222653\\
580	-1.20023554843966\\
581	-1.2392466741855\\
582	-1.27825779990661\\
583	-1.3172689258337\\
584	-1.35628005206793\\
585	-1.3952911786234\\
586	-1.43430230546323\\
587	-1.47331343252699\\
588	-1.51232455974944\\
589	-1.55133568707171\\
590	-1.59034681444675\\
591	-1.62935794184069\\
592	-1.66836906923186\\
593	-1.70738019660843\\
594	-1.74639132396577\\
595	-1.78540245130398\\
596	-1.82441357862576\\
597	-1.86342470593494\\
598	-1.90243583323542\\
599	-1.94144696053061\\
600	-1.98045808782319\\
601	-2.01674837982935\\
602	-2.0426357864057\\
603	-2.05143796436033\\
604	-2.04177660275089\\
605	-2.01545132476686\\
606	-1.9757996029574\\
607	-1.926559030219\\
608	-1.87117107207758\\
609	-1.81243045132314\\
610	-1.75237799869084\\
611	-1.69234549839843\\
612	-1.63307983703425\\
613	-1.5748944752467\\
614	-1.51781517079262\\
615	-1.46170213869964\\
616	-1.40634190758395\\
617	-1.35150930468495\\
618	-1.29700397986014\\
619	-1.24266750266015\\
620	-1.18838713899309\\
621	-1.13409160283808\\
622	-1.07974288325749\\
623	-1.02532700222207\\
624	-0.970845459776749\\
625	-0.916308259430525\\
626	-0.861728795954392\\
627	-0.807120504642629\\
628	-0.752494969508227\\
629	-0.697861116609782\\
630	-0.643225130728733\\
631	-0.588590790847806\\
632	-0.533959994579323\\
633	-0.479333315801977\\
634	-0.424710503205978\\
635	-0.370090876032989\\
636	-0.3154736067445\\
637	-0.26085790061204\\
638	-0.206243092232965\\
639	-0.15162868182011\\
640	-0.097014332527732\\
641	-0.0423998462175256\\
642	0.0122148695311647\\
643	0.0668298347380862\\
644	0.121445025875499\\
645	0.176060398184395\\
646	0.230675901197999\\
647	0.285291488276214\\
648	0.339907121438847\\
649	0.394522772878281\\
650	0.449138424391996\\
651	0.503754065723321\\
652	0.558369692519051\\
653	0.612985304356315\\
654	0.667600903083636\\
655	0.722216491570266\\
656	0.776832072859804\\
657	0.831447649669433\\
658	0.886063224153577\\
659	0.940678797849356\\
660	0.995294371731996\\
661	1.04990994632439\\
662	1.10452552182188\\
663	1.15914109820816\\
664	1.21375667535009\\
665	1.2683722530673\\
666	1.32298783117804\\
667	1.37760340952508\\
668	1.43221898798697\\
669	1.48683456647931\\
670	1.54145014495037\\
671	1.59606572337396\\
672	1.650681301742\\
673	1.70529688005766\\
674	1.75991245833004\\
675	1.81452803657031\\
676	1.86914361478923\\
677	1.92375919299582\\
678	1.9783747711969\\
679	2.03299034939707\\
680	2.08760592759904\\
681	2.14222150580409\\
682	2.19683708401251\\
683	2.251452662224\\
684	2.30606824043794\\
685	2.36068381865367\\
686	2.41529939687055\\
687	2.46991497508806\\
688	2.52453055330582\\
689	2.57914613152359\\
690	2.63376170974123\\
691	2.68882824511059\\
692	2.74016822974599\\
693	2.78094465051578\\
694	2.80841113926619\\
695	2.82250812763801\\
696	2.82469806530833\\
697	2.81709768338668\\
698	2.80189850620658\\
699	2.78103045178435\\
700	2.75600919161207\\
701	2.72790824015461\\
702	2.69740514718135\\
703	2.66486295798483\\
704	2.63042016138163\\
705	2.59407286670177\\
706	2.55574114142954\\
707	2.51531717707343\\
708	2.47269650497723\\
709	2.42779531401358\\
710	2.38055752663459\\
711	2.33095512000871\\
712	2.27898459706007\\
713	2.22466177947143\\
714	2.16801637926116\\
715	2.10908719963126\\
716	2.0479183560493\\
717	1.98455659520699\\
718	1.91904960229929\\
719	1.85144509697769\\
720	1.7817904954693\\
721	1.71013293452502\\
722	1.63651949159393\\
723	1.56099748052777\\
724	1.48361474423557\\
725	1.4044199003805\\
726	1.32346252185498\\
727	1.24079325075633\\
728	1.1564638543276\\
729	1.07052723563462\\
730	0.983037412396277\\
731	0.894049475879596\\
732	0.80361953926605\\
733	0.711804682175889\\
734	0.618662895577202\\
735	0.524253029335157\\
736	0.428634743236032\\
737	0.33186846140772\\
738	0.234015329558911\\
739	0.135137174261934\\
740	0.0352964635049215\\
741	-0.065443732149232\\
742	-0.167019778300681\\
743	-0.269367515687508\\
744	-0.372422299594995\\
745	-0.476119039784965\\
746	-0.580392240952457\\
747	-0.685176043668143\\
748	-0.790404265739547\\
749	-0.896010443915466\\
750	-1.00192787585998\\
751	-1.10808966233007\\
752	-1.21442874950066\\
753	-1.32087797139053\\
754	-1.42737009235062\\
755	-1.53383784958254\\
756	-1.64021399565944\\
757	-1.74643134102364\\
758	-1.85242279643701\\
759	-1.95812141536035\\
760	-2.06346043623755\\
761	-2.16837332466032\\
762	-2.27279381538837\\
763	-2.37665595419958\\
764	-2.47989413954436\\
765	-2.58244316397811\\
766	-2.68423825534567\\
767	-2.78521511769161\\
768	-2.8853099718703\\
769	-2.98445959583003\\
770	-3.08260136454551\\
771	-3.17967328957338\\
772	-3.27561405820576\\
773	-3.37036307219685\\
774	-3.46386048603837\\
775	-3.55604724475939\\
776	-3.64686512122683\\
777	-3.73625675292301\\
778	-3.82416567817711\\
779	-3.91053637182757\\
780	-3.99531428029292\\
781	-4.07844585602904\\
782	-4.15987859135088\\
783	-4.23956105159743\\
784	-4.31744290761895\\
785	-4.39347496756593\\
786	-4.4676092079597\\
787	-4.53979880402511\\
788	-4.60999815926603\\
789	-4.67816293426509\\
790	-4.74425007468939\\
791	-4.80821783848458\\
792	-4.87002582224001\\
793	-4.92963498670837\\
794	-4.98700768146375\\
795	-5.04210766868247\\
796	-5.0949001460316\\
797	-5.14535176865094\\
798	-5.19343067021428\\
799	-5.2391064830569\\
800	-5.28235035735643\\
801	-5.32313497935499\\
802	-5.36143458861117\\
803	-5.39722499427088\\
804	-5.43048359034679\\
805	-5.46118936999678\\
806	-5.48932293879229\\
807	-5.51486652696827\\
808	-5.53780400064694\\
809	-5.5581208720283\\
810	-5.57580430854093\\
811	-5.5908431409473\\
812	-5.60322787039855\\
813	-5.61295067443409\\
814	-5.6200054119225\\
815	-5.62438762694039\\
816	-5.62609455158683\\
817	-5.62512510773161\\
818	-5.62147990769625\\
819	-5.61516125386724\\
820	-5.60617313724175\\
821	-5.5945212349069\\
822	-5.58021290645393\\
823	-5.56325718932978\\
824	-5.5436647931288\\
825	-5.52144809282836\\
826	-5.49662112097255\\
827	-5.46919955880892\\
828	-5.43920072638387\\
829	-5.40664357160294\\
830	-5.3715486582629\\
831	-5.33393815306322\\
832	-5.29383581160509\\
833	-5.25126696338692\\
834	-5.20625849580564\\
835	-5.15883883717406\\
836	-5.10903793876492\\
837	-5.05688725589307\\
838	-5.00241972804758\\
839	-4.94566975808646\\
840	-4.88667319050708\\
841	-4.82546728880603\\
842	-4.76209071194265\\
843	-4.69658348992129\\
844	-4.62898699850741\\
845	-4.5593439330938\\
846	-4.48769828173328\\
847	-4.41409529735485\\
848	-4.338581469181\\
849	-4.26120449336414\\
850	-4.18201324286063\\
851	-4.10105773656164\\
852	-4.01838910770009\\
853	-3.93405957155384\\
854	-3.84812239246539\\
855	-3.76063185019899\\
856	-3.67164320565633\\
857	-3.58121266597265\\
858	-3.48939734901505\\
859	-3.39625524730563\\
860	-3.30184519139218\\
861	-3.20622681268954\\
862	-3.10946050581513\\
863	-3.01160739044241\\
864	-2.91272927269636\\
865	-2.81288860611545\\
866	-2.71214845220462\\
867	-2.61057244060428\\
868	-2.50822472890048\\
869	-2.40516996210159\\
870	-2.30147323180714\\
871	-2.19720003509454\\
872	-2.09241623314978\\
873	-1.98718800966803\\
874	-1.88158182905065\\
875	-1.77566439442481\\
876	-1.66950260551239\\
877	-1.56316351637468\\
878	-1.45671429305958\\
879	-1.35022217117812\\
880	-1.24375441343695\\
881	-1.13737826715384\\
882	-1.03116092178278\\
883	-0.9251694664757\\
884	-0.819470847707535\\
885	-0.714131826991379\\
886	-0.609218938710488\\
887	-0.504798448093742\\
888	-0.400936309361098\\
889	-0.2976981240655\\
890	-0.195149099657526\\
891	-0.0933540082989663\\
892	0.00762285404866139\\
893	0.107717708234821\\
894	0.206867332204236\\
895	0.305009100929294\\
896	0.402081025965357\\
897	0.49802179460399\\
898	0.592770808599384\\
899	0.686268222443506\\
};
\addlegendentry{$\alpha{}_{\text{learned, comparison}}$}
\end{axis}
\end{tikzpicture}%

==> new_plot_sys2_e1e2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	compat = 1.8
}
\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0.779in,0.787in)},
%scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $i$},
axis x line*=bottom,
ymin=0,
ymax=1.05,
ytick pos=right,
%ylabel style={font=\color{white!15!black}},
ylabel={$e_\text{II}$},
ytick={
	0, 0.5, 1
},
%axis background/.style={fill=white},
%legend columns=2, 
%legend style={legend cell align=left, align=center, draw=white,at={(0.5,1)},anchor=north},
line join = round,
yticklabel pos=right,
reverse legend
]
\addplot [color=blue, line width=1.5pt]
table[row sep=crcr]{%
	0	1\\
	1	1.00000000000307\\
	2	0.839704928033393\\
	3	0.234396093151505\\
	4	0.0475996288935857\\
	5	0.0280011713411982\\
	6	0.00720310587225692\\
	7	0.000504985704232911\\
	8	0.000246402735499371\\
	9	6.40093707671484e-05\\
	10	6.26167630249259e-05\\
	11	2.63961421831328e-05\\
	12	0.000286062059373486\\
	13	0.000219298338802716\\
	14	0.000119542101403816\\
	15	0.000152778175405868\\
	16	7.77291861230374e-05\\
	17	4.08194392664941e-05\\
	18	1.22379813286464e-05\\
	19	1.22275556488929e-05\\
	20	1.39303001669059e-05\\
	21	1.35866659757101e-05\\
	22	1.45935623612568e-05\\
	23	1.16131814639323e-05\\
	24	1.37156553182297e-05\\
	25	1.39889730599482e-05\\
	26	1.37975115588641e-05\\
	27	1.39228199646871e-05\\
	28	1.38224079437617e-05\\
	29	1.38330702811662e-05\\
	30	1.38397640518059e-05\\
};\label{plot_one2}
\addlegendentry{$e_\text{II}$}

\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(2.275in,1.069in)},
%scale only axis,
xmin=0,
xmax=30,
ytick pos=left,
%xlabel style={font=\color{white!15!black}},
xlabel={iteration $i$},
axis x line*=bottom,
ymin=0,
ymax=0.018,
%ylabel style={font=\color{white!15!black}},
ylabel={$e_\text{I}$},
%axis background/.style={fill=white},
%legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, %align=left, draw=white!15!black}
line join = round,
reverse legend
]
\addlegendimage{/pgfplots/refstyle=plot_one2}\addlegendentry{$e_{\text{II}}$}
\addplot [color=black!20!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0156695895762089\\
1	0.015664346712202\\
2	0.0131764085912814\\
3	0.00376648656754866\\
4	0.000787724698570746\\
5	0.000467222308836798\\
6	0.000144314877174705\\
7	2.03761301030951e-05\\
8	1.17347402962018e-05\\
9	3.99536732183135e-06\\
10	3.02030136345071e-06\\
11	6.72135419474038e-07\\
12	4.66363271831048e-06\\
13	4.02486298006763e-06\\
14	2.04760997605958e-06\\
15	2.45955578991422e-06\\
16	1.24184251893618e-06\\
17	7.4584632643349e-07\\
18	3.2196924871787e-07\\
19	2.23762456080346e-07\\
20	2.2427621712278e-07\\
21	2.08480784772708e-07\\
22	2.34718117847757e-07\\
23	1.93197224602682e-07\\
24	2.19374635914016e-07\\
25	2.23572632720569e-07\\
26	2.15088508214826e-07\\
27	2.11848252532001e-07\\
28	2.11653664375243e-07\\
29	2.11798639868587e-07\\
30	2.11696267712447e-07\\
};
\addlegendentry{$e_\text{I}$}
\end{axis}




\end{tikzpicture}%

==> new_plot_sys2_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0.779in,0.787in)},
scale only axis,
xmin=0,
xmax=850,
xlabel style={font=\color{white!15!black}},
xlabel={time step k},
ymin=-4,
ymax=14.5,
ylabel style={font=\color{white!15!black}, at={(axis description cs:0.1,.5)},anchor=south},
ylabel={$y = x_4$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2, 
legend style={legend cell align=left, align=center, draw=white,at={(0.5,1.05)},anchor=south},
line join = round
]
\addplot [color=white!80!black, line width=3.5pt]
  table[row sep=crcr]{%
0	-0.0766593020212085\\
1	0.64532466301918\\
2	1.24049063360232\\
3	1.74917624866796\\
4	2.18976525353156\\
5	2.56135230427275\\
6	2.78534470521265\\
7	2.97001339159527\\
8	2.96157551868825\\
9	2.97770942030632\\
10	2.67671777994219\\
11	2.52403332436846\\
12	1.96986698861768\\
13	1.5622596877622\\
14	0.993757509388373\\
15	0.550121325788079\\
16	-0.0939247187596201\\
17	-0.844555319676523\\
18	-1.46131991338083\\
19	-1.82012732204931\\
20	-2.31226932034416\\
21	-2.73319057109043\\
22	-2.97283505612142\\
23	-2.86286975530348\\
24	-2.92291505888365\\
25	-2.85198030260375\\
26	-2.7431874965461\\
27	-2.2307521576471\\
28	-1.8753474785658\\
29	-1.47605110182144\\
30	-0.841481945601372\\
31	-0.276685009097125\\
32	0.37322979393284\\
33	0.886859657683353\\
34	1.42610190513983\\
35	2.0073500406233\\
36	2.26923491948862\\
37	2.66280598424454\\
38	2.94998279123254\\
39	2.96116090234131\\
40	3.0070180634442\\
41	2.83577561139315\\
42	2.52671981255411\\
43	2.27259927935904\\
44	1.77767324068164\\
45	1.31165842801076\\
46	0.711204995683884\\
47	0.0110425326261487\\
48	-0.431119988331796\\
49	-1.0685217051965\\
50	-1.63634181629316\\
51	-2.01053735471861\\
52	-2.50735597470578\\
53	-2.64445176682589\\
54	-2.96268845768829\\
55	-3.0340069611414\\
56	-2.86070032203289\\
57	-2.7310265446522\\
58	-2.51030242814792\\
59	-2.06441168021222\\
60	-1.48934876648567\\
61	-1.0758696027227\\
62	-0.51206944583548\\
63	0.101425143183722\\
64	0.672512248334516\\
65	1.24039656781109\\
66	1.70018344036363\\
67	2.2982188787755\\
68	2.70269159525072\\
69	2.78732789077026\\
70	3.00188604992272\\
71	3.08085852941729\\
72	2.83160630376819\\
73	2.72263414083483\\
74	2.3100235876368\\
75	1.92805674484354\\
76	1.36456741480644\\
77	0.877900221208995\\
78	0.276862321347225\\
79	-0.241633371938368\\
80	-0.833164119355412\\
81	-1.53133840506027\\
82	-1.90222348536197\\
83	-2.35692045169864\\
84	-2.56791052758803\\
85	-2.93310639039734\\
86	-2.99281341808253\\
87	-3.01540542654686\\
88	-2.83840888046851\\
89	-2.53704143480698\\
90	-2.36574448270239\\
91	-1.82726072130585\\
92	-1.16808061961656\\
93	-0.750947069780854\\
94	-0.104702994360171\\
95	0.456736660552683\\
96	0.943135182033656\\
97	1.60851722833613\\
98	1.9493043144174\\
99	2.43075865696872\\
100	2.82356762522662\\
101	2.81524583811221\\
102	2.97099585720645\\
103	2.9195893576996\\
104	2.88991490109626\\
105	2.46074025208149\\
106	2.09934942882014\\
107	1.73225550103478\\
108	1.08992526127895\\
109	0.531238241458353\\
110	-0.0665291056530523\\
111	-0.675446482072205\\
112	-1.15902350563466\\
113	-1.64504450376207\\
114	-2.13753328402637\\
115	-2.45908985063843\\
116	-2.79576959149039\\
117	-3.03017967257518\\
118	-3.01664638547074\\
119	-2.94733506377183\\
120	-2.77708565480228\\
121	-2.36402414509964\\
122	-1.98871815034728\\
123	-1.54197842878244\\
124	-1.06135598153106\\
125	-0.400648325370781\\
126	0.348960958395966\\
127	0.758937727019905\\
128	1.43383922212786\\
129	1.80365005892743\\
130	2.32577424821911\\
131	2.54946760904342\\
132	2.83497415828923\\
133	2.99002211438826\\
134	3.06207516011802\\
135	2.93288221317724\\
136	2.78020278392993\\
137	2.46050272874071\\
138	1.98326603029043\\
139	1.43109955049869\\
140	0.792976059045473\\
141	0.199959806790834\\
142	-0.334607098651994\\
143	-0.909002254390157\\
144	-1.60147554221836\\
145	-2.01994209321367\\
146	-2.39091000064825\\
147	-2.69895455187733\\
148	-2.95870111573802\\
149	-2.90676570691776\\
150	-2.99371122452935\\
151	-2.86156768763767\\
152	-2.6496982998169\\
153	-2.15049725177374\\
154	-1.73383229530649\\
155	-1.25961351190234\\
156	-0.741628873722018\\
157	0.0545352100627648\\
158	0.676864571733909\\
159	1.17212761114521\\
160	1.6779180437598\\
161	2.11135984003919\\
162	2.50731364538107\\
163	2.83828257041531\\
164	2.91918902814723\\
165	3.0097120711568\\
166	2.97269434650501\\
167	2.75370280672554\\
168	2.38004111829904\\
169	2.03384854523163\\
170	1.61331881396127\\
171	1.16168623622177\\
172	0.479065293469766\\
173	-0.152066918152958\\
174	-0.708981320661368\\
175	-1.33463311113663\\
176	-1.74705098849068\\
177	-2.26265233437847\\
178	-2.61527537413456\\
179	-2.86363464591372\\
180	-2.99781805188893\\
181	-3.01246579498698\\
182	-2.90698446898192\\
183	-2.6855710925191\\
184	-2.35704611388079\\
185	-1.93450203103613\\
186	-1.43478162487319\\
187	-0.877806599232476\\
188	-0.285783388410061\\
189	0.317682206843834\\
190	0.908526255634625\\
191	1.46318627554369\\
192	1.95954088919604\\
193	2.37779208588479\\
194	2.70125490122823\\
195	2.91702301705772\\
196	3.01648372930248\\
197	2.99566173643258\\
198	2.85537802566689\\
199	2.60121750656274\\
200	2.2433066678248\\
201	1.79591010910718\\
202	1.27686202311899\\
203	0.706855286395197\\
204	0.108616497093676\\
205	-0.494000151447926\\
206	-1.07696403346373\\
207	-1.6170263631359\\
208	-2.09264736344987\\
209	-2.48485535575011\\
210	-2.77800350619136\\
211	-2.96039404382506\\
212	-3.02474504764208\\
213	-2.96848117594575\\
214	-2.79383673075657\\
215	-2.50776693269591\\
216	-2.12167092959997\\
217	-1.65093757001528\\
218	-1.11433204131276\\
219	-0.533247819516798\\
220	0.0691462490955431\\
221	0.668829730349458\\
222	1.24188841567191\\
223	1.76546797398057\\
224	2.21868541219491\\
225	2.58346199414231\\
226	2.84524439686632\\
227	2.9935853375981\\
228	3.02256050640385\\
229	2.93100516547399\\
230	2.72256096600692\\
231	2.40553110099141\\
232	1.99254955516939\\
233	1.50007762728508\\
234	0.947747788734385\\
235	0.357581032160423\\
236	-0.246891089496708\\
237	-0.841564729838069\\
238	-1.40272491049422\\
239	-1.9079912501332\\
240	-2.33721054629132\\
241	-2.67326061178692\\
242	-2.90273330367395\\
243	-3.01646949772522\\
244	-3.00992466338933\\
245	-2.88335044777058\\
246	-2.64178501318421\\
247	-2.29485249874331\\
248	-1.85637958815691\\
249	-1.34384445992271\\
250	-0.777680081489589\\
251	-0.180459619098644\\
252	0.424003561874758\\
253	1.01160542279795\\
254	1.55891244281702\\
255	2.04409614587063\\
256	2.44780369482178\\
257	2.75392983044849\\
258	2.95025936447626\\
259	3.02895459545004\\
260	2.9868681983723\\
261	2.82566909722728\\
262	2.55177628635359\\
263	2.17610322479418\\
264	1.7136229818705\\
265	1.18277146104782\\
266	0.604712487569743\\
267	0.00249405574386575\\
268	-0.599870625660902\\
269	-1.1783606499525\\
270	5.11902755635947\\
271	5.0669579399967\\
272	5.02259636078942\\
273	4.98639954319822\\
274	4.9588242116837\\
275	4.94032709070645\\
276	4.93136490472706\\
277	4.93239437820613\\
278	4.94387223560424\\
279	4.966255201382\\
280	5\\
281	5.04539289198631\\
282	5.10203828213892\\
283	5.16937011132329\\
284	5.24682232040491\\
285	5.33382885024923\\
286	5.42982364172173\\
287	5.53424063568787\\
288	5.64651377301313\\
289	5.76607699456297\\
290	5.89236424120286\\
291	6.02480945379828\\
292	6.16284657321468\\
293	6.30590954031754\\
294	6.45343229597233\\
295	6.60484878104452\\
296	6.75959293639957\\
297	6.91709870290296\\
298	7.07680002142015\\
299	7.23813083281662\\
300	7.40052507795783\\
301	7.56341669770924\\
302	7.72623963293634\\
303	7.88842782450459\\
304	8.04941521327945\\
305	8.2086357401264\\
306	8.36552334591091\\
307	8.51951197149844\\
308	8.67003555775447\\
309	8.81652804554445\\
310	8.95842337573387\\
311	9.09515548918819\\
312	9.22615832677289\\
313	9.35086582935342\\
314	9.46871193779525\\
315	9.57913059296387\\
316	9.68155573572473\\
317	9.7754213069433\\
318	9.86016124748506\\
319	9.93520949821547\\
320	10\\
321	10.0541279139061\\
322	10.0978332818094\\
323	10.1315173657873\\
324	10.1555814279174\\
325	10.1704267302772\\
326	10.1764545349442\\
327	10.174066103996\\
328	10.1636626995102\\
329	10.1456455835641\\
330	10.1204160182354\\
331	10.0883752656016\\
332	10.0499245877403\\
333	10.0054652467289\\
334	9.95539850464494\\
335	9.90012562356604\\
336	9.84004786556967\\
337	9.77556649273339\\
338	9.70708276713472\\
339	9.63499795085118\\
340	9.55971330596031\\
341	9.48163009453964\\
342	9.40114957866669\\
343	9.31867302041901\\
344	9.23460168187412\\
345	9.14933682510954\\
346	9.06327971220282\\
347	8.97683160523147\\
348	8.89039376627304\\
349	8.80436745740505\\
350	8.71915394070504\\
351	8.63515447825052\\
352	8.55277033211904\\
353	8.47240276438812\\
354	8.39445303713529\\
355	8.31932241243809\\
356	8.24741215237404\\
357	8.17912351902068\\
358	8.11485777445553\\
359	8.05501618075613\\
360	8\\
361	7.95011107738916\\
362	7.90525359062353\\
363	7.86523230052753\\
364	7.82985196792557\\
365	7.79891735364205\\
366	7.77223321850138\\
367	7.74960432332798\\
368	7.73083542894624\\
369	7.71573129618059\\
370	7.70409668585543\\
371	7.69573635879518\\
372	7.69045507582423\\
373	7.688057597767\\
374	7.6883486854479\\
375	7.69113309969134\\
376	7.69621560132173\\
377	7.70340095116347\\
378	7.71249391004098\\
379	7.72329923877867\\
380	7.73562169820095\\
381	7.74926604913221\\
382	7.76403705239689\\
383	7.77973946881938\\
384	7.79617805922409\\
385	7.81315758443543\\
386	7.83048280527782\\
387	7.84795848257566\\
388	7.86538937715336\\
389	7.88258024983533\\
390	7.89933586144598\\
391	7.91546097280973\\
392	7.93076034475097\\
393	7.94503873809412\\
394	7.95810091366358\\
395	7.96975163228378\\
396	7.97979565477911\\
397	7.98803774197399\\
398	7.99428265469282\\
399	7.99833515376003\\
400	8\\
401	7.99914652653723\\
402	7.99590235569648\\
403	7.99045968210257\\
404	7.98301070038034\\
405	7.97374760515463\\
406	7.96286259105026\\
407	7.95054785269206\\
408	7.93699558470487\\
409	7.92239798171352\\
410	7.90694723834284\\
411	7.89083554921766\\
412	7.87425510896282\\
413	7.85739811220314\\
414	7.84045675356346\\
415	7.82362322766861\\
416	7.80708972914342\\
417	7.79104845261272\\
418	7.77569159270135\\
419	7.76121134403414\\
420	7.74779990123591\\
421	7.73564945893151\\
422	7.72495221174575\\
423	7.71590035430349\\
424	7.70868608122953\\
425	7.70350158714873\\
426	7.7005390666859\\
427	7.69999071446589\\
428	7.70204872511352\\
429	7.70690529325362\\
430	7.71475261351103\\
431	7.72578288051058\\
432	7.7401882888771\\
433	7.75816103323542\\
434	7.77989330821037\\
435	7.8055773084268\\
436	7.83540522850951\\
437	7.86956926308336\\
438	7.90826160677317\\
439	7.95167445420377\\
440	8\\
441	8.05336531646192\\
442	8.11163698659056\\
443	8.17461647106219\\
444	8.24210523055306\\
445	8.31390472573944\\
446	8.3898164172976\\
447	8.46964176590379\\
448	8.55318223223428\\
449	8.64023927696533\\
450	8.73061436077321\\
451	8.82410894433418\\
452	8.92052448832451\\
453	9.01966245342045\\
454	9.12132430029827\\
455	9.22531148963423\\
456	9.3314254821046\\
457	9.43946773838564\\
458	9.54923971915361\\
459	9.66054288508478\\
460	9.77317869685541\\
461	9.88694861514176\\
462	10.0016541006201\\
463	10.1170966139667\\
464	10.2330776158578\\
465	10.3493985669697\\
466	10.4658609279786\\
467	10.5822661595608\\
468	10.6984157223926\\
469	10.8141110771502\\
470	10.9291536845099\\
471	11.043345005148\\
472	11.1564864997406\\
473	11.2683796289642\\
474	11.3788258534949\\
475	11.487626634009\\
476	11.5945834311828\\
477	11.6994977056926\\
478	11.8021709182145\\
479	11.9024045294249\\
480	12\\
481	12.0947984576151\\
482	12.1867996979413\\
483	12.2760431836487\\
484	12.3625683774074\\
485	12.4464147418876\\
486	12.5276217397594\\
487	12.6062288336928\\
488	12.682275486358\\
489	12.7558011604251\\
490	12.8268453185643\\
491	12.8954474234456\\
492	12.9616469377391\\
493	13.0254833241151\\
494	13.0869960452435\\
495	13.1462245637945\\
496	13.2032083424382\\
497	13.2579868438447\\
498	13.3105995306842\\
499	13.3610858656267\\
500	13.4094853113425\\
501	13.4558373305015\\
502	13.5001813857739\\
503	13.5425569398298\\
504	13.5830034553393\\
505	13.6215603949726\\
506	13.6582672213998\\
507	13.6931633972909\\
508	13.7262883853162\\
509	13.7576816481456\\
510	13.7873826484494\\
511	13.8154308488976\\
512	13.8418657121603\\
513	13.8667267009078\\
514	13.89005327781\\
515	13.911884905537\\
516	13.9322610467592\\
517	13.9512211641464\\
518	13.9688047203689\\
519	13.9850511780967\\
520	14\\
521	14.0136908530777\\
522	14.0261642216444\\
523	14.0374607943431\\
524	14.0476212598173\\
525	14.0566863067101\\
526	14.064696623665\\
527	14.0716928993251\\
528	14.0777158223337\\
529	14.0828060813341\\
530	14.0870043649696\\
531	14.0903513618834\\
532	14.0928877607189\\
533	14.0946542501193\\
534	14.0956915187279\\
535	14.0960402551879\\
536	14.0957411481427\\
537	14.0948348862355\\
538	14.0933621581096\\
539	14.0913636524082\\
540	14.0888800577748\\
541	14.0859520628524\\
542	14.0826203562844\\
543	14.0789256267142\\
544	14.0749085627849\\
545	14.0706098531398\\
546	14.0660701864222\\
547	14.0613302512754\\
548	14.0564307363427\\
549	14.0514123302673\\
550	14.0463157216926\\
551	14.0411815992617\\
552	14.036050651618\\
553	14.0309635674048\\
554	14.0259610352653\\
555	14.0210837438428\\
556	14.0163723817805\\
557	14.0118676377219\\
558	14.00761020031\\
559	14.0036407581883\\
560	14\\
561	13.9967037550739\\
562	13.9936684154813\\
563	13.9907855139789\\
564	13.9879465833235\\
565	13.9850431562718\\
566	13.9819667655807\\
567	13.978608944007\\
568	13.9748612243073\\
569	13.9706151392385\\
570	13.9657622215574\\
571	13.9601940040207\\
572	13.9538020193853\\
573	13.9464778004078\\
574	13.9381128798451\\
575	13.9285987904539\\
576	13.9178270649911\\
577	13.9056892362133\\
578	13.8920768368775\\
579	13.8768813997403\\
580	13.8599944575585\\
581	13.8413075430889\\
582	13.8207121890883\\
583	13.7980999283135\\
584	13.7733622935212\\
585	13.7463908174683\\
586	13.7170770329114\\
587	13.6853124726074\\
588	13.650988669313\\
589	13.6139971557851\\
590	13.5742294647803\\
591	13.5315771290556\\
592	13.4859316813676\\
593	13.4371846544731\\
594	13.385227581129\\
595	13.3299519940919\\
596	13.2712494261187\\
597	13.2090114099661\\
598	13.1431294783909\\
599	13.07349516415\\
600	13\\
601	12.9226035016266\\
602	12.8415371164305\\
603	12.7571002747414\\
604	12.6695924068889\\
605	12.5793129432026\\
606	12.4865613140122\\
607	12.3916369496471\\
608	12.2948392804371\\
609	12.1964677367118\\
610	12.0968217488008\\
611	11.9962007470337\\
612	11.8949041617401\\
613	11.7932314232496\\
614	11.6914819618918\\
615	11.5899552079964\\
616	11.488950591893\\
617	11.3887675439111\\
618	11.2897054943805\\
619	11.1920638736306\\
620	11.0961421119912\\
621	11.0022396397919\\
622	10.9106558873622\\
623	10.8216902850318\\
624	10.7356422631302\\
625	10.6528112519872\\
626	10.5734966819323\\
627	10.4979979832951\\
628	10.4266145864052\\
629	10.3596459215924\\
630	10.2973914191861\\
631	10.2401505095159\\
632	10.1882226229116\\
633	10.1419071897028\\
634	10.1015036402189\\
635	10.0673114047897\\
636	10.0396299137448\\
637	10.0187585974137\\
638	10.0049968861262\\
639	9.99864421021172\\
640	10\\
641	10.0092572384198\\
642	10.0261831187967\\
643	10.0504383870555\\
644	10.0816837891209\\
645	10.1195800709177\\
646	10.1637879783707\\
647	10.2139682574045\\
648	10.2697816539441\\
649	10.3308889139141\\
650	10.3969507832394\\
651	10.4676280078446\\
652	10.5425813336545\\
653	10.621471506594\\
654	10.7039592725877\\
655	10.7897053775605\\
656	10.878370567437\\
657	10.9696155881422\\
658	11.0631011856006\\
659	11.1584881057372\\
660	11.2554370944765\\
661	11.3536088977436\\
662	11.4526642614629\\
663	11.5522639315595\\
664	11.6520686539579\\
665	11.751739174583\\
666	11.8509362393596\\
667	11.9493205942123\\
668	12.0465529850661\\
669	12.1422941578455\\
670	12.2362048584754\\
671	12.3279458328806\\
672	12.4171778269859\\
673	12.5035615867159\\
674	12.5867578579954\\
675	12.6664273867493\\
676	12.7422309189022\\
677	12.813829200379\\
678	12.8808829771044\\
679	12.9430529950031\\
680	13\\
681	13.0514769196942\\
682	13.0976054083826\\
683	13.1385993020366\\
684	13.1746724366275\\
685	13.2060386481266\\
686	13.2329117725052\\
687	13.2555056457347\\
688	13.2740341037864\\
689	13.2887109826316\\
690	13.2997501182417\\
691	13.307365346588\\
692	13.3117705036418\\
693	13.3131794253745\\
694	13.3118059477573\\
695	13.3078639067617\\
696	13.3015671383588\\
697	13.2931294785202\\
698	13.2827647632171\\
699	13.2706868284207\\
700	13.2571095101026\\
701	13.2422466442339\\
702	13.2263120667861\\
703	13.2095196137303\\
704	13.1920831210381\\
705	13.1742164246807\\
706	13.1561333606294\\
707	13.1380477648556\\
708	13.1201734733305\\
709	13.1027243220256\\
710	13.0859141469121\\
711	13.0699567839615\\
712	13.0550660691449\\
713	13.0414558384338\\
714	13.0293399277994\\
715	13.0189321732132\\
716	13.0104464106464\\
717	13.0040964760703\\
718	13.0000962054563\\
719	12.9986594347758\\
720	13\\
721	13.0042569578034\\
722	13.0112702476728\\
723	13.020805029798\\
724	13.0326264643692\\
725	13.046499711576\\
726	13.0621899316086\\
727	13.0794622846567\\
728	13.0980819309103\\
729	13.1178140305594\\
730	13.1384237437937\\
731	13.1596762308034\\
732	13.1813366517782\\
733	13.2031701669081\\
734	13.224941936383\\
735	13.2464171203929\\
736	13.2673608791276\\
737	13.287538372777\\
738	13.3067147615311\\
739	13.3246552055799\\
740	13.3411248651131\\
741	13.3558889003208\\
742	13.3687124713929\\
743	13.3793607385192\\
744	13.3875988618897\\
745	13.3931920016943\\
746	13.3959053181229\\
747	13.3955039713654\\
748	13.3917531216119\\
749	13.3844179290521\\
750	13.373263553876\\
751	13.3580551562735\\
752	13.3385578964345\\
753	13.314536934549\\
754	13.2857574308068\\
755	13.251984545398\\
756	13.2129834385123\\
757	13.1685192703397\\
758	13.1183572010702\\
759	13.0622623908937\\
760	13\\
761	12.9314483740923\\
762	12.8569386009264\\
763	12.7769149537712\\
764	12.6918217058959\\
765	12.6021031305693\\
766	12.5082035010605\\
767	12.4105670906386\\
768	12.3096381725724\\
769	12.2058610201309\\
770	12.0996799065833\\
771	11.9915391051985\\
772	11.8818828892454\\
773	11.7711555319931\\
774	11.6598013067106\\
775	11.5482644866669\\
776	11.4369893451309\\
777	11.3264201553717\\
778	11.2170011906584\\
779	11.1091767242597\\
780	11.0033910294449\\
781	10.9000883794828\\
782	10.7997130476425\\
783	10.702709307193\\
784	10.6095214314033\\
785	10.5205936935423\\
786	10.4363703668791\\
787	10.3572957246827\\
788	10.283814040222\\
789	10.2163695867662\\
790	10.155406637584\\
791	10.1013694659447\\
792	10.0547023451171\\
793	10.0158495483703\\
794	9.98525534897325\\
795	9.96336402019496\\
796	9.95061983530444\\
797	9.94746706757069\\
798	9.9543499902627\\
799	9.97171287664947\\
800	10\\
801	10.0394807958275\\
802	10.0897253486218\\
803	10.150128905117\\
804	10.2200867120473\\
805	10.2989940161467\\
806	10.3862460641492\\
807	10.4812381027891\\
808	10.5833653788003\\
809	10.6920231389169\\
810	10.806606629873\\
811	10.9265110984028\\
812	11.0511317912403\\
813	11.1798639551195\\
814	11.3121028367746\\
815	11.4472436829397\\
816	11.5846817403488\\
817	11.723812255736\\
818	11.8640304758354\\
819	12.0047316473812\\
820	12.1453110171073\\
821	12.2851638317479\\
822	12.423685338037\\
823	12.5602707827087\\
824	12.6943154124972\\
825	12.8252144741365\\
826	12.9523632143606\\
827	13.0751568799038\\
828	13.1929907175\\
829	13.3052599738833\\
830	13.4113598957879\\
831	13.5106857299478\\
832	13.6026327230971\\
833	13.6865961219698\\
834	13.7619711733002\\
835	13.8281531238222\\
836	13.8845372202699\\
837	13.9305187093775\\
838	13.965492837879\\
839	13.9888548525084\\
840	14\\
841	13.9985190675978\\
842	13.9847850045865\\
843	13.9593663007606\\
844	13.9228314459149\\
845	13.8757489298439\\
846	13.8186872423425\\
847	13.7522148732052\\
848	13.6769003122266\\
849	13.5933120492016\\
850	13.5020185739246\\
851	13.4035883761904\\
852	13.2985899457936\\
853	13.1875917725289\\
854	13.0711623461909\\
855	12.9498701565744\\
856	12.8242836934739\\
857	12.6949714466842\\
858	12.5625019059999\\
859	12.4274435612156\\
860	12.290364902126\\
861	12.1518344185258\\
862	12.0124206002096\\
863	11.8726919369721\\
864	11.7332169186079\\
865	11.5945640349118\\
866	11.4573017756783\\
867	11.3219986307022\\
868	11.189223089778\\
869	11.0595436427006\\
870	10.9335287792644\\
871	10.8117469892642\\
872	10.6947667624946\\
873	10.5831565887503\\
874	10.477484957826\\
875	10.3783203595163\\
876	10.2862312836158\\
877	10.2017862199193\\
878	10.1255536582214\\
879	10.0581020883167\\
880	10\\
881	9.95166168378126\\
882	9.91288463303237\\
883	9.8833121418406\\
884	9.86258750429323\\
885	9.85035401447753\\
886	9.84625496648077\\
887	9.84993365439024\\
888	9.86103337229319\\
889	9.87919741427691\\
890	9.90406907442867\\
891	9.93529164683575\\
892	9.97250842558542\\
893	10.0153627047649\\
894	10.0634977784616\\
895	10.1165569407627\\
896	10.1741834857555\\
897	10.2360207075272\\
898	10.3017119001651\\
899	10.3709003577566\\
};
\addlegendentry{$\text{y}_{\text{ref}}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.00273228287694097\\
2	0.0117301573719986\\
3	0.0259164159484376\\
4	0.0400158642471919\\
5	0.0445060141013864\\
6	0.0327296747303797\\
7	0.00894738292586813\\
8	-0.0183217281406785\\
9	-0.0474096216947797\\
10	-0.0753776563448326\\
11	-0.0963432488926406\\
12	-0.119273614209851\\
13	-0.147255528629754\\
14	-0.167180777232171\\
15	-0.176724930708973\\
16	-0.176533483167758\\
17	-0.161491960862581\\
18	-0.139073098195441\\
19	-0.124424371400217\\
20	-0.114503340690344\\
21	-0.0951423691518724\\
22	-0.080594339270147\\
23	-0.0867517877669078\\
24	-0.0891306308420496\\
25	-0.0813592896160037\\
26	-0.0791749491393\\
27	-0.0733777861218679\\
28	-0.0629222850521956\\
29	-0.0573809700585822\\
30	-0.0578050897402101\\
31	-0.0667064836651561\\
32	-0.0782420080804763\\
33	-0.089939922844681\\
34	-0.111682947561675\\
35	-0.135259454376048\\
36	-0.141903274167846\\
37	-0.1324761338692\\
38	-0.112077386793978\\
39	-0.0731082800378387\\
40	-0.0121899395610561\\
41	0.056267283244497\\
42	0.117265143254727\\
43	0.169201149017141\\
44	0.209789290247684\\
45	0.241916476088975\\
46	0.280332488591722\\
47	0.329997866344011\\
48	0.378991759874293\\
49	0.415092512821855\\
50	0.4452439313599\\
51	0.48037321814955\\
52	0.511321155253392\\
53	0.531409554166424\\
54	0.541897800488293\\
55	0.540620635007289\\
56	0.53100350525832\\
57	0.507871212787699\\
58	0.472043779027586\\
59	0.440832379263142\\
60	0.41396517272374\\
61	0.384167353297516\\
62	0.350405087913634\\
63	0.304973253094634\\
64	0.246033611073849\\
65	0.181484740818094\\
66	0.125243154552638\\
67	0.0874148767398528\\
68	0.0531470422368744\\
69	0.0178036367695513\\
70	-0.00159390350578956\\
71	-0.0103539093794623\\
72	-0.0139105616569477\\
73	0.000375058924069499\\
74	0.0305492723408397\\
75	0.0766919967352707\\
76	0.149150694247218\\
77	0.236562868346649\\
78	0.321555611715374\\
79	0.395061313913158\\
80	0.448968860217\\
81	0.491517773338665\\
82	0.536090064966559\\
83	0.588338788455889\\
84	0.653927812284441\\
85	0.732583524346541\\
86	0.817246897845769\\
87	0.891091393752531\\
88	0.945611900144936\\
89	0.999464477038444\\
90	1.07328007353873\\
91	1.17494401939653\\
92	1.29337556649473\\
93	1.41000269605623\\
94	1.52209816496396\\
95	1.63463171902555\\
96	1.75588516721956\\
97	1.8805389930822\\
98	1.99470735458257\\
99	2.10966408216407\\
100	2.23760715767739\\
101	2.3696949488355\\
102	2.49195539539117\\
103	2.60107041636076\\
104	2.70738964657761\\
105	2.80647865338181\\
106	2.88466931016677\\
107	2.94992750631728\\
108	3.01406875132826\\
109	3.08199014843868\\
110	3.16185025206721\\
111	3.24479079269743\\
112	3.30905627012511\\
113	3.36289710410566\\
114	3.42140275914273\\
115	3.48058634026201\\
116	3.53931468538351\\
117	3.58688460599534\\
118	3.61679360484598\\
119	3.64412320417982\\
120	3.66785095650563\\
121	3.68865285530635\\
122	3.71939112035847\\
123	3.74631673364009\\
124	3.76163423116659\\
125	3.77189346677146\\
126	3.77553068933195\\
127	3.78487219731919\\
128	3.7956803751265\\
129	3.78290168222234\\
130	3.75687009690942\\
131	3.73730502356171\\
132	3.71578485968547\\
133	3.68902451246692\\
134	3.66754101777791\\
135	3.64571564364178\\
136	3.62016653959119\\
137	3.60041701246776\\
138	3.57409348390452\\
139	3.52528940446364\\
140	3.45946279983672\\
141	3.3907825507888\\
142	3.32133703682151\\
143	3.23481400038049\\
144	3.13291253221112\\
145	3.03064321876347\\
146	2.92815025239412\\
147	2.825787238646\\
148	2.73284269326426\\
149	2.65927807453137\\
150	2.59963480776418\\
151	2.53980206849113\\
152	2.47594224618585\\
153	2.40652073614748\\
154	2.33273720868936\\
155	2.26631000433118\\
156	2.22190857586084\\
157	2.19893738577775\\
158	2.18320747738358\\
159	2.16860224523523\\
160	2.14768212340021\\
161	2.12562342102361\\
162	2.12640994280247\\
163	2.14852706444944\\
164	2.18056334940785\\
165	2.21954791575078\\
166	2.25725640001862\\
167	2.29659732624854\\
168	2.35035818280346\\
169	2.42276358290997\\
170	2.50434388447798\\
171	2.57912747647807\\
172	2.65168000289286\\
173	2.73757871596191\\
174	2.82824006151805\\
175	2.91567356293299\\
176	2.9962156385343\\
177	2.04204538402743\\
178	-0.652958815651975\\
179	-2.86037560625069\\
180	-3.27784454434207\\
181	-3.22335617163263\\
182	-3.01889131167289\\
183	-2.64518204071183\\
184	-2.35774917116301\\
185	-1.92751355808058\\
186	-1.4252936759213\\
187	-0.897095376582377\\
188	-0.28371621355189\\
189	0.308309581393217\\
190	0.900280630802691\\
191	1.46126218134615\\
192	1.95042296548112\\
193	2.37473400887555\\
194	2.69697415265098\\
195	2.91295862952823\\
196	3.01560113655075\\
197	2.99404442779991\\
198	2.85603214695298\\
199	2.60303410265055\\
200	2.24570364679316\\
201	1.80007663334335\\
202	1.28137581034106\\
203	0.712298027056763\\
204	0.114580924457033\\
205	-0.487948341409944\\
206	-1.07074597731503\\
207	-1.6111317698482\\
208	-2.08723200632196\\
209	-2.48007153877238\\
210	-2.77417674147693\\
211	-2.95754445073457\\
212	-3.02307309675394\\
213	-2.9680209215107\\
214	-2.79460140615848\\
215	-2.50974526845162\\
216	-2.12477004410924\\
217	-1.65503465810804\\
218	-1.11927528861371\\
219	-0.538822735836134\\
220	0.0631451341722439\\
221	0.662653839184606\\
222	1.23577733217708\\
223	1.75966807237669\\
224	2.21342710910811\\
225	2.57895594752174\\
226	2.84166854167113\\
227	2.99108501418966\\
228	3.02123249274508\\
229	2.93090529550038\\
230	2.72369111215806\\
231	2.40784785356474\\
232	1.99595955667168\\
233	1.50444576144897\\
234	0.952899255779004\\
235	0.363311143630597\\
236	-0.240811479783087\\
237	-0.835377375589562\\
238	-1.39667712966247\\
239	-1.90232373326751\\
240	-2.33214972454152\\
241	-2.66900803231142\\
242	-2.89945887041879\\
243	-3.01430364053196\\
244	-3.00895403828332\\
245	-2.88361367157879\\
246	-2.64327184870748\\
247	-2.29750360617698\\
248	-1.8600894602806\\
249	-1.34846513489089\\
250	-0.783027454658536\\
251	-0.186320432547846\\
252	0.417862920618063\\
253	1.00542986208347\\
254	1.55294817836709\\
255	2.03858107791357\\
256	2.44295774944449\\
257	2.74994633667761\\
258	2.94729721460543\\
259	3.02713201590694\\
260	2.98625793793693\\
261	2.82606386345881\\
262	2.55190216608791\\
263	2.179461975312\\
264	1.70919056710896\\
265	1.11901781740746\\
266	0.439362162082354\\
267	-0.204915620625742\\
268	-0.329548738988373\\
269	0.837563858862122\\
270	3.0238977113056\\
271	4.73106936398118\\
272	5.26884222843722\\
273	5.20929780481636\\
274	5.04912705835687\\
275	4.93635935199678\\
276	4.91011509376759\\
277	4.91574396116624\\
278	4.93319041615167\\
279	4.96231018254865\\
280	4.99464521520659\\
281	5.04006180364704\\
282	5.09634007238487\\
283	5.16248622881295\\
284	5.24056038482225\\
285	5.32702801817958\\
286	5.42295624421483\\
287	5.52741950214558\\
288	5.63927808362555\\
289	5.75886972075249\\
290	5.88492013015583\\
291	6.01717660844795\\
292	6.15512255369882\\
293	6.29795007783513\\
294	6.44534952010728\\
295	6.59659625580872\\
296	6.75116179964879\\
297	6.90853089345897\\
298	7.06805700598084\\
299	7.22924083281006\\
300	7.39148642684622\\
301	7.55422542616849\\
302	7.71691357594187\\
303	7.87896215987507\\
304	8.03982055027516\\
305	8.19891949043596\\
306	8.35568917852169\\
307	8.50957150345247\\
308	8.65999481125482\\
309	8.80639661000003\\
310	8.94821150833615\\
311	9.08487219943137\\
312	9.21581528739113\\
313	9.34047386930982\\
314	9.45828268042434\\
315	9.56867643796597\\
316	9.67108659948284\\
317	9.76493772195668\\
318	9.84964199693698\\
319	9.92461794345349\\
320	9.98937003974364\\
321	10.0436378277791\\
322	10.087491957777\\
323	10.1212590919397\\
324	10.145366715032\\
325	10.1602487298366\\
326	10.1663212389829\\
327	10.1639869400413\\
328	10.1536446480484\\
329	10.1356935062428\\
330	10.1105336444801\\
331	10.0785659688875\\
332	10.0401914296558\\
333	9.99581096421713\\
334	9.9458254646915\\
335	9.89063575498123\\
336	9.83064268998604\\
337	9.76624711143359\\
338	9.69784986275255\\
339	9.62585180136668\\
340	9.55065376987494\\
341	9.47265662129767\\
342	9.3922612040735\\
343	9.30986836601769\\
344	9.22587895779817\\
345	9.14069382745092\\
346	9.05471382414692\\
347	8.96833979756256\\
348	8.88197259587843\\
349	8.79601306894657\\
350	8.71086206534838\\
351	8.62692043433323\\
352	8.54458902835081\\
353	8.46426873462598\\
354	8.38636049732385\\
355	8.31126528327458\\
356	8.23938541248898\\
357	8.17112824151148\\
358	8.10690820547183\\
359	8.04713603285671\\
360	7.992169527565\\
361	7.94222133656117\\
362	7.89730011372061\\
363	7.85725654931036\\
364	7.82187915674818\\
365	7.79095255588695\\
366	7.76427226638359\\
367	7.74164213005748\\
368	7.7228683593714\\
369	7.70775696164541\\
370	7.69611335083707\\
371	7.68774244787578\\
372	7.68244915305299\\
373	7.68003837657394\\
374	7.68031504919365\\
375	7.68308415222777\\
376	7.68815064136141\\
377	7.69531948382286\\
378	7.70439564495651\\
379	7.71518408099723\\
380	7.72748975790484\\
381	7.74111763521558\\
382	7.7558726745921\\
383	7.77155983920834\\
384	7.78798408929856\\
385	7.80495038767641\\
386	7.82226369582603\\
387	7.83972897526935\\
388	7.85715118826247\\
389	7.87433529617372\\
390	7.89108626098785\\
391	7.90720904448505\\
392	7.92250860613352\\
393	7.93678988302905\\
394	7.9498577751045\\
395	7.96151716771259\\
396	7.97157206719261\\
397	7.9798232086888\\
398	7.98606672965673\\
399	7.99010117512214\\
400	7.99175946512183\\
401	7.99096880069604\\
402	7.98778887847869\\
403	7.98238199416202\\
404	7.97495082791595\\
405	7.96570058885133\\
406	7.95482940651728\\
407	7.94253000515292\\
408	7.92899356922081\\
409	7.91441141644257\\
410	7.89897524992022\\
411	7.88287709299559\\
412	7.86630898240398\\
413	7.84946294845107\\
414	7.83253100808715\\
415	7.81570514542977\\
416	7.79917736123783\\
417	7.78313964877799\\
418	7.76778400253598\\
419	7.75330242291824\\
420	7.73988690401132\\
421	7.72772944407687\\
422	7.71702203999292\\
423	7.70795668765807\\
424	7.70072538487838\\
425	7.69552012778621\\
426	7.69253291337602\\
427	7.69195573861899\\
428	7.69398060000834\\
429	7.69879949461486\\
430	7.70660441910816\\
431	7.71758737029138\\
432	7.73194034725545\\
433	7.74985537174888\\
434	7.77152450291386\\
435	7.79713981464248\\
436	7.82689426732433\\
437	7.86098412038519\\
438	7.89961027013126\\
439	7.94297118477045\\
440	7.99123066470165\\
441	8.04445742624145\\
442	8.10258656151121\\
443	8.1654496896466\\
444	8.23283770130759\\
445	8.30453893667227\\
446	8.38034887578591\\
447	8.46006845004345\\
448	8.54350014373403\\
449	8.63044630675192\\
450	8.72070890032807\\
451	8.81408956272658\\
452	8.91038991870323\\
453	9.00941159949869\\
454	9.11095624982261\\
455	9.21482554749695\\
456	9.32082115356079\\
457	9.42874473660909\\
458	9.53839796400739\\
459	9.6495824971502\\
460	9.76210000380558\\
461	9.87575214753107\\
462	9.99034059327952\\
463	10.1056670069916\\
464	10.2215330526843\\
465	10.3377403960625\\
466	10.4540907019617\\
467	10.5703856352407\\
468	10.6864268612407\\
469	10.80201604472\\
470	10.9169548508419\\
471	11.0310449446345\\
472	11.1440879897019\\
473	11.2558856359144\\
474	11.3662395103041\\
475	11.4749512309511\\
476	11.5818218759541\\
477	11.6866505139023\\
478	11.7892333890112\\
479	11.889368224473\\
480	11.9868738601754\\
481	12.0816270531698\\
482	12.1735859530324\\
483	12.2627717363149\\
484	12.3492303879006\\
485	12.4330094462102\\
486	12.5141521006641\\
487	12.5926982201808\\
488	12.6686867277887\\
489	12.7421566283778\\
490	12.8131471635783\\
491	12.8816977717453\\
492	12.9478478994614\\
493	13.0116369893592\\
494	13.0731044758675\\
495	13.1322897732454\\
496	13.1892323059753\\
497	13.2439714939366\\
498	13.2965467577579\\
499	13.3469975217049\\
500	13.3953632061608\\
501	13.4416832340736\\
502	13.4859970275416\\
503	13.5283440080611\\
504	13.5687635983003\\
505	13.6072952198993\\
506	13.6439782950277\\
507	13.6788522458409\\
508	13.7119564942005\\
509	13.7433304623231\\
510	13.7730135721787\\
511	13.8010452458195\\
512	13.8274649053385\\
513	13.8523119726528\\
514	13.8756258696571\\
515	13.8974460181498\\
516	13.9178118371508\\
517	13.9367627353551\\
518	13.9543381068761\\
519	13.970577353469\\
520	13.985519985655\\
521	13.9992058122887\\
522	14.0116750614956\\
523	14.0229682860509\\
524	14.0331261665251\\
525	14.0421893914904\\
526	14.0501986271147\\
527	14.0571945224646\\
528	14.0632177217321\\
529	14.0683088695319\\
530	14.0725086116982\\
531	14.0758575950779\\
532	14.078396466561\\
533	14.0801658730167\\
534	14.081206461272\\
535	14.0815588780503\\
536	14.0812637701273\\
537	14.0803617842552\\
538	14.07889356719\\
539	14.0768997657064\\
540	14.0744210265592\\
541	14.0714979965162\\
542	14.0681713223411\\
543	14.0644816507943\\
544	14.0604696286423\\
545	14.0561759026464\\
546	14.0516411195705\\
547	14.0469059261784\\
548	14.0420109692324\\
549	14.0369968954969\\
550	14.0319043517346\\
551	14.0267739847089\\
552	14.021646442027\\
553	14.0165623800094\\
554	14.0115624691929\\
555	14.0066873857754\\
556	14.001978144358\\
557	13.9974770188756\\
558	13.9932280533312\\
559	13.9892743648297\\
560	13.9856458366478\\
561	13.9823360553708\\
562	13.9792875988664\\
563	13.9764035459959\\
564	13.9735714282306\\
565	13.9706778034399\\
566	13.967611955015\\
567	13.9642652473029\\
568	13.9605296374422\\
569	13.9562970312683\\
570	13.9514591862509\\
571	13.9459077365733\\
572	13.9395343112615\\
573	13.9322305418174\\
574	13.9238880648847\\
575	13.9143985297465\\
576	13.9036535792798\\
577	13.8915448592459\\
578	13.8779640149366\\
579	13.8628026893645\\
580	13.8459525279752\\
581	13.8273051746068\\
582	13.8067522736303\\
583	13.7841854697937\\
584	13.7594964071106\\
585	13.732576730239\\
586	13.7033180835049\\
587	13.6716121112435\\
588	13.6373504579737\\
589	13.6004247679923\\
590	13.5607266857504\\
591	13.5181478556478\\
592	13.4725799197472\\
593	13.4239144963466\\
594	13.3720431648093\\
595	13.3168574890472\\
596	13.258248107537\\
597	13.1961022148316\\
598	13.1303021648861\\
599	13.0607328464369\\
600	12.9873153388604\\
601	12.9100699823343\\
602	12.8291566109016\\
603	12.7448430768008\\
604	12.6574397498157\\
605	12.5672596622458\\
606	12.4746083928905\\
607	12.3797858297433\\
608	12.2830902396878\\
609	12.1848200299071\\
610	12.0852740133201\\
611	11.9847513399991\\
612	11.8835511741184\\
613	11.7819726730824\\
614	11.680314980235\\
615	11.5788772043531\\
616	11.4779584717339\\
617	11.3778579007866\\
618	11.2788746112041\\
619	11.1813077289122\\
620	11.0854563731837\\
621	10.9916196676864\\
622	10.9000967346318\\
623	10.8111866952001\\
624	10.7251886725796\\
625	10.6424017881967\\
626	10.5631251643854\\
627	10.487657923455\\
628	10.4162991872119\\
629	10.3493480780702\\
630	10.287103718022\\
631	10.2298652291998\\
632	10.1779317374303\\
633	10.1316024056746\\
634	10.0911764579272\\
635	10.0569531423394\\
636	10.0292331561075\\
637	10.0083225889293\\
638	9.9945351098675\\
639	9.98818041905124\\
640	9.98951154944275\\
641	9.99862611183185\\
642	10.0154032980731\\
643	10.0395531655515\\
644	10.0707191978514\\
645	10.1085407096009\\
646	10.1526686860867\\
647	10.2027630232392\\
648	10.2584861553147\\
649	10.3195002968902\\
650	10.3854670272423\\
651	10.4560473977347\\
652	10.53090243765\\
653	10.609693186871\\
654	10.6920807072969\\
655	10.777726114951\\
656	10.8662904984241\\
657	10.9574349586575\\
658	11.0508205945828\\
659	11.1461084953717\\
660	11.2429597606139\\
661	11.3410354830167\\
662	11.439996757568\\
663	11.5395046808705\\
664	11.6392203463825\\
665	11.7388048503211\\
666	11.8379192874827\\
667	11.9362247527016\\
668	12.0333823416003\\
669	12.129053148849\\
670	12.2228982697796\\
671	12.3145787995033\\
672	12.4037558298753\\
673	12.4900904207179\\
674	12.5732435788863\\
675	12.6528762903757\\
676	12.7286482863294\\
677	12.800214628043\\
678	12.8672238132473\\
679	12.9293277766757\\
680	12.9862275258933\\
681	13.03775866148\\
682	13.0839459311609\\
683	13.1249605503025\\
684	13.161031386067\\
685	13.1923909158638\\
686	13.2192615105091\\
687	13.2418578243469\\
688	13.2603923135756\\
689	13.2750776246317\\
690	13.2861269541103\\
691	13.2937539557717\\
692	13.2981723024969\\
693	13.2995956579879\\
694	13.2982376668808\\
695	13.2943119269409\\
696	13.2880320596899\\
697	13.279611675954\\
698	13.2692643882997\\
699	13.2572038177455\\
700	13.2436435762882\\
701	13.2287972818845\\
702	13.212878550516\\
703	13.1961009967663\\
704	13.1786782379416\\
705	13.1608238889592\\
706	13.1427515659669\\
707	13.1246748850793\\
708	13.1068074617286\\
709	13.0893629121718\\
710	13.0725548520927\\
711	13.0565968973663\\
712	13.0417026665159\\
713	13.0280858040351\\
714	13.0159599973993\\
715	13.0055389509982\\
716	12.997037387179\\
717	12.9906738165501\\
718	12.9866720741871\\
719	12.985253207016\\
720	12.9865984532698\\
721	12.9907798671044\\
722	12.9977160633882\\
723	13.0072068400189\\
724	13.0190052268058\\
725	13.0328613248656\\
726	13.0485334339504\\
727	13.0657861135425\\
728	13.0843857062955\\
729	13.1040984005392\\
730	13.1246899383055\\
731	13.1459256907664\\
732	13.1675710135827\\
733	13.1893912698616\\
734	13.2111518381767\\
735	13.2326181351241\\
736	13.253555558028\\
737	13.2737295128895\\
738	13.2929054042974\\
739	13.3108486299845\\
740	13.327324595002\\
741	13.3420986995662\\
742	13.3549363454957\\
743	13.3656029357436\\
744	13.3738638710536\\
745	13.3794845541079\\
746	13.3822303865904\\
747	13.3818667702118\\
748	13.3781591072364\\
749	13.3708727992596\\
750	13.3597732483414\\
751	13.3446258563871\\
752	13.3251960213711\\
753	13.3012491017892\\
754	13.2725503912346\\
755	13.2388651576177\\
756	13.199957128079\\
757	13.1555842959114\\
758	13.1054965952714\\
759	13.0494481804809\\
760	12.9872534600564\\
761	12.9188921028991\\
762	12.8445760227465\\
763	12.7646969740055\\
764	12.6797174989996\\
765	12.5901045729037\\
766	12.4963127614818\\
767	12.3987871558115\\
768	12.2979701479683\\
769	12.1943043636131\\
770	12.0882331039214\\
771	11.9802002313984\\
772	11.8706496320285\\
773	11.7600251805243\\
774	11.6487707281889\\
775	11.5373300687751\\
776	11.4261470252045\\
777	11.3156654072667\\
778	11.2063290268879\\
779	11.0985817063723\\
780	10.9928672569464\\
781	10.889629497155\\
782	10.7893122431176\\
783	10.692359309237\\
784	10.5992145132594\\
785	10.5103216699973\\
786	10.4261245957742\\
787	10.347067106873\\
788	10.2735930187386\\
789	10.2061461478286\\
790	10.145170309897\\
791	10.0911093209321\\
792	10.0444070029918\\
793	10.0055072391223\\
794	9.9748540126194\\
795	9.95289134645448\\
796	9.94006564362663\\
797	9.93683216421307\\
798	9.94365861724743\\
799	9.96100619286904\\
800	9.9892430065132\\
801	10.028481895763\\
802	10.0784769494099\\
803	10.1387044562152\\
804	10.2085313587866\\
805	10.2873177523027\\
806	10.3744429007694\\
807	10.4693007037486\\
808	10.5712892299526\\
809	10.6798061872744\\
810	10.7942482401392\\
811	10.9140111858855\\
812	11.0384907855837\\
813	11.1670828177152\\
814	11.2991830969228\\
815	11.4341875267469\\
816	11.5714919656707\\
817	11.7104922924628\\
818	11.8505843825912\\
819	11.991164095493\\
820	12.131627307717\\
821	12.2713698845073\\
822	12.4097876948546\\
823	12.5462766104014\\
824	12.6802324976256\\
825	12.8110512275365\\
826	12.9381286688096\\
827	13.0608606901832\\
828	13.1786431616899\\
829	13.2908719517982\\
830	13.3969429300631\\
831	13.4962519656778\\
832	13.5881949209893\\
833	13.6721675902612\\
834	13.7475656555219\\
835	13.8137847544867\\
836	13.8702178630177\\
837	13.9162480510898\\
838	13.9512444656645\\
839	13.9745835444799\\
840	13.9857458210787\\
841	13.9844973346257\\
842	13.971005352953\\
843	13.945747838577\\
844	13.9093250479756\\
845	13.8623448958683\\
846	13.8053938583459\\
847	13.7390420429253\\
848	13.6638548943014\\
849	13.5803982607123\\
850	13.4892391574219\\
851	13.390945569455\\
852	13.2860855223974\\
853	13.1752270223633\\
854	13.0589380350235\\
855	12.9377864266241\\
856	12.8123401138043\\
857	12.6831669905157\\
858	12.5508349544013\\
859	12.4159119210332\\
860	12.2789657868457\\
861	12.1405644609162\\
862	12.0012758481321\\
863	11.8616678504148\\
864	11.7223083754621\\
865	11.5837653259035\\
866	11.4466066069788\\
867	11.3114001238576\\
868	11.178713780262\\
869	11.0491154816633\\
870	10.9231731323176\\
871	10.8014546368857\\
872	10.6845279054967\\
873	10.5729609018173\\
874	10.4673216781579\\
875	10.368178321701\\
876	10.2761010187168\\
877	10.1916677670954\\
878	10.1154675440857\\
879	10.0480835776117\\
880	9.99001700774266\\
881	9.94154383059355\\
882	9.90262364149445\\
883	9.87297102822955\\
884	9.85220414004983\\
885	9.83993508707122\\
886	9.83579288547462\\
887	9.83941945937112\\
888	9.85046040987546\\
889	9.86856101987769\\
890	9.89336565197527\\
891	9.92451790403087\\
892	9.96166134192239\\
893	10.0044395468824\\
894	10.0524961320361\\
895	10.1054747889134\\
896	10.1630191693048\\
897	10.2247729428921\\
898	10.290379776446\\
899	10.3594833225987\\
};
\addlegendentry{$\text{y}_{\text{learned, our}}$}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1	0.223876903434911\\
2	0.908428297512603\\
3	1.68705501381611\\
4	2.19934080664901\\
5	2.56749730169068\\
6	2.82041098773992\\
7	2.94686908888392\\
8	2.99612959914191\\
9	2.92532618197679\\
10	2.73851705150858\\
11	2.44256695365446\\
12	2.0325889758122\\
13	1.55774347089509\\
14	1.0453788795936\\
15	0.489245384183811\\
16	-0.130745252339145\\
17	-0.786022266442356\\
18	-1.38554966337948\\
19	-1.89219613893687\\
20	-2.33177930776665\\
21	-2.68593241931674\\
22	-2.89438401856293\\
23	-2.95767894750779\\
24	-2.93806507886658\\
25	-2.85089876457264\\
26	-2.64672409343099\\
27	-2.3134859182758\\
28	-1.89784292509015\\
29	-1.4198956030978\\
30	-0.869705931340968\\
31	-0.27090379959323\\
32	0.3294633473526\\
33	0.904968593906737\\
34	1.44613277065388\\
35	1.92931213885872\\
36	2.33360130017076\\
37	2.66139521620506\\
38	2.89454379762445\\
39	3.00123816127813\\
40	2.97810597709111\\
41	2.83177655750812\\
42	2.57714775996443\\
43	2.23394676110546\\
44	1.80364626316144\\
45	1.28675429286331\\
46	0.703220625193699\\
47	0.0977564293820293\\
48	-0.491606542689422\\
49	-1.05996820367058\\
50	-1.59210094731376\\
51	-2.05622709853741\\
52	-2.43581944329532\\
53	-2.72592473152363\\
54	-2.91904632746083\\
55	-2.98752963928443\\
56	-2.91878444929265\\
57	-2.74219292352352\\
58	-2.46021672488252\\
59	-2.05611626006268\\
60	-1.56919482179647\\
61	-1.04905334889342\\
62	-0.498688645109073\\
63	0.0813300119808445\\
64	0.663840920212321\\
65	1.22501869326159\\
66	1.76153528620181\\
67	2.25019603104196\\
68	2.62770282144756\\
69	2.86823232183612\\
70	2.99921406944292\\
71	3.01665264183905\\
72	2.90318769111454\\
73	2.67388677893362\\
74	2.33833045974694\\
75	1.90547801298879\\
76	1.40554697101871\\
77	0.866582596437483\\
78	0.306411840772084\\
79	-0.271489625352541\\
80	-0.866458043833741\\
81	-1.43890001675366\\
82	-1.93005410137344\\
83	-2.32462909742867\\
84	-2.64089809597278\\
85	-2.87631685707396\\
86	-3.0009816352925\\
87	-2.98997282601929\\
88	-2.84954028150987\\
89	-2.6102650419638\\
90	-2.27308034423625\\
91	-1.81413158628518\\
92	-1.26876356078294\\
93	-0.701469500164416\\
94	-0.130380229464035\\
95	0.439428487442589\\
96	0.997144706764497\\
97	1.52888984701154\\
98	2.01044539152361\\
99	2.42163536213183\\
100	2.72617930391269\\
101	2.89698395935339\\
102	2.96423175266969\\
103	2.94457729388036\\
104	2.80008766323925\\
105	2.5175485713347\\
106	2.13367513758561\\
107	1.6698458518057\\
108	1.12719330316858\\
109	0.535347309081428\\
110	-0.0634116623124605\\
111	-0.638816597732583\\
112	-1.17136652335201\\
113	-1.66149239858366\\
114	-2.106249136886\\
115	-2.48826929719725\\
116	-2.79164186571829\\
117	-2.98465985056398\\
118	-3.03726582664389\\
119	-2.95229084220215\\
120	-2.73838765418694\\
121	-2.41037316178687\\
122	-2.00625683526824\\
123	-1.54582885136835\\
124	-1.008912645741\\
125	-0.393872340459156\\
126	0.240368160669785\\
127	0.833150337384691\\
128	1.37224578805783\\
129	1.85468200032695\\
130	2.26327552652844\\
131	2.58830744865423\\
132	2.83203441505179\\
133	2.98883630219056\\
134	3.03685718812653\\
135	2.96308705070606\\
136	2.76762025075423\\
137	2.44201207741754\\
138	1.98660075915968\\
139	1.43251871069342\\
140	0.830373643940591\\
141	0.228103950371204\\
142	-0.361671130888473\\
143	-0.953931462813629\\
144	-1.52527014770062\\
145	-2.0167372466388\\
146	-2.40773432582872\\
147	-2.70617651931426\\
148	-2.89923670178142\\
149	-2.98266559322495\\
150	-2.97205648608027\\
151	-2.85353868944048\\
152	-2.5962296293541\\
153	-2.21398956678459\\
154	-1.75843907159756\\
155	-1.24931993962589\\
156	-0.661912171047729\\
157	-0.01036121246253\\
158	0.624802655523609\\
159	1.18729965080217\\
160	1.68305163292284\\
161	2.12587585937147\\
162	2.50518770763272\\
163	2.78970484517765\\
164	2.95695721531412\\
165	3.01006607644915\\
166	2.94227637584811\\
167	2.73971188120596\\
168	2.42701867682961\\
169	2.04877004649268\\
170	1.61531262143919\\
171	1.10259303480955\\
172	0.509034132299504\\
173	-0.117451726363765\\
174	-0.725050502287558\\
175	-1.28765126152529\\
176	-1.79463260147938\\
177	-2.24028818466792\\
178	-2.60466182774103\\
179	-2.8602313764208\\
180	-2.99655636489078\\
181	-3.01227357660859\\
182	-2.90722574896884\\
183	-2.68678820179629\\
184	-2.35947822614592\\
185	-1.93794215316637\\
186	-1.43927141628458\\
187	-0.883037811180472\\
188	-0.291555025742912\\
189	0.311560886707423\\
190	0.902359310624022\\
191	1.45717131852317\\
192	1.95393714269845\\
193	2.37282724786306\\
194	2.69711037490939\\
195	2.91388136898111\\
196	3.01445992712577\\
197	2.994838754291\\
198	2.85579232026194\\
199	2.6028471848836\\
200	2.24609118878525\\
201	1.79973660591892\\
202	1.28157768284389\\
203	0.712273613286895\\
204	0.114519901475793\\
205	-0.487846062392175\\
206	-1.07080488657599\\
207	-1.61110807049\\
208	-2.08720546070999\\
209	-2.48010729214701\\
210	-2.77413849335103\\
211	-2.9575662585206\\
212	-3.0230674679787\\
213	-2.96802064491593\\
214	-2.79461180085716\\
215	-2.50974676685036\\
216	-2.12477664533147\\
217	-1.6550454498\\
218	-1.11927831341786\\
219	-0.538835320584075\\
220	0.0631402847147281\\
221	0.66264478601929\\
222	1.23577110549265\\
223	1.75966225634436\\
224	2.21342282727578\\
225	2.57895244196622\\
226	2.84166777034535\\
227	2.99108433354923\\
228	3.02123494429323\\
229	2.93090799710238\\
230	2.72369616057565\\
231	2.40785348657041\\
232	1.99596661173587\\
233	1.50445317584652\\
234	0.952907417082212\\
235	0.363319046789744\\
236	-0.240803462189198\\
237	-0.83537022339645\\
238	-1.39667053930311\\
239	-1.90231845936794\\
240	-2.33214558357689\\
241	-2.66900550332267\\
242	-2.89945779636443\\
243	-3.01430428738509\\
244	-3.00895617987598\\
245	-2.88361740498446\\
246	-2.64327686147189\\
247	-2.29750984179459\\
248	-1.86009654781552\\
249	-1.34847289470361\\
250	-0.783035490892312\\
251	-0.186328498193135\\
252	0.41785521058955\\
253	1.00542275971515\\
254	1.55294201565438\\
255	2.03857605802283\\
256	2.44295410968564\\
257	2.74994419042556\\
258	2.94729667484992\\
259	3.02713308095353\\
260	2.98626058548225\\
261	2.82606082592826\\
262	2.55188400566268\\
263	2.17944087393691\\
264	1.70918027124843\\
265	1.11900963595199\\
266	0.439352571933753\\
267	-0.204927749356041\\
268	-0.329568139566245\\
269	0.837547067281472\\
270	3.02388766694067\\
271	4.73105883036048\\
272	5.26882989169723\\
273	5.20928347722097\\
274	5.04911183758609\\
275	4.93634521821631\\
276	4.91010099315133\\
277	4.91572978485547\\
278	4.93317612001794\\
279	4.96229529104949\\
280	4.99463009752652\\
281	5.04004632343884\\
282	5.09632419649189\\
283	5.16247007231042\\
284	5.24054379987337\\
285	5.32701106050224\\
286	5.42293889995283\\
287	5.52740172198573\\
288	5.63925990885122\\
289	5.75885111379225\\
290	5.88490109356479\\
291	6.0171571503966\\
292	6.15510265486617\\
293	6.29792975203553\\
294	6.44532876322586\\
295	6.59657506868393\\
296	6.75114019247977\\
297	6.9085088665654\\
298	7.06803456972191\\
299	7.22921799599813\\
300	7.39146319807384\\
301	7.55420181947521\\
302	7.71688960320172\\
303	7.87893783639172\\
304	8.03979589279012\\
305	8.1988945160769\\
306	8.35566390725631\\
307	8.50954595583725\\
308	8.65996900958604\\
309	8.8063705783439\\
310	8.94818527177219\\
311	9.08484578494572\\
312	9.21578872309998\\
313	9.34044718358925\\
314	9.45825590031713\\
315	9.56864958852345\\
316	9.67105970504413\\
317	9.76491080641623\\
318	9.84961508353172\\
319	9.92459105437472\\
320	9.98934319535807\\
321	10.0436110469796\\
322	10.0874652586855\\
323	10.1212324919475\\
324	10.1453402305949\\
325	10.1602223762107\\
326	10.1662950301662\\
327	10.1639608889004\\
328	10.1536187663728\\
329	10.1356678047817\\
330	10.1105081329465\\
331	10.0785406559345\\
332	10.0401663228796\\
333	9.99578607015101\\
334	9.94580078880584\\
335	9.89061130168754\\
336	9.8306184626345\\
337	9.76622311231444\\
338	9.69782609309639\\
339	9.62582826134303\\
340	9.55063045859372\\
341	9.47263353680816\\
342	9.39223834336476\\
343	9.3098457250186\\
344	9.22585653137723\\
345	9.14067160941638\\
346	9.05469180724683\\
347	8.96831797348457\\
348	8.88195095525005\\
349	8.79599160133492\\
350	8.71084075926039\\
351	8.62689927721549\\
352	8.54456800669371\\
353	8.46424783461265\\
354	8.38633970590567\\
355	8.31124458839943\\
356	8.23936480246537\\
357	8.17110770477131\\
358	8.1068877306931\\
359	8.04711560925808\\
360	7.99214914532487\\
361	7.94220098664113\\
362	7.89727978742169\\
363	7.85723623823653\\
364	7.82185885295263\\
365	7.79093225201838\\
366	7.76425195572988\\
367	7.74162180646861\\
368	7.72284801722006\\
369	7.70773659581055\\
370	7.6960929566977\\
371	7.68772202132612\\
372	7.68242869050226\\
373	7.68001787494766\\
374	7.68029450593563\\
375	7.68306356529662\\
376	7.68813000923212\\
377	7.69529880548636\\
378	7.70437491991908\\
379	7.71516330928152\\
380	7.72746894004912\\
381	7.74109677227403\\
382	7.75585176813495\\
383	7.77153889132153\\
384	7.78796310258403\\
385	7.80492936525196\\
386	7.82224264132532\\
387	7.83970789284199\\
388	7.85713008257391\\
389	7.87431417240531\\
390	7.89106512483685\\
391	7.90718790216459\\
392	7.92248746430507\\
393	7.93676874838085\\
394	7.94983665365306\\
395	7.96149606465436\\
396	7.9715509873171\\
397	7.97980215653257\\
398	7.98604570942375\\
399	7.99008019049244\\
400	7.9917385189793\\
401	7.99094789524309\\
402	7.98776801552454\\
403	7.98236117514633\\
404	7.97493005381384\\
405	7.96567986007836\\
406	7.9548087229011\\
407	7.9425093659833\\
408	7.92897297327526\\
409	7.914390861997\\
410	7.89895473475298\\
411	7.88285661437762\\
412	7.86628853709898\\
413	7.8494425327146\\
414	7.83251061766537\\
415	7.81568477556171\\
416	7.79915700665436\\
417	7.78311930370208\\
418	7.76776366068315\\
419	7.7532820774958\\
420	7.73986654771894\\
421	7.72770906910636\\
422	7.71700163802814\\
423	7.70793624987514\\
424	7.70070490194552\\
425	7.6954995898638\\
426	7.69251231011663\\
427	7.69193505916729\\
428	7.6939598330012\\
429	7.69877862818129\\
430	7.7065834408693\\
431	7.71756626736057\\
432	7.7319191063063\\
433	7.74983397944043\\
434	7.77150294659505\\
435	7.79711808250171\\
436	7.82687234797289\\
437	7.86096200270188\\
438	7.89958794334276\\
439	7.94294863864427\\
440	7.99120788982065\\
441	8.04443441388822\\
442	8.10256330337736\\
443	8.16542617780883\\
444	8.23281392832357\\
445	8.30451489567642\\
446	8.38032456051803\\
447	8.46004385479821\\
448	8.54347526333517\\
449	8.63042113654151\\
450	8.7206834361624\\
451	8.8140638009861\\
452	8.91036385629243\\
453	9.00938523384692\\
454	9.11092957888544\\
455	9.21479856975381\\
456	9.32079386801605\\
457	9.42871714279177\\
458	9.53837006197077\\
459	9.64955428747246\\
460	9.76207148758937\\
461	9.87572332640362\\
462	9.99031146939283\\
463	10.1056375830221\\
464	10.2215033318332\\
465	10.3377103820554\\
466	10.454060399049\\
467	10.5703550481975\\
468	10.6863959953664\\
469	10.8019849058388\\
470	10.9169234453025\\
471	11.0310132793105\\
472	11.1440560719496\\
473	11.2558534733146\\
474	11.3662071102324\\
475	11.474918600487\\
476	11.5817890221352\\
477	11.6866174438181\\
478	11.7892001097547\\
479	11.8893347430232\\
480	11.9868401832297\\
481	12.0815931872148\\
482	12.1735519045208\\
483	12.2627375116801\\
484	12.3491959934984\\
485	12.4329748882601\\
486	12.5141173852324\\
487	12.592663353211\\
488	12.6686517151174\\
489	12.742121475741\\
490	12.8131118766141\\
491	12.8816623559878\\
492	12.9478123603408\\
493	13.0116013322013\\
494	13.0730687058927\\
495	13.1322538955706\\
496	13.1891963256126\\
497	13.2439354157939\\
498	13.2965105866391\\
499	13.3469612623094\\
500	13.3953268630837\\
501	13.441646811806\\
502	13.4859605304701\\
503	13.528307440468\\
504	13.5687269643638\\
505	13.6072585236932\\
506	13.6439415405216\\
507	13.6788154369\\
508	13.7119196345859\\
509	13.7432935556915\\
510	13.7729766220826\\
511	13.801008255707\\
512	13.8274278785533\\
513	13.8522749124327\\
514	13.8755887791321\\
515	13.8974089003412\\
516	13.9177746949728\\
517	13.936725571615\\
518	13.9543009242745\\
519	13.9705401545987\\
520	13.9854827730005\\
521	13.9991685882265\\
522	14.011637828295\\
523	14.0229310458741\\
524	14.0330889214268\\
525	14.0421521434179\\
526	14.0501613779073\\
527	14.0571572738541\\
528	14.0631804753428\\
529	14.0682716268804\\
530	14.0724713741939\\
531	14.0758203640225\\
532	14.0783592431487\\
533	14.0801286583343\\
534	14.0811692562987\\
535	14.0815216836578\\
536	14.0812265870798\\
537	14.0803246132094\\
538	14.078856408695\\
539	14.0768626202038\\
540	14.0743838943831\\
541	14.0714608778934\\
542	14.0681342173906\\
543	14.0644445595277\\
544	14.0604325509638\\
545	14.0561388383524\\
546	14.0516040683501\\
547	14.0468688876131\\
548	14.0419739427963\\
549	14.0369598805564\\
550	14.0318673475488\\
551	14.0267369904293\\
552	14.0216094567235\\
553	14.0165254028328\\
554	14.0115254996437\\
555	14.0066504237608\\
556	14.0019411900332\\
557	13.9974400725839\\
558	13.9931911156354\\
559	13.9892374365852\\
560	13.9856089191077\\
561	13.9822991501415\\
562	13.9792507077969\\
563	13.9763666711686\\
564	13.9735345719978\\
565	13.9706409684604\\
566	13.967575144265\\
567	13.9642284640567\\
568	13.9604928852627\\
569	13.9562603140024\\
570	13.9514225080281\\
571	13.9458711018095\\
572	13.9394977246592\\
573	13.9321940083658\\
574	13.9238515898599\\
575	13.9143621187112\\
576	13.9036172380835\\
577	13.8915085940245\\
578	13.8779278321126\\
579	13.8627665956471\\
580	13.84591653036\\
581	13.8272692803763\\
582	13.8067164903535\\
583	13.7841498053261\\
584	13.7594608695945\\
585	13.7325413281031\\
586	13.7032828254646\\
587	13.6715770063008\\
588	13.6373155154173\\
589	13.6003899973974\\
590	13.5606920969788\\
591	13.518113458848\\
592	13.472545725283\\
593	13.4238805143537\\
594	13.3720094044596\\
595	13.3168239583925\\
596	13.2582148139444\\
597	13.1960691651452\\
598	13.1302693653433\\
599	13.0607003024671\\
600	12.9872830547981\\
601	12.9100379615401\\
602	12.8291248560655\\
603	12.7448115899674\\
604	12.6574085322838\\
605	12.5672287144687\\
606	12.4745777144458\\
607	12.379755419386\\
608	12.283060095377\\
609	12.1847901488171\\
610	12.0852443918452\\
611	11.9847219737424\\
612	11.8835220578928\\
613	11.7819438009091\\
614	11.6802863453424\\
615	11.5788487991793\\
616	11.4779302879252\\
617	11.3778299291983\\
618	11.2788468419004\\
619	11.1812801511661\\
620	11.085428975477\\
621	10.9915924377097\\
622	10.9000696592844\\
623	10.8111597605902\\
624	10.7251618640243\\
625	10.6423750902217\\
626	10.5630985607252\\
627	10.4876313970531\\
628	10.4162727202204\\
629	10.3493216518502\\
630	10.2870773131432\\
631	10.2298388254407\\
632	10.1779053138898\\
633	10.1315759414665\\
634	10.091149933332\\
635	10.0569265390486\\
636	10.0292064565429\\
637	10.0082957759886\\
638	9.99450816705624\\
639	9.98815333079775\\
640	9.9894843015471\\
641	9.99859869127672\\
642	10.0153756925486\\
643	10.0395253634163\\
644	10.0706911882892\\
645	10.1085124827769\\
646	10.1526402331946\\
647	10.2027343364188\\
648	10.2584572276093\\
649	10.3194711222293\\
650	10.3854376004349\\
651	10.4560177144855\\
652	10.5308724945591\\
653	10.6096629814354\\
654	10.6920502379127\\
655	10.7776953809095\\
656	10.8662594999134\\
657	10.9574036967624\\
658	11.0507890712838\\
659	11.1460767135464\\
660	11.2429277240359\\
661	11.341003196356\\
662	11.4399642263914\\
663	11.5394719116409\\
664	11.6391873464594\\
665	11.7387716279604\\
666	11.8378858518365\\
667	11.9361911138187\\
668	12.0333485104259\\
669	12.1290191372247\\
670	12.2228640904432\\
671	12.3145444660895\\
672	12.4037213568183\\
673	12.4900558226504\\
674	12.5732088696417\\
675	12.6528414827772\\
676	12.7286133927786\\
677	12.8001796607407\\
678	12.8671887840794\\
679	12.9292926969401\\
680	12.9861924059113\\
681	13.03772351076\\
682	13.08391075881\\
683	13.12492536506\\
684	13.1609961961691\\
685	13.192355728908\\
686	13.2192263334133\\
687	13.2418226634213\\
688	13.2603571745591\\
689	13.2750425127068\\
690	13.2860918739094\\
691	13.2937189113627\\
692	13.2981372973836\\
693	13.2995606951085\\
694	13.2982027486065\\
695	13.2942770550787\\
696	13.2879972354814\\
697	13.2795769000757\\
698	13.2692296608635\\
699	13.2571691382979\\
700	13.2436089438109\\
701	13.2287626947942\\
702	13.2128440066642\\
703	13.1960664934395\\
704	13.1786437718615\\
705	13.1607894562821\\
706	13.1427171622844\\
707	13.1246405054178\\
708	13.1067731005495\\
709	13.0893285633714\\
710	13.0725205090024\\
711	13.0565625527524\\
712	13.0416683126579\\
713	13.028051433214\\
714	13.0159256027064\\
715	13.0055045265067\\
716	12.9970029274661\\
717	12.990639316518\\
718	12.9866375291558\\
719	12.9852186129446\\
720	12.9865638070717\\
721	12.9907451665147\\
722	12.9976813066299\\
723	13.0071720257751\\
724	13.0189703543301\\
725	13.0328263940922\\
726	13.0484984455265\\
727	13.0657510687706\\
728	13.0843506071039\\
729	13.1040632494694\\
730	13.1246547385077\\
731	13.1458904460108\\
732	13.1675357282593\\
733	13.1893559489812\\
734	13.2111164873725\\
735	13.232582760649\\
736	13.2535201667559\\
737	13.2736941123146\\
738	13.2928700025344\\
739	13.3108132357686\\
740	13.327289217689\\
741	13.3420633491323\\
742	13.3549010325379\\
743	13.365567671479\\
744	13.3738286673202\\
745	13.3794494233642\\
746	13.3821953419152\\
747	13.3818318253046\\
748	13.3781242764172\\
749	13.3708380974689\\
750	13.3597386911403\\
751	13.3445914599572\\
752	13.325161802396\\
753	13.3012150767157\\
754	13.2725165750485\\
755	13.2388315635834\\
756	13.199923768464\\
757	13.155551182256\\
758	13.1054637382492\\
759	13.0494155895632\\
760	12.9872211430355\\
761	12.9188600660889\\
762	12.8445442714879\\
763	12.7646655127079\\
764	12.6796863309744\\
765	12.5900737001977\\
766	12.4962821848275\\
767	12.3987568747149\\
768	12.2979401607538\\
769	12.194274667442\\
770	12.0882036947991\\
771	11.9801711041573\\
772	11.8706207803278\\
773	11.7599965968491\\
774	11.6487424038475\\
775	11.5373019939032\\
776	11.4261191887633\\
777	11.3156377970433\\
778	11.2063016294962\\
779	11.0985545072516\\
780	10.9928402403626\\
781	10.8896026462\\
782	10.789285539709\\
783	10.6923327341189\\
784	10.5991880460017\\
785	10.510295288996\\
786	10.4260982782516\\
787	10.3470408288772\\
788	10.2735667551441\\
789	10.2061198723355\\
790	10.1451439950319\\
791	10.0910829380476\\
792	10.0443805224493\\
793	10.0054806314338\\
794	9.97482725033851\\
795	9.95286440457818\\
796	9.94003849847668\\
797	9.93680479301903\\
798	9.94363099836228\\
799	9.96097830628733\\
800	9.98921483460803\\
801	10.0284534229756\\
802	10.0784481614689\\
803	10.1386753400729\\
804	10.2085019028761\\
805	10.287287946795\\
806	10.3744127376502\\
807	10.4692701766829\\
808	10.5712583342153\\
809	10.6797749197216\\
810	10.7942165991971\\
811	10.9139791715769\\
812	11.0384583995279\\
813	11.1670500631303\\
814	11.2991499786288\\
815	11.4341540511602\\
816	11.5714581408063\\
817	11.7104581279339\\
818	11.8505498896079\\
819	11.9911292868644\\
820	12.1315921978493\\
821	12.2713344894052\\
822	12.4097520321207\\
823	12.5462406992361\\
824	12.6801963588273\\
825	12.8110148835018\\
826	12.9380921435328\\
827	13.0608240092568\\
828	13.178606352304\\
829	13.2908350427413\\
830	13.3969059517215\\
831	13.4962149500357\\
832	13.5881579014243\\
833	13.6721306002678\\
834	13.747528726596\\
835	13.8137479156769\\
836	13.8701811421757\\
837	13.916211475337\\
838	13.9512080611512\\
839	13.9745473358053\\
840	13.9857098304669\\
841	13.9844615822727\\
842	13.9709698579\\
843	13.9457126187818\\
844	13.9092901200249\\
845	13.8623102746901\\
846	13.8053595571236\\
847	13.7390080732493\\
848	13.6638212662464\\
849	13.5803649828698\\
850	13.4892062369125\\
851	13.3909130118984\\
852	13.286053331913\\
853	13.1751952015674\\
854	13.0589065850257\\
855	12.9377553470339\\
856	12.8123094027281\\
857	12.6831366445576\\
858	12.5508049686644\\
859	12.4158822891175\\
860	12.2789365008496\\
861	12.1405355114357\\
862	12.001247224261\\
863	11.861639539745\\
864	11.7222803640832\\
865	11.5837375984029\\
866	11.4465791464419\\
867	11.3113729118674\\
868	11.1786867968997\\
869	11.0490887055077\\
870	10.9231465404454\\
871	10.8014282048715\\
872	10.6845016075743\\
873	10.5729347118862\\
874	10.4672955714518\\
875	10.3681522751414\\
876	10.276075009927\\
877	10.1916417740325\\
878	10.1154415452307\\
879	10.0480575524266\\
880	9.9899909373207\\
881	9.94151769738489\\
882	9.9025974286181\\
883	9.87294471941683\\
884	9.85217771987116\\
885	9.83990854116309\\
886	9.83576620060723\\
887	9.83939262332893\\
888	9.85043341139605\\
889	9.86853384862624\\
890	9.89333829853495\\
891	9.9244903599263\\
892	9.9616335996194\\
893	10.00441159979\\
894	10.0524679745095\\
895	10.1054464162487\\
896	10.1629905777414\\
897	10.2247441296121\\
898	10.2903507395731\\
899	10.3594540611999\\
};
\addlegendentry{$\text{y}_{\text{opt}}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.00246309312751433\\
2	0.0164424566229249\\
3	0.0468931265859411\\
4	0.083645489540543\\
5	0.12647417511688\\
6	0.179683393072806\\
7	0.220885621373744\\
8	0.245922780528409\\
9	0.277765131238424\\
10	0.314026346361836\\
11	0.345065472268589\\
12	0.378966164516399\\
13	0.419650062062204\\
14	0.453580131117555\\
15	0.477820398544292\\
16	0.510474595487667\\
17	0.551299170652702\\
18	0.590119529569058\\
19	0.634440412480534\\
20	0.689114435620711\\
21	0.742719135088475\\
22	0.785610991685729\\
23	0.83009009746629\\
24	0.887156306083607\\
25	0.955126803532524\\
26	1.04032389198603\\
27	1.13860733524696\\
28	1.22788976970992\\
29	1.3001327145537\\
30	1.36651340830572\\
31	1.43185272884134\\
32	1.50012406026161\\
33	1.57935785882651\\
34	1.66057863865307\\
35	1.72953599979532\\
36	1.78342166866657\\
37	1.82610237443879\\
38	1.87340737565608\\
39	1.94137132423152\\
40	2.01763920716249\\
41	2.08932246558055\\
42	2.16599646116436\\
43	2.24217586097359\\
44	2.31915574670431\\
45	2.41687795004099\\
46	2.52307928662411\\
47	2.62823445974375\\
48	2.73873748490518\\
49	2.84297112431641\\
50	2.86459766502176\\
51	2.72656513614838\\
52	2.54426739106703\\
53	2.41930031788057\\
54	2.28220573486454\\
55	2.15096551101266\\
56	2.06105187890279\\
57	1.97025342962742\\
58	1.89259331300197\\
59	1.83383440301405\\
60	1.76912040297563\\
61	1.70275432025669\\
62	1.6472461788966\\
63	1.59407475392314\\
64	1.52688043252927\\
65	1.46798008441577\\
66	1.41757667619306\\
67	1.3488671362846\\
68	1.28359787585535\\
69	1.23396773258779\\
70	1.17675697183129\\
71	1.10256731174695\\
72	1.02470734706465\\
73	0.951545836375824\\
74	0.876465665527072\\
75	0.799077170610373\\
76	0.723070041829714\\
77	0.649971426555933\\
78	0.574355099576052\\
79	0.495310710735792\\
80	0.432535375790606\\
81	0.39334304227827\\
82	0.363172536878115\\
83	0.333822112370176\\
84	0.304348497121228\\
85	0.279495922240237\\
86	0.266959908047206\\
87	0.262647676922446\\
88	0.264793193320234\\
89	0.284518873073552\\
90	0.312024272464532\\
91	0.331509714592191\\
92	0.35398421261842\\
93	0.383981024701678\\
94	0.410079609149089\\
95	0.426662310561701\\
96	0.432790671594498\\
97	0.420551950638551\\
98	0.401252199983788\\
99	0.400882040279109\\
100	0.84447183508953\\
101	1.81197985194165\\
102	2.07672171638182\\
103	1.45063029974222\\
104	0.979381076182172\\
105	0.613221240764714\\
106	0.133201880556745\\
107	-0.375508817735613\\
108	-0.916168041334404\\
109	-1.32353645979568\\
110	-1.7106023691416\\
111	-2.09936091173638\\
112	-2.33988904869691\\
113	-2.47860682416394\\
114	-2.46690145078778\\
115	-2.36434730718251\\
116	-2.24054855466047\\
117	-2.01118212266273\\
118	-1.74755116566222\\
119	-1.4340876462048\\
120	-0.985267848329193\\
121	-0.49790384341332\\
122	0.00946656761399109\\
123	0.545185993129398\\
124	1.01118556311416\\
125	1.39400694008096\\
126	1.75171352615536\\
127	2.1372486681521\\
128	2.43601835131182\\
129	2.51703105381174\\
130	2.49330008247463\\
131	2.4032555851307\\
132	2.22687850496642\\
133	1.96624968089158\\
134	1.61796538109941\\
135	1.27065828827287\\
136	0.87744802178936\\
137	0.396451030488351\\
138	-0.0517413588582389\\
139	-0.493645509354062\\
140	-1.00050466333652\\
141	-1.5024730450694\\
142	-1.92358976828731\\
143	-2.20205478757095\\
144	-2.33987806383615\\
145	-2.44724090486622\\
146	-2.52185349801906\\
147	-2.41312679821913\\
148	-2.15246295244032\\
149	-1.89288044243865\\
150	-1.75917185040435\\
151	-1.80908250464956\\
152	-1.77189196363944\\
153	-1.46656680614846\\
154	-1.02688776997996\\
155	-0.47834756872699\\
156	0.0718561826245702\\
157	0.510348725443765\\
158	0.98461962243792\\
159	1.53565334146214\\
160	2.00983167818104\\
161	2.31571047654238\\
162	2.47491194387761\\
163	2.5394369473606\\
164	2.54800063829906\\
165	2.48843643198319\\
166	2.31083708906056\\
167	2.04718922316535\\
168	1.72325551355673\\
169	1.27874373969175\\
170	0.75429064370831\\
171	0.263173181013233\\
172	-0.189233534676888\\
173	-0.660446825094177\\
174	-1.16824087168045\\
175	-1.64103612680509\\
176	-2.00731096669045\\
177	-2.2741606942779\\
178	-2.43788387453356\\
179	-2.53779186954731\\
180	-2.55931666650043\\
181	-2.42719862578338\\
182	-2.23349722479744\\
183	-2.00428943127247\\
184	-1.6418241722264\\
185	-1.14248452972085\\
186	-0.611578908957622\\
187	-0.162041931452486\\
188	0.282971853185901\\
189	0.782679856806692\\
190	1.28149048564217\\
191	1.7846347392908\\
192	2.17513601461032\\
193	2.37101465058393\\
194	2.44547700633271\\
195	2.45066860056291\\
196	2.45732862896278\\
197	2.38491051423971\\
198	2.1574536572516\\
199	1.86687937247849\\
200	1.62064309339727\\
201	1.50415166277984\\
202	1.27201325728007\\
203	0.73733542468125\\
204	0.12553515803689\\
205	-0.484527674632507\\
206	-1.0898247348696\\
207	-1.61959860075464\\
208	-2.09272360400777\\
209	-2.48376279209604\\
210	-2.76862737549843\\
211	-2.95227242446268\\
212	-3.01264148082243\\
213	-2.95440245513616\\
214	-2.77981051124317\\
215	-2.49162368098834\\
216	-2.10637515790077\\
217	-1.63593627312057\\
218	-1.10025073695064\\
219	-0.521288719704992\\
220	0.0792604820724445\\
221	0.676195291286797\\
222	1.2463467477214\\
223	1.76698563596726\\
224	2.21694328833461\\
225	2.57875620746646\\
226	2.83764042469772\\
227	2.98340202236962\\
228	3.01025199424732\\
229	2.91700004595277\\
230	2.70745884713892\\
231	2.38992508806403\\
232	1.97704569824455\\
233	1.48532095297049\\
234	0.934302839723678\\
235	0.345998307379506\\
236	-0.256153724796817\\
237	-0.848139901404029\\
238	-1.40634628963187\\
239	-1.90851657834238\\
240	-2.33461895116732\\
241	-2.66765271192103\\
242	-2.8943358532143\\
243	-3.00561412328005\\
244	-2.99704611402348\\
245	-2.86896109781094\\
246	-2.62645891496171\\
247	-2.27920064338163\\
248	-1.84102628086837\\
249	-1.32940161929442\\
250	-0.76711114406024\\
251	-0.177850173041868\\
252	0.420709067520931\\
253	1.00739542909944\\
254	1.55488581367496\\
255	2.04043083346693\\
256	2.44471682339045\\
257	2.75101984460723\\
258	2.94777679493654\\
259	3.02698277429703\\
260	2.98541077868098\\
261	2.82491431149531\\
262	2.55166643706352\\
263	2.17667692669306\\
264	1.71486829344887\\
265	1.18460377640946\\
266	0.607092810564802\\
267	0.00530748026240128\\
268	-0.596732340206642\\
269	-1.17501558320338\\
270	-1.70649719982753\\
271	-1.06590078450087\\
272	1.70207164814997\\
273	4.2928655974676\\
274	4.91962192169035\\
275	4.84849340953151\\
276	4.69228228599166\\
277	4.48507276120785\\
278	4.49294607905985\\
279	4.49146771890567\\
280	4.49631827931245\\
281	4.54651080439613\\
282	4.55748777628481\\
283	4.60643707560897\\
284	4.65811651724605\\
285	4.71201318127624\\
286	4.78951661846817\\
287	4.86389413280665\\
288	4.95240192244792\\
289	5.04857679455413\\
290	5.14858512547046\\
291	5.25918509799294\\
292	5.37339364341178\\
293	5.49392935000096\\
294	5.62036842590742\\
295	5.75008928704505\\
296	5.88507887137137\\
297	6.02303718806803\\
298	6.1641363202867\\
299	6.30804419156923\\
300	6.45366248970271\\
301	6.60100733378912\\
302	6.74931068990817\\
303	6.89801911288077\\
304	7.04683478501559\\
305	7.19497900465836\\
306	7.34212969102808\\
307	7.48767699850826\\
308	7.63111263856963\\
309	7.7719524444881\\
310	7.90964617964387\\
311	8.04368804684452\\
312	8.17357519704892\\
313	8.29876088083065\\
314	8.41876071479087\\
315	8.53303195387423\\
316	8.64107319395158\\
317	8.74236065632713\\
318	8.83637950262773\\
319	8.92261157471959\\
320	9.00054249805544\\
321	9.06965096182197\\
322	9.129451496685\\
323	9.17962127293783\\
324	9.22020343885501\\
325	9.25152393566289\\
326	9.27399263788738\\
327	9.28800948999213\\
328	9.29395858763932\\
329	9.29220318378902\\
330	9.28310914225549\\
331	9.2670400561771\\
332	9.24436212665107\\
333	9.2154417890056\\
334	9.18064589493334\\
335	9.14034048213509\\
336	9.09489268597473\\
337	9.04466824514461\\
338	8.99003419659467\\
339	8.93135653712451\\
340	8.86900201192888\\
341	8.80333686481447\\
342	8.73472770021572\\
343	8.66354081399673\\
344	8.59014280723386\\
345	8.51489996910368\\
346	8.43817889186906\\
347	8.3603458945823\\
348	8.28176752598908\\
349	8.20281015062008\\
350	8.12384027912313\\
351	8.04522430292313\\
352	7.9673287158282\\
353	7.89051991980956\\
354	7.8151644005227\\
355	7.74162856820005\\
356	7.67027889935749\\
357	7.60148181376652\\
358	7.5356037789447\\
359	7.47301122236449\\
360	7.41407060542245\\
361	7.35914836029433\\
362	7.30859487161512\\
363	7.26265358065954\\
364	7.22134829586678\\
365	7.1845236944874\\
366	7.1519760533588\\
367	7.12350546661075\\
368	7.09892352992274\\
369	7.07805316044468\\
370	7.06071718811632\\
371	7.0467383144233\\
372	7.03593908684779\\
373	7.02814062009615\\
374	7.02316484427918\\
375	7.02083333227534\\
376	7.02096766724104\\
377	7.02338972553361\\
378	7.02792107588372\\
379	7.03438348498817\\
380	7.04259866054049\\
381	7.0523882591972\\
382	7.06357402972968\\
383	7.07597764297494\\
384	7.08942080720892\\
385	7.10372523322049\\
386	7.11871260640364\\
387	7.13420464103479\\
388	7.15002303187561\\
389	7.16598948002497\\
390	7.18192569029916\\
391	7.19765335965267\\
392	7.2129941919111\\
393	7.2277698876064\\
394	7.24180214695514\\
395	7.25491267261866\\
396	7.26692316444377\\
397	7.27765532425958\\
398	7.28693085312517\\
399	7.29457145191796\\
400	7.30039882211626\\
401	7.30423466465347\\
402	7.30591112033395\\
403	7.30532977629063\\
404	7.30253488599156\\
405	7.29768703967467\\
406	7.29097827350008\\
407	7.28259813617168\\
408	7.27272871300649\\
409	7.26154472986936\\
410	7.24922097448254\\
411	7.2359323135011\\
412	7.22185371749046\\
413	7.20716108426588\\
414	7.19202978492519\\
415	7.17663542008983\\
416	7.1611535858681\\
417	7.14575968606283\\
418	7.1306293258975\\
419	7.11593798062072\\
420	7.1018611650079\\
421	7.08857442594425\\
422	7.07625325138292\\
423	7.06507317912104\\
424	7.05520972330843\\
425	7.04683839588421\\
426	7.04013472578151\\
427	7.03527422274233\\
428	7.03243240955654\\
429	7.03178480457596\\
430	7.03350692401596\\
431	7.03777428895808\\
432	7.04476241622843\\
433	7.05464682461321\\
434	7.06760303325823\\
435	7.08380655958772\\
436	7.10343292296943\\
437	7.12665764138386\\
438	7.15365623339779\\
439	7.1846042176216\\
440	7.21967711233948\\
441	7.25905043613411\\
442	7.30288917892549\\
443	7.3512882927506\\
444	7.40419884802177\\
445	7.4614545875076\\
446	7.5228575401445\\
447	7.58821224353016\\
448	7.65733076223538\\
449	7.73003258294402\\
450	7.80613712998161\\
451	7.88546374805418\\
452	7.96783167707034\\
453	8.05305922179674\\
454	8.14096521820167\\
455	8.23136827077757\\
456	8.32408698856673\\
457	8.41894017455381\\
458	8.51574642858913\\
459	8.6143244816029\\
460	8.71449302466342\\
461	8.81607071645495\\
462	8.91887627509587\\
463	9.02272836843624\\
464	9.12744568817467\\
465	9.23284692823925\\
466	9.33875076541957\\
467	9.44497589585948\\
468	9.55134100254411\\
469	9.65766477293425\\
470	9.76376589664545\\
471	9.86946305838557\\
472	9.9745749471542\\
473	10.0789202499741\\
474	10.1823176535054\\
475	10.2845858461444\\
476	10.3855435143275\\
477	10.4850093458898\\
478	10.5828020280757\\
479	10.678740248085\\
480	10.772642693447\\
481	10.8643280513896\\
482	10.9536214223525\\
483	11.0403905679533\\
484	11.1245908902115\\
485	11.2062492572912\\
486	11.285411854665\\
487	11.3621233397797\\
488	11.4364237852755\\
489	11.5083487428708\\
490	11.5779338022692\\
491	11.6452146016759\\
492	11.7102268431164\\
493	11.7730067982404\\
494	11.8335904151234\\
495	11.8920137828462\\
496	11.9483129877105\\
497	12.0025239978896\\
498	12.0546829052854\\
499	12.1048257219601\\
500	12.1529884842521\\
501	12.1992072482286\\
502	12.2435180337563\\
503	12.2859568913223\\
504	12.3265598568806\\
505	12.3653629650308\\
506	12.402402260811\\
507	12.4377137774711\\
508	12.4713335562757\\
509	12.503297635764\\
510	12.5336420531615\\
511	12.5624028486844\\
512	12.5896160599335\\
513	12.6153177257147\\
514	12.6395438850541\\
515	12.6623305759205\\
516	12.6837138374767\\
517	12.7037297080333\\
518	12.7224142262607\\
519	12.7398034308566\\
520	12.7559333603179\\
521	12.7708400533252\\
522	12.7845595815271\\
523	12.7971282362667\\
524	12.8085827604635\\
525	12.8189602650247\\
526	12.8282979604709\\
527	12.8366330493923\\
528	12.8440027107823\\
529	12.8504441003463\\
530	12.8559943739839\\
531	12.8606906878376\\
532	12.8645701983953\\
533	12.8676700650571\\
534	12.8700274455781\\
535	12.871679498422\\
536	12.8726633820506\\
537	12.8730162543094\\
538	12.8727752736862\\
539	12.8719775982536\\
540	12.8706603862133\\
541	12.8688607958642\\
542	12.8666159853233\\
543	12.8639631128609\\
544	12.8609393366764\\
545	12.857581814959\\
546	12.8539277059542\\
547	12.8500141678447\\
548	12.8458783588562\\
549	12.8415574371991\\
550	12.8370885610779\\
551	12.8325088887117\\
552	12.827855578307\\
553	12.8231657880758\\
554	12.8184766762317\\
555	12.8138254009825\\
556	12.8092491205424\\
557	12.8047849931211\\
558	12.8004701769302\\
559	12.7963418301813\\
560	12.7924371110853\\
561	12.7887931778536\\
562	12.7854431696051\\
563	12.7823934897504\\
564	12.7795956173132\\
565	12.776956243617\\
566	12.7743699537159\\
567	12.7717322903381\\
568	12.7689416694905\\
569	12.7658993404427\\
570	12.7625065286604\\
571	12.7586644292203\\
572	12.7542741971862\\
573	12.7492366306605\\
574	12.7434527305077\\
575	12.7368234092418\\
576	12.7292495811066\\
577	12.7206322343842\\
578	12.7108722798113\\
579	12.6998706781641\\
580	12.6875283749997\\
581	12.6737463035162\\
582	12.6584254195966\\
583	12.6414666599374\\
584	12.6227709703368\\
585	12.6022392974457\\
586	12.5797725813716\\
587	12.5552717696108\\
588	12.5286378046359\\
589	12.4997716306286\\
590	12.4685741925927\\
591	12.4349464336589\\
592	12.3987892985958\\
593	12.3600037314179\\
594	12.3184906760008\\
595	12.2741510768831\\
596	12.2268858778551\\
597	12.1765960232413\\
598	12.1231824571402\\
599	12.066546123634\\
600	12.00658796693\\
601	11.9432089311208\\
602	11.8763209513791\\
603	11.8059090772273\\
604	11.7321085601866\\
605	11.6551771330785\\
606	11.5754056357533\\
607	11.4930822891399\\
608	11.4084874565807\\
609	11.3218937532763\\
610	11.2335738595252\\
611	11.1438005387347\\
612	11.0528466637259\\
613	10.9609860835177\\
614	10.868492092621\\
615	10.77563822717\\
616	10.6826980185615\\
617	10.5899447957231\\
618	10.4976520996441\\
619	10.4060933344722\\
620	10.3155419459727\\
621	10.226271413712\\
622	10.1385551552171\\
623	10.0526666404867\\
624	9.96887931462713\\
625	9.88746662041446\\
626	9.80870201851826\\
627	9.73285894940193\\
628	9.6602108672671\\
629	9.59103122164176\\
630	9.52559345980583\\
631	9.46417103416122\\
632	9.40703739263073\\
633	9.35446598519987\\
634	9.30673026223349\\
635	9.26410367228333\\
636	9.22685966594779\\
637	9.19527169236436\\
638	9.16961320128811\\
639	9.15015764251969\\
640	9.13717846551664\\
641	9.13094912005047\\
642	9.13172584605453\\
643	9.13965040126095\\
644	9.15462935780221\\
645	9.17637750697229\\
646	9.20455780128923\\
647	9.23883729392468\\
648	9.27889534144264\\
649	9.3244234324164\\
650	9.37511295348873\\
651	9.4306551611654\\
652	9.49074114064494\\
653	9.55506044858286\\
654	9.62330350989728\\
655	9.69516037116056\\
656	9.77032108637171\\
657	9.84847602654975\\
658	9.92931523067178\\
659	10.012528951978\\
660	10.0978073785473\\
661	10.1848406455292\\
662	10.2733189852178\\
663	10.3629325477443\\
664	10.4533715222185\\
665	10.5443261013973\\
666	10.6354864500212\\
667	10.7265427644686\\
668	10.8171852196072\\
669	10.9071039976222\\
670	10.9959892842194\\
671	11.0835312570839\\
672	11.1694201009149\\
673	11.253345997181\\
674	11.3349991267578\\
675	11.414069673359\\
676	11.4902478174941\\
677	11.56322374196\\
678	11.6326876285866\\
679	11.6983296591323\\
680	11.759840015893\\
681	11.8169088806727\\
682	11.869241338788\\
683	11.9166416153016\\
684	11.9591176019283\\
685	11.9968432695604\\
686	12.0300374804776\\
687	12.0589155459325\\
688	12.0836821226213\\
689	12.1045313611226\\
690	12.121657500287\\
691	12.1352548916697\\
692	12.1455180351555\\
693	12.1526427543479\\
694	12.1568241209238\\
695	12.1582575342221\\
696	12.1571383871357\\
697	12.1536617980328\\
698	12.1480231728182\\
699	12.1404177318534\\
700	12.1310407519236\\
701	12.1200875556552\\
702	12.1077533815435\\
703	12.0942335392409\\
704	12.0797233046403\\
705	12.0644179504798\\
706	12.0485127737566\\
707	12.0322030440723\\
708	12.0156840496542\\
709	11.9991510723949\\
710	11.9827993911364\\
711	11.9668242916678\\
712	11.9514210537031\\
713	11.9367849597548\\
714	11.9231112928484\\
715	11.9105953335519\\
716	11.8994323652077\\
717	11.8898176691781\\
718	11.8819465276619\\
719	11.8760142229206\\
720	11.8722160367497\\
721	11.8707472513709\\
722	11.8717910590206\\
723	11.8754502281272\\
724	11.8816623093858\\
725	11.8902301272991\\
726	11.9009200897505\\
727	11.9135014852667\\
728	11.9277522455292\\
729	11.9434588249556\\
730	11.9604076063558\\
731	11.9783848811109\\
732	11.9971768202768\\
733	12.0165685210836\\
734	12.0363456907402\\
735	12.0562937706479\\
736	12.0761982074389\\
737	12.0958446704434\\
738	12.1150185957376\\
739	12.133505569913\\
740	12.1510911337902\\
741	12.1675607910015\\
742	12.1827001134287\\
743	12.1962946152292\\
744	12.208129837947\\
745	12.2179913256849\\
746	12.2256646028669\\
747	12.2309352161403\\
748	12.2335886970432\\
749	12.2334105822523\\
750	12.2301864109193\\
751	12.2237017165597\\
752	12.213742037618\\
753	12.200092910268\\
754	12.1825398702674\\
755	12.1608684553677\\
756	12.1348642010694\\
757	12.1043126444796\\
758	12.0689993220267\\
759	12.0287097700884\\
760	11.98322952542\\
761	11.9323441244314\\
762	11.8758574027565\\
763	11.8136949249483\\
764	11.7460323283821\\
765	11.6732491709928\\
766	11.5957801308753\\
767	11.5140555259033\\
768	11.4284925917533\\
769	11.3394956641372\\
770	11.2474691871497\\
771	11.1528177432606\\
772	11.0559460970895\\
773	10.9572606385573\\
774	10.8571668343599\\
775	10.7560705534891\\
776	10.6543776570395\\
777	10.5524936690185\\
778	10.4508244664938\\
779	10.3497756987068\\
780	10.2497530841852\\
781	10.1511623977365\\
782	10.0544093108741\\
783	9.95989958247567\\
784	9.8680389299724\\
785	9.77923306691796\\
786	9.6938877366555\\
787	9.61240864888803\\
788	9.53520153619031\\
789	9.46267212335701\\
790	9.39522613143888\\
791	9.33326929001535\\
792	9.27720732120766\\
793	9.22744595057197\\
794	9.18439090429545\\
795	9.14844790554706\\
796	9.1200226809029\\
797	9.09952095450707\\
798	9.08734845153165\\
799	9.08391089722483\\
800	9.08961401626334\\
801	9.10486353384684\\
802	9.1300369083526\\
803	9.16532356339888\\
804	9.21052663490112\\
805	9.26513426252576\\
806	9.32854944177643\\
807	9.40018190339727\\
808	9.47946158621227\\
809	9.56583835563141\\
810	9.65876190964571\\
811	9.75768173249852\\
812	9.862047027065\\
813	9.97130448561773\\
814	10.0849022265344\\
815	10.2022877467664\\
816	10.322908555464\\
817	10.4462126824759\\
818	10.5716476122792\\
819	10.6986611812732\\
820	10.8267011188317\\
821	10.9552150673924\\
822	11.0836508289516\\
823	11.2114560705544\\
824	11.3380785232676\\
825	11.462965924148\\
826	11.5855659642366\\
827	11.7053263865382\\
828	11.8216948987276\\
829	11.9341192204977\\
830	12.0420470773243\\
831	12.1449261815094\\
832	12.2422042568752\\
833	12.3333290219383\\
834	12.4177481942404\\
835	12.4949094959855\\
836	12.5642606441147\\
837	12.6252493593256\\
838	12.6773233607279\\
839	12.719930367314\\
840	12.7525180989587\\
841	12.7745342747292\\
842	12.7854582277049\\
843	12.7849795912218\\
844	12.773220026963\\
845	12.7506534921265\\
846	12.7178491699678\\
847	12.6753687110456\\
848	12.623751164951\\
849	12.5635132951577\\
850	12.4951720523845\\
851	12.419244626416\\
852	12.3362485217027\\
853	12.2467040506073\\
854	12.1511299304944\\
855	12.0500455737599\\
856	11.943970379142\\
857	11.8334231630325\\
858	11.7189233517677\\
859	11.6009899780944\\
860	11.4801421944533\\
861	11.3568992505206\\
862	11.231780217515\\
863	11.1053043175913\\
864	10.9779907012972\\
865	10.8503585124845\\
866	10.7229269464673\\
867	10.5962151404446\\
868	10.470742271127\\
869	10.3470275017859\\
870	10.2255899892231\\
871	10.1069489049761\\
872	9.99162340769616\\
873	9.88013266196995\\
874	9.77299583347334\\
875	9.67073208266862\\
876	9.5738605759037\\
877	9.48290047532548\\
878	9.39837094485632\\
879	9.32079114855049\\
880	9.25068024947465\\
881	9.18855741159918\\
882	9.13491686862839\\
883	9.09008701566185\\
884	9.05405555918691\\
885	9.02653239238134\\
886	9.00715231523837\\
887	8.99555606779814\\
888	8.99140221279444\\
889	8.9943668873416\\
890	9.00412608089403\\
891	9.02035559437386\\
892	9.04273098058779\\
893	9.07092557804846\\
894	9.10461398308262\\
895	9.14347024390452\\
896	9.1871684195158\\
897	9.23538302813384\\
898	9.28778810699321\\
899	9.34405800369944\\
};
\addlegendentry{$\text{y}_{\text{learned, comparison}}$}

\addplot [color=gray, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
177	100\\
177	-100\\
};
\addlegendentry{weight update}

\addplot [color=gray, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
177	100\\
177	-100\\
};
\end{axis}

\end{tikzpicture}%
